Peak Age of Information Distribution for Edge Computing with Wireless Links

Age of Information (AoI) is a critical metric for several Internet of Things (IoT) applications, where sensors keep track of the environment by sending updates that need to be as fresh as possible. The development of edge computing solutions has moved the monitoring process closer to the sensor, reducing the communication delays, but the processing time of the edge node needs to be taken into account. Furthermore, a reliable system design in terms of freshness requires the knowledge of the full distribution of the Peak AoI (PAoI), from which the probability of occurrence of rare, but extremely damaging events can be obtained. In this work, we model the communication and computation delay of such a system as two First Come First Serve (FCFS) queues in tandem, analytically deriving the full distribution of the PAoI for the M/M/1 - M/D/1 and the M/M/1 - M/M/1 tandems, which can represent a wide variety of realistic scenarios.

==> aoi_cases.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=15,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\tau$},
ylabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(\Delta\leq \tau)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.975,0.05)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=orange_D, only marks,  mark=triangle*, mark size=1.5, mark repeat = 10, mark phase = 7]
  table[row sep=crcr]{%
0.100000000000000	2.68690096323261e-07\\
0.200000000000000	4.15253051650967e-06\\
0.300000000000000	2.19206137905905e-05\\
0.400000000000000	7.26820042390958e-05\\
0.500000000000000	0.000184737906804931\\
0.600000000000000	0.000394894717176041\\
0.700000000000000	0.000747132805939178\\
0.800000000000000	0.00129092266741684\\
0.900000000000000	0.00207939939549645\\
1	0.00316754389852604\\
1.10000000000000	0.00461047121275143\\
1.20000000000000	0.00646188977053276\\
1.30000000000000	0.00877276813078477\\
1.40000000000000	0.0115902255446373\\
1.50000000000000	0.0149566482423664\\
1.60000000000000	0.0189090232270982\\
1.70000000000000	0.0234784746354720\\
1.80000000000000	0.0286899835680461\\
1.90000000000000	0.0345622700613759\\
2	0.0411078150626289\\
2.10000000000000	0.0483330004785833\\
2.20000000000000	0.0562383462940228\\
2.30000000000000	0.0648188251506949\\
2.40000000000000	0.0740642364644895\\
2.50000000000000	0.0839596239977458\\
2.60000000000000	0.0944857226937201\\
2.70000000000000	0.105619422447516\\
2.80000000000000	0.117334238280435\\
2.90000000000000	0.129600778068082\\
3.00000000000000	0.142387200525012\\
3.10000000000000	0.155659657558660\\
3.20000000000000	0.169382716368333\\
3.30000000000000	0.183519757782461\\
3.40000000000000	0.198033348303914\\
3.50000000000000	0.212885584176744\\
3.60000000000000	0.228038406507311\\
3.70000000000000	0.243453887078790\\
3.80000000000000	0.259094485001009\\
3.90000000000000	0.274923274748247\\
4	0.290904146466257\\
4.10000000000000	0.307001979686452\\
4.20000000000000	0.323182791778981\\
4.30000000000000	0.339413862616204\\
4.40000000000000	0.355663837011484\\
4.50000000000000	0.371902806552589\\
4.60000000000000	0.388102372470635\\
4.70000000000000	0.404235691180166\\
4.80000000000000	0.420277504098718\\
4.90000000000000	0.436204153309447\\
5	0.451993584571969\\
5.10000000000000	0.467625339117821\\
5.20000000000000	0.483080535590728\\
5.30000000000000	0.498341843410555\\
5.40000000000000	0.513393448755509\\
5.50000000000000	0.528221014271517\\
5.60000000000000	0.542811633532105\\
5.70000000000000	0.557153781187713\\
5.80000000000000	0.571237259661102\\
5.90000000000000	0.585053143166009\\
6	0.598593719750083\\
6.10000000000000	0.611852431990709\\
6.20000000000000	0.624823816903958\\
6.30000000000000	0.637503445562639\\
6.40000000000000	0.649887862859490\\
6.50000000000000	0.661974527795806\\
6.60000000000000	0.673761754624334\\
6.70000000000000	0.685248655127884\\
6.80000000000000	0.696435082271745\\
6.90000000000000	0.707321575428474\\
7	0.717909307337750\\
7.10000000000000	0.728200032931639\\
7.20000000000000	0.738196040126479\\
7.30000000000000	0.747900102656602\\
7.40000000000000	0.757315435001930\\
7.50000000000000	0.766445649441024\\
7.60000000000000	0.775294715243119\\
7.70000000000000	0.783866919996960\\
7.80000000000000	0.792166833060584\\
7.90000000000000	0.800199271104448\\
8	0.807969265710300\\
8.10000000000000	0.815482032979743\\
8.20000000000000	0.822742945099450\\
8.30000000000000	0.829757503804242\\
8.40000000000000	0.836531315674686\\
8.50000000000000	0.843070069202298\\
8.60000000000000	0.849379513552813\\
8.70000000000000	0.855465438956141\\
8.80000000000000	0.861333658650526\\
8.90000000000000	0.866989992307888\\
9	0.872440250867408\\
9.10000000000000	0.877690222704904\\
9.20000000000000	0.882745661066440\\
9.30000000000000	0.887612272695881\\
9.40000000000000	0.892295707587613\\
9.50000000000000	0.896801549797441\\
9.60000000000000	0.901135309246595\\
9.70000000000000	0.905302414455921\\
9.80000000000000	0.909308206149557\\
9.90000000000000	0.913157931669678\\
10	0.916856740146322\\
10.1000000000000	0.920409678368678\\
10.2000000000000	0.923821687306669\\
10.3000000000000	0.927097599234083\\
10.4000000000000	0.930242135406925\\
10.5000000000000	0.933259904253033\\
10.6000000000000	0.936155400031334\\
10.7000000000000	0.938933001921433\\
10.8000000000000	0.941596973506429\\
10.9000000000000	0.944151462614023\\
11	0.946600501483104\\
11.1000000000000	0.948948007224979\\
11.2000000000000	0.951197782550410\\
11.3000000000000	0.953353516735446\\
11.4000000000000	0.955418786800866\\
11.5000000000000	0.957397058881721\\
11.6000000000000	0.959291689765146\\
11.7000000000000	0.961105928576113\\
11.8000000000000	0.962842918592303\\
11.9000000000000	0.964505699170677\\
12	0.966097207769632\\
12.1000000000000	0.967620282051885\\
12.2000000000000	0.969077662054427\\
12.3000000000000	0.970471992412973\\
12.4000000000000	0.971805824629415\\
12.5000000000000	0.973081619371721\\
12.6000000000000	0.974301748796708\\
12.7000000000000	0.975468498886918\\
12.8000000000000	0.976584071793676\\
12.9000000000000	0.977650588179150\\
13	0.978670089550928\\
13.1000000000000	0.979644540583301\\
13.2000000000000	0.980575831420034\\
13.3000000000000	0.981465779953976\\
13.4000000000000	0.982316134079395\\
13.5000000000000	0.983128573913400\\
13.6000000000000	0.983904713983255\\
13.7000000000000	0.984646105376831\\
13.8000000000000	0.985354237853786\\
13.9000000000000	0.986030541915450\\
14	0.986676390831689\\
14.1000000000000	0.987293102623337\\
14.2000000000000	0.987881941999042\\
14.3000000000000	0.988444122245617\\
14.4000000000000	0.988980807071241\\
14.5000000000000	0.989493112401013\\
14.6000000000000	0.989982108124584\\
14.7000000000000	0.990448819795757\\
14.8000000000000	0.990894230284066\\
14.9000000000000	0.991319281378522\\
15	0.991724875343810\\
15.1000000000000	0.992111876429326\\
15.2000000000000	0.992481112331568\\
15.3000000000000	0.992833375610444\\
15.4000000000000	0.993169425060155\\
15.5000000000000	0.993489987035387\\
15.6000000000000	0.993795756733568\\
15.7000000000000	0.994087399434026\\
15.8000000000000	0.994365551694915\\
15.9000000000000	0.994630822508805\\
16	0.994883794417861\\
16.1000000000000	0.995125024589567\\
16.2000000000000	0.995355045853965\\
16.3000000000000	0.995574367703376\\
16.4000000000000	0.995783477255609\\
16.5000000000000	0.995982840181633\\
16.6000000000000	0.996172901598725\\
16.7000000000000	0.996354086930071\\
16.8000000000000	0.996526802731815\\
16.9000000000000	0.996691437488539\\
17.0000000000000	0.996848362378137\\
17.1000000000000	0.996997932007055\\
17.2000000000000	0.997140485116830\\
17.3000000000000	0.997276345262876\\
17.4000000000000	0.997405821466423\\
17.5000000000000	0.997529208840512\\
17.6000000000000	0.997646789190940\\
17.7000000000000	0.997758831592998\\
17.8000000000000	0.997865592944865\\
17.9000000000000	0.997967318498482\\
18.0000000000000	0.998064242368702\\
18.1000000000000	0.998156588021507\\
18.2000000000000	0.998244568742062\\
18.3000000000000	0.998328388083341\\
18.4000000000000	0.998408240296053\\
18.5000000000000	0.998484310740571\\
18.6000000000000	0.998556776281543\\
18.7000000000000	0.998625805665853\\
18.8000000000000	0.998691559884561\\
18.9000000000000	0.998754192519461\\
19.0000000000000	0.998813850074839\\
19.1000000000000	0.998870672295024\\
19.2000000000000	0.998924792468301\\
19.3000000000000	0.998976337717707\\
19.4000000000000	0.999025429279258\\
19.5000000000000	0.999072182768107\\
19.6000000000000	0.999116708433110\\
19.7000000000000	0.999159111400296\\
19.8000000000000	0.999199491905670\\
19.9000000000000	0.999237945517809\\
20.0000000000000	0.999274563350661\\
20.1000000000000	0.999309432266957\\
20.2000000000000	0.999342635072626\\
20.3000000000000	0.999374250702604\\
20.4000000000000	0.999404354398369\\
20.5000000000000	0.999433017877587\\
20.6000000000000	0.999460309496180\\
20.7000000000000	0.999486294403143\\
20.8000000000000	0.999511034688428\\
20.9000000000000	0.999534589524184\\
21.0000000000000	0.999557015299642\\
21.1000000000000	0.999578365749920\\
21.2000000000000	0.999598692079006\\
21.3000000000000	0.999618043077183\\
21.4000000000000	0.999636465233128\\
21.5000000000000	0.999654002840918\\
21.6000000000000	0.999670698102173\\
21.7000000000000	0.999686591223547\\
21.8000000000000	0.999701720509764\\
21.9000000000000	0.999716122452414\\
22.0000000000000	0.999729831814667\\
22.1000000000000	0.999742881712127\\
22.2000000000000	0.999755303689955\\
22.3000000000000	0.999767127796458\\
22.4000000000000	0.999778382653288\\
22.5000000000000	0.999789095522405\\
22.6000000000000	0.999799292369954\\
22.7000000000000	0.999808997927185\\
22.8000000000000	0.999818235748560\\
22.9000000000000	0.999827028267165\\
23.0000000000000	0.999835396847555\\
23.1000000000000	0.999843361836144\\
23.2000000000000	0.999850942609259\\
23.3000000000000	0.999858157618949\\
23.4000000000000	0.999865024436668\\
23.5000000000000	0.999871559794919\\
23.6000000000000	0.999877779626957\\
23.7000000000000	0.999883699104632\\
23.8000000000000	0.999889332674471\\
23.9000000000000	0.999894694092063\\
24.0000000000000	0.999899796454837\\
24.1000000000000	0.999904652233308\\
24.2000000000000	0.999909273300848\\
24.3000000000000	0.999913670962064\\
24.4000000000000	0.999917855979844\\
24.5000000000000	0.999921838601128\\
24.6000000000000	0.999925628581462\\
24.7000000000000	0.999929235208407\\
24.8000000000000	0.999932667323829\\
24.9000000000000	0.999935933345152\\
25.0000000000000	0.999939041285596\\
};
\addlegendentry{Case $A$, simulation}

\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=crcr]{
  0.100000000000000	2.68690096323261e-07\\
0.200000000000000	4.15253051650967e-06\\
0.300000000000000	2.19206137905905e-05\\
0.400000000000000	7.26820042390958e-05\\
0.500000000000000	0.000184737906804931\\
0.600000000000000	0.000394894717176041\\
0.700000000000000	0.000747132805939178\\
0.800000000000000	0.00129092266741684\\
0.900000000000000	0.00207939939549645\\
1	0.00316754389852604\\
1.10000000000000	0.00461047121275143\\
1.20000000000000	0.00646188977053276\\
1.30000000000000	0.00877276813078477\\
1.40000000000000	0.0115902255446373\\
1.50000000000000	0.0149566482423664\\
1.60000000000000	0.0189090232270982\\
1.70000000000000	0.0234784746354720\\
1.80000000000000	0.0286899835680461\\
1.90000000000000	0.0345622700613759\\
2	0.0411078150626289\\
2.10000000000000	0.0483330004785833\\
2.20000000000000	0.0562383462940228\\
2.30000000000000	0.0648188251506949\\
2.40000000000000	0.0740642364644895\\
2.50000000000000	0.0839596239977458\\
2.60000000000000	0.0944857226937201\\
2.70000000000000	0.105619422447516\\
2.80000000000000	0.117334238280435\\
2.90000000000000	0.129600778068082\\
3.00000000000000	0.142387200525012\\
3.10000000000000	0.155659657558660\\
3.20000000000000	0.169382716368333\\
3.30000000000000	0.183519757782461\\
3.40000000000000	0.198033348303914\\
3.50000000000000	0.212885584176744\\
3.60000000000000	0.228038406507311\\
3.70000000000000	0.243453887078790\\
3.80000000000000	0.259094485001009\\
3.90000000000000	0.274923274748247\\
4	0.290904146466257\\
4.10000000000000	0.307001979686452\\
4.20000000000000	0.323182791778981\\
4.30000000000000	0.339413862616204\\
4.40000000000000	0.355663837011484\\
4.50000000000000	0.371902806552589\\
4.60000000000000	0.388102372470635\\
4.70000000000000	0.404235691180166\\
4.80000000000000	0.420277504098718\\
4.90000000000000	0.436204153309447\\
5	0.451993584571969\\
5.10000000000000	0.467625339117821\\
5.20000000000000	0.483080535590728\\
5.30000000000000	0.498341843410555\\
5.40000000000000	0.513393448755509\\
5.50000000000000	0.528221014271517\\
5.60000000000000	0.542811633532105\\
5.70000000000000	0.557153781187713\\
5.80000000000000	0.571237259661102\\
5.90000000000000	0.585053143166009\\
6	0.598593719750083\\
6.10000000000000	0.611852431990709\\
6.20000000000000	0.624823816903958\\
6.30000000000000	0.637503445562639\\
6.40000000000000	0.649887862859490\\
6.50000000000000	0.661974527795806\\
6.60000000000000	0.673761754624334\\
6.70000000000000	0.685248655127884\\
6.80000000000000	0.696435082271745\\
6.90000000000000	0.707321575428474\\
7	0.717909307337750\\
7.10000000000000	0.728200032931639\\
7.20000000000000	0.738196040126479\\
7.30000000000000	0.747900102656602\\
7.40000000000000	0.757315435001930\\
7.50000000000000	0.766445649441024\\
7.60000000000000	0.775294715243119\\
7.70000000000000	0.783866919996960\\
7.80000000000000	0.792166833060584\\
7.90000000000000	0.800199271104448\\
8	0.807969265710300\\
8.10000000000000	0.815482032979743\\
8.20000000000000	0.822742945099450\\
8.30000000000000	0.829757503804242\\
8.40000000000000	0.836531315674686\\
8.50000000000000	0.843070069202298\\
8.60000000000000	0.849379513552813\\
8.70000000000000	0.855465438956141\\
8.80000000000000	0.861333658650526\\
8.90000000000000	0.866989992307888\\
9	0.872440250867408\\
9.10000000000000	0.877690222704904\\
9.20000000000000	0.882745661066440\\
9.30000000000000	0.887612272695881\\
9.40000000000000	0.892295707587613\\
9.50000000000000	0.896801549797441\\
9.60000000000000	0.901135309246595\\
9.70000000000000	0.905302414455921\\
9.80000000000000	0.909308206149557\\
9.90000000000000	0.913157931669678\\
10	0.916856740146322\\
10.1000000000000	0.920409678368678\\
10.2000000000000	0.923821687306669\\
10.3000000000000	0.927097599234083\\
10.4000000000000	0.930242135406925\\
10.5000000000000	0.933259904253033\\
10.6000000000000	0.936155400031334\\
10.7000000000000	0.938933001921433\\
10.8000000000000	0.941596973506429\\
10.9000000000000	0.944151462614023\\
11	0.946600501483104\\
11.1000000000000	0.948948007224979\\
11.2000000000000	0.951197782550410\\
11.3000000000000	0.953353516735446\\
11.4000000000000	0.955418786800866\\
11.5000000000000	0.957397058881721\\
11.6000000000000	0.959291689765146\\
11.7000000000000	0.961105928576113\\
11.8000000000000	0.962842918592303\\
11.9000000000000	0.964505699170677\\
12	0.966097207769632\\
12.1000000000000	0.967620282051885\\
12.2000000000000	0.969077662054427\\
12.3000000000000	0.970471992412973\\
12.4000000000000	0.971805824629415\\
12.5000000000000	0.973081619371721\\
12.6000000000000	0.974301748796708\\
12.7000000000000	0.975468498886918\\
12.8000000000000	0.976584071793676\\
12.9000000000000	0.977650588179150\\
13	0.978670089550928\\
13.1000000000000	0.979644540583301\\
13.2000000000000	0.980575831420034\\
13.3000000000000	0.981465779953976\\
13.4000000000000	0.982316134079395\\
13.5000000000000	0.983128573913400\\
13.6000000000000	0.983904713983255\\
13.7000000000000	0.984646105376831\\
13.8000000000000	0.985354237853786\\
13.9000000000000	0.986030541915450\\
14	0.986676390831689\\
14.1000000000000	0.987293102623337\\
14.2000000000000	0.987881941999042\\
14.3000000000000	0.988444122245617\\
14.4000000000000	0.988980807071241\\
14.5000000000000	0.989493112401013\\
14.6000000000000	0.989982108124584\\
14.7000000000000	0.990448819795757\\
14.8000000000000	0.990894230284066\\
14.9000000000000	0.991319281378522\\
15	0.991724875343810\\
15.1000000000000	0.992111876429326\\
15.2000000000000	0.992481112331568\\
15.3000000000000	0.992833375610444\\
15.4000000000000	0.993169425060155\\
15.5000000000000	0.993489987035387\\
15.6000000000000	0.993795756733568\\
15.7000000000000	0.994087399434026\\
15.8000000000000	0.994365551694915\\
15.9000000000000	0.994630822508805\\
16	0.994883794417861\\
16.1000000000000	0.995125024589567\\
16.2000000000000	0.995355045853965\\
16.3000000000000	0.995574367703376\\
16.4000000000000	0.995783477255609\\
16.5000000000000	0.995982840181633\\
16.6000000000000	0.996172901598725\\
16.7000000000000	0.996354086930071\\
16.8000000000000	0.996526802731815\\
16.9000000000000	0.996691437488539\\
17.0000000000000	0.996848362378137\\
17.1000000000000	0.996997932007055\\
17.2000000000000	0.997140485116830\\
17.3000000000000	0.997276345262876\\
17.4000000000000	0.997405821466423\\
17.5000000000000	0.997529208840512\\
17.6000000000000	0.997646789190940\\
17.7000000000000	0.997758831592998\\
17.8000000000000	0.997865592944865\\
17.9000000000000	0.997967318498482\\
18.0000000000000	0.998064242368702\\
18.1000000000000	0.998156588021507\\
18.2000000000000	0.998244568742062\\
18.3000000000000	0.998328388083341\\
18.4000000000000	0.998408240296053\\
18.5000000000000	0.998484310740571\\
18.6000000000000	0.998556776281543\\
18.7000000000000	0.998625805665853\\
18.8000000000000	0.998691559884561\\
18.9000000000000	0.998754192519461\\
19.0000000000000	0.998813850074839\\
19.1000000000000	0.998870672295024\\
19.2000000000000	0.998924792468301\\
19.3000000000000	0.998976337717707\\
19.4000000000000	0.999025429279258\\
19.5000000000000	0.999072182768107\\
19.6000000000000	0.999116708433110\\
19.7000000000000	0.999159111400296\\
19.8000000000000	0.999199491905670\\
19.9000000000000	0.999237945517809\\
20.0000000000000	0.999274563350661\\
20.1000000000000	0.999309432266957\\
20.2000000000000	0.999342635072626\\
20.3000000000000	0.999374250702604\\
20.4000000000000	0.999404354398369\\
20.5000000000000	0.999433017877587\\
20.6000000000000	0.999460309496180\\
20.7000000000000	0.999486294403143\\
20.8000000000000	0.999511034688428\\
20.9000000000000	0.999534589524184\\
21.0000000000000	0.999557015299642\\
21.1000000000000	0.999578365749920\\
21.2000000000000	0.999598692079006\\
21.3000000000000	0.999618043077183\\
21.4000000000000	0.999636465233128\\
21.5000000000000	0.999654002840918\\
21.6000000000000	0.999670698102173\\
21.7000000000000	0.999686591223547\\
21.8000000000000	0.999701720509764\\
21.9000000000000	0.999716122452414\\
22.0000000000000	0.999729831814667\\
22.1000000000000	0.999742881712127\\
22.2000000000000	0.999755303689955\\
22.3000000000000	0.999767127796458\\
22.4000000000000	0.999778382653288\\
22.5000000000000	0.999789095522405\\
22.6000000000000	0.999799292369954\\
22.7000000000000	0.999808997927185\\
22.8000000000000	0.999818235748560\\
22.9000000000000	0.999827028267165\\
23.0000000000000	0.999835396847555\\
23.1000000000000	0.999843361836144\\
23.2000000000000	0.999850942609259\\
23.3000000000000	0.999858157618949\\
23.4000000000000	0.999865024436668\\
23.5000000000000	0.999871559794919\\
23.6000000000000	0.999877779626957\\
23.7000000000000	0.999883699104632\\
23.8000000000000	0.999889332674471\\
23.9000000000000	0.999894694092063\\
24.0000000000000	0.999899796454837\\
24.1000000000000	0.999904652233308\\
24.2000000000000	0.999909273300848\\
24.3000000000000	0.999913670962064\\
24.4000000000000	0.999917855979844\\
24.5000000000000	0.999921838601128\\
24.6000000000000	0.999925628581462\\
24.7000000000000	0.999929235208407\\
24.8000000000000	0.999932667323829\\
24.9000000000000	0.999935933345152\\
25.0000000000000	0.999939041285596\\
};
\addlegendentry{Case $A$, analytical result}

\addplot [color=cyan, only marks,  mark=o, mark size=1.5, mark repeat = 10, mark phase = 1]
  table[row sep=crcr]{
  0.100000000000000	4.85263517500544e-07\\
0.200000000000000	5.82316221000652e-06\\
0.300000000000000	2.81452840150315e-05\\
0.400000000000000	0.000110154818472623\\
0.500000000000000	0.000268835988695301\\
0.600000000000000	0.000558053045125625\\
0.700000000000000	0.00104186077207367\\
0.800000000000000	0.00181051818379453\\
0.900000000000000	0.00289799372651325\\
1	0.00435475480604988\\
1.10000000000000	0.00629483834901705\\
1.20000000000000	0.00872843488928228\\
1.30000000000000	0.0116967918258331\\
1.40000000000000	0.0154139103698873\\
1.50000000000000	0.0197667241218671\\
1.60000000000000	0.0248289931364328\\
1.70000000000000	0.0307458112053169\\
1.80000000000000	0.0374104203546694\\
1.90000000000000	0.0449261817137178\\
2	0.0531543099164570\\
2.10000000000000	0.0621486692133296\\
2.20000000000000	0.0719519627938756\\
2.30000000000000	0.0825040179819249\\
2.40000000000000	0.0937432063107550\\
2.50000000000000	0.105756389949998\\
2.60000000000000	0.118492130966800\\
2.70000000000000	0.131902388272928\\
2.80000000000000	0.145989588185969\\
2.90000000000000	0.160630473772477\\
3.00000000000000	0.175655688064847\\
3.10000000000000	0.190993897326004\\
3.20000000000000	0.206927524923134\\
3.30000000000000	0.223176088543122\\
3.40000000000000	0.239868183018106\\
3.50000000000000	0.256794174508525\\
3.60000000000000	0.274060820988229\\
3.70000000000000	0.291297866393366\\
3.80000000000000	0.308715915090531\\
3.90000000000000	0.326243633342650\\
4	0.343754367371658\\
4.10000000000000	0.361411650982950\\
4.20000000000000	0.378848139693779\\
4.30000000000000	0.396367123202584\\
4.40000000000000	0.413790995061958\\
4.50000000000000	0.430955736202988\\
4.60000000000000	0.447973927761732\\
4.70000000000000	0.464959606664803\\
4.80000000000000	0.481819602316842\\
4.90000000000000	0.498201128140626\\
5	0.514300230597224\\
5.10000000000000	0.530355659337247\\
5.20000000000000	0.545981144600764\\
5.30000000000000	0.561292664368459\\
5.40000000000000	0.576254794403553\\
5.50000000000000	0.590947117922917\\
5.60000000000000	0.605255112736420\\
5.70000000000000	0.619470422218081\\
5.80000000000000	0.633271801919314\\
5.90000000000000	0.646658766576602\\
6	0.659823480542874\\
6.10000000000000	0.672467506754868\\
6.20000000000000	0.684792714835865\\
6.30000000000000	0.696824338488773\\
6.40000000000000	0.708659915680611\\
6.50000000000000	0.720042256747104\\
6.60000000000000	0.731102382837976\\
6.70000000000000	0.741737418087518\\
6.80000000000000	0.752002197273207\\
6.90000000000000	0.762020462592006\\
7	0.771717483462219\\
7.10000000000000	0.781004456660145\\
7.20000000000000	0.790106544457902\\
7.30000000000000	0.798820906705177\\
7.40000000000000	0.807186364483369\\
7.50000000000000	0.815220872542626\\
7.60000000000000	0.822961796173794\\
7.70000000000000	0.830481439640983\\
7.80000000000000	0.837699249200286\\
7.90000000000000	0.844560390074226\\
8	0.851252659244076\\
8.10000000000000	0.857610581850368\\
8.20000000000000	0.863754503245443\\
8.30000000000000	0.869687335010404\\
8.40000000000000	0.875302319171403\\
8.50000000000000	0.880776576912327\\
8.60000000000000	0.885975690238827\\
8.70000000000000	0.890957405509488\\
8.80000000000000	0.895734824839281\\
8.90000000000000	0.900411309357433\\
9	0.904795665238051\\
9.10000000000000	0.909050455759496\\
9.20000000000000	0.913092215596758\\
9.30000000000000	0.917012174291127\\
9.40000000000000	0.920727351781111\\
9.50000000000000	0.924315390229510\\
9.60000000000000	0.927816081244759\\
9.70000000000000	0.931118299481350\\
9.80000000000000	0.934266203919376\\
9.90000000000000	0.937257368241250\\
10	0.940168464082736\\
10.1000000000000	0.942919908226964\\
10.2000000000000	0.945626222864064\\
10.3000000000000	0.948047202552874\\
10.4000000000000	0.950412376937172\\
10.5000000000000	0.952683895462592\\
10.6000000000000	0.954886021305009\\
10.7000000000000	0.956951788099009\\
10.8000000000000	0.958922443243579\\
10.9000000000000	0.960814000434796\\
11	0.962630341780801\\
11.1000000000000	0.964336043044815\\
11.2000000000000	0.966004379017982\\
11.3000000000000	0.967576147551166\\
11.4000000000000	0.969127049753098\\
11.5000000000000	0.970614382434237\\
11.6000000000000	0.972018249790366\\
11.7000000000000	0.973314873909128\\
11.8000000000000	0.974556663250412\\
11.9000000000000	0.975724207273518\\
12	0.976856812323364\\
12.1000000000000	0.977944773129600\\
12.2000000000000	0.978958488617659\\
12.3000000000000	0.979954734619088\\
12.4000000000000	0.980914100593186\\
12.5000000000000	0.981836101276437\\
12.6000000000000	0.982682886114476\\
12.7000000000000	0.983509775148297\\
12.8000000000000	0.984308033634585\\
12.9000000000000	0.985063103667816\\
13	0.985789543153514\\
13.1000000000000	0.986457265753595\\
13.2000000000000	0.987099269387248\\
13.3000000000000	0.987733508804621\\
13.4000000000000	0.988335235566322\\
13.5000000000000	0.988895229665518\\
13.6000000000000	0.989442606913258\\
13.7000000000000	0.989980278890649\\
13.8000000000000	0.990464571881114\\
13.9000000000000	0.990946923817510\\
14	0.991377352557533\\
14.1000000000000	0.991796134973136\\
14.2000000000000	0.992195992111556\\
14.3000000000000	0.992562851330787\\
14.4000000000000	0.992920975806702\\
14.5000000000000	0.993273762383925\\
14.6000000000000	0.993614902636728\\
14.7000000000000	0.993925956551446\\
14.8000000000000	0.994219540979534\\
14.9000000000000	0.994488862231746\\
15	0.994765462436722\\
15.1000000000000	0.995009549986024\\
15.2000000000000	0.995253152271810\\
15.3000000000000	0.995487049287245\\
15.4000000000000	0.995719975775645\\
15.5000000000000	0.995922330662443\\
15.6000000000000	0.996122744495171\\
15.7000000000000	0.996313938321066\\
15.8000000000000	0.996486692133296\\
15.9000000000000	0.996664298580701\\
16	0.996826861859064\\
16.1000000000000	0.996978264076524\\
16.2000000000000	0.997130636821019\\
16.3000000000000	0.997268451659990\\
16.4000000000000	0.997393164383987\\
16.5000000000000	0.997514480263362\\
16.6000000000000	0.997623179291282\\
16.7000000000000	0.997747406751762\\
16.8000000000000	0.997858532097270\\
16.9000000000000	0.997970142706295\\
17.0000000000000	0.998063313301655\\
17.1000000000000	0.998158424951085\\
17.2000000000000	0.998243346066648\\
17.3000000000000	0.998319047175378\\
17.4000000000000	0.998396689338178\\
17.5000000000000	0.998467537811733\\
17.6000000000000	0.998532077859561\\
17.7000000000000	0.998608749495326\\
17.8000000000000	0.998673774806671\\
17.9000000000000	0.998736373800429\\
18.0000000000000	0.998791208577906\\
18.1000000000000	0.998852837044629\\
18.2000000000000	0.998908642349141\\
18.3000000000000	0.998960565545514\\
18.4000000000000	0.999009091897264\\
18.5000000000000	0.999061500357154\\
18.6000000000000	0.999109056181869\\
18.7000000000000	0.999145936209199\\
18.8000000000000	0.999192036243362\\
18.9000000000000	0.999229886797727\\
19.0000000000000	0.999270163669679\\
19.1000000000000	0.999307528960527\\
19.2000000000000	0.999346350041927\\
19.3000000000000	0.999375465852977\\
19.4000000000000	0.999407978508649\\
19.5000000000000	0.999436123792664\\
19.6000000000000	0.999464269076679\\
19.7000000000000	0.999494355414764\\
19.8000000000000	0.999522015435262\\
19.9000000000000	0.999548219665207\\
20.0000000000000	0.999574423895152\\
20.1000000000000	0.999592378645300\\
20.2000000000000	0.999607421814342\\
20.3000000000000	0.999622464983385\\
20.4000000000000	0.999638478679462\\
20.5000000000000	0.999655462902575\\
20.6000000000000	0.999673902916240\\
20.7000000000000	0.999687490294730\\
20.8000000000000	0.999704474517842\\
20.9000000000000	0.999723885058542\\
21.0000000000000	0.999740869281655\\
21.1000000000000	0.999751545079040\\
21.2000000000000	0.999763191403460\\
21.3000000000000	0.999771926146775\\
21.4000000000000	0.999784542998230\\
21.5000000000000	0.999794248268580\\
21.6000000000000	0.999803953538930\\
21.7000000000000	0.999811717755210\\
21.8000000000000	0.999817540917420\\
21.9000000000000	0.999828701978322\\
22.0000000000000	0.999836466194602\\
22.1000000000000	0.999845200937917\\
22.2000000000000	0.999854906208267\\
22.3000000000000	0.999862670424547\\
22.4000000000000	0.999868008323240\\
22.5000000000000	0.999873346221932\\
22.6000000000000	0.999881110438212\\
22.7000000000000	0.999885477809870\\
22.8000000000000	0.999890815708562\\
22.9000000000000	0.999895183080220\\
23.0000000000000	0.999897609397807\\
23.1000000000000	0.999900520978912\\
23.2000000000000	0.999904888350570\\
23.3000000000000	0.999910226249262\\
23.4000000000000	0.999917990465542\\
23.5000000000000	0.999921387310165\\
23.6000000000000	0.999923813627752\\
23.7000000000000	0.999927695735893\\
23.8000000000000	0.999932063107550\\
23.9000000000000	0.999934489425137\\
24.0000000000000	0.999938371533278\\
24.1000000000000	0.999938856796795\\
24.2000000000000	0.999942253641417\\
24.3000000000000	0.999946621013075\\
24.4000000000000	0.999947591540110\\
24.5000000000000	0.999950017857697\\
24.6000000000000	0.999950017857697\\
24.7000000000000	0.999950988384732\\
24.8000000000000	0.999952444175285\\
24.9000000000000	0.999955841019907\\
25.0000000000000	0.999956811546943\\
};
\addlegendentry{Case $B$, simulation}

\addplot [color=cyan, line width=0.8pt]
  table[row sep=crcr]{
0.100000000000000	3.81539264089770e-07\\
0.200000000000000	5.86326915918888e-06\\
0.300000000000000	3.07890635136574e-05\\
0.400000000000000	0.000101563764929799\\
0.500000000000000	0.000256838133350876\\
0.600000000000000	0.000546248339837350\\
0.700000000000000	0.00102830416846271\\
0.800000000000000	0.00176785588737777\\
0.900000000000000	0.00283344308664547\\
1	0.00429473198781067\\
1.10000000000000	0.00622017459541604\\
1.20000000000000	0.00867496856342767\\
1.30000000000000	0.0117193567453357\\
1.40000000000000	0.0154072768380330\\
1.50000000000000	0.0197853517185851\\
1.60000000000000	0.0248921979401940\\
1.70000000000000	0.0307580217581203\\
1.80000000000000	0.0374044677039551\\
1.90000000000000	0.0448446831031653\\
2	0.0530835622468567\\
2.10000000000000	0.0621181355751801\\
2.20000000000000	0.0719380717413795\\
2.30000000000000	0.0825262634510890\\
2.40000000000000	0.0938594712502366\\
2.50000000000000	0.105909002776801\\
2.60000000000000	0.118641408261893\\
2.70000000000000	0.132019176172135\\
2.80000000000000	0.146001415768704\\
2.90000000000000	0.160544515984019\\
3.00000000000000	0.175602772368732\\
3.10000000000000	0.191128975936506\\
3.20000000000000	0.207074959538925\\
3.30000000000000	0.223392098951101\\
3.40000000000000	0.240031767157580\\
3.50000000000000	0.256945741418235\\
3.60000000000000	0.274086563586036\\
3.70000000000000	0.291407854864451\\
3.80000000000000	0.308864586752641\\
3.90000000000000	0.326413310351572\\
4	0.344012346512453\\
4.10000000000000	0.361621939517635\\
4.20000000000000	0.379204377109169\\
4.30000000000000	0.396724079735534\\
4.40000000000000	0.414147661885366\\
4.50000000000000	0.431443968329324\\
4.60000000000000	0.448584088007225\\
4.70000000000000	0.465541348185681\\
4.80000000000000	0.482291291378860\\
4.90000000000000	0.498811637377745\\
5	0.515082232576612\\
5.10000000000000	0.531084988623545\\
5.20000000000000	0.546803812258312\\
5.30000000000000	0.562224528038562\\
5.40000000000000	0.577334795496451\\
5.50000000000000	0.592124022114113\\
5.60000000000000	0.606583273359332\\
5.70000000000000	0.620705180883208\\
5.80000000000000	0.634483849850269\\
5.90000000000000	0.647914766248762\\
6	0.660994704914964\\
6.10000000000000	0.673721638900295\\
6.20000000000000	0.686094650713749\\
6.30000000000000	0.698113845884351\\
6.40000000000000	0.709780269208845\\
6.50000000000000	0.721095823978109\\
6.60000000000000	0.732063194411619\\
6.70000000000000	0.742685771472030\\
6.80000000000000	0.752967582181363\\
6.90000000000000	0.762913222515711\\
7	0.772527793916520\\
7.10000000000000	0.781816843422746\\
7.20000000000000	0.790786307399278\\
7.30000000000000	0.799442458812315\\
7.40000000000000	0.807791857981677\\
7.50000000000000	0.815841306722818\\
7.60000000000000	0.823597805777226\\
7.70000000000000	0.831068515418705\\
7.80000000000000	0.838260719114299\\
7.90000000000000	0.845181790112101\\
8	0.851839160823664\\
8.10000000000000	0.858240294865840\\
8.20000000000000	0.864392661625527\\
8.30000000000000	0.870303713210642\\
8.40000000000000	0.875980863651677\\
8.50000000000000	0.881431470220005\\
8.60000000000000	0.886662816731822\\
8.70000000000000	0.891682098709860\\
8.80000000000000	0.896496410278810\\
8.90000000000000	0.901112732674615\\
9	0.905537924252274\\
9.10000000000000	0.909778711881596\\
9.20000000000000	0.913841683625195\\
9.30000000000000	0.917733282598064\\
9.40000000000000	0.921459801913080\\
9.50000000000000	0.925027380621856\\
9.60000000000000	0.928442000565355\\
9.70000000000000	0.931709484053584\\
9.80000000000000	0.934835492298549\\
9.90000000000000	0.937825524529321\\
10	0.940684917722638\\
10.1000000000000	0.943418846886866\\
10.2000000000000	0.946032325841380\\
10.3000000000000	0.948530208437489\\
10.4000000000000	0.950917190170900\\
10.5000000000000	0.953197810139443\\
10.6000000000000	0.955376453303257\\
10.7000000000000	0.957457353008003\\
10.8000000000000	0.959444593734807\\
10.9000000000000	0.961342114043602\\
11	0.963153709679351\\
11.1000000000000	0.964883036813262\\
11.2000000000000	0.966533615393542\\
11.3000000000000	0.968108832582595\\
11.4000000000000	0.969611946259661\\
11.5000000000000	0.971046088569949\\
11.6000000000000	0.972414269503161\\
11.7000000000000	0.973719380486034\\
11.8000000000000	0.974964197975154\\
11.9000000000000	0.976151387037760\\
12	0.977283504909644\\
12.1000000000000	0.978363004520519\\
12.2000000000000	0.979392237978392\\
12.3000000000000	0.980373460005537\\
12.4000000000000	0.981308831319670\\
12.5000000000000	0.982200421954809\\
12.6000000000000	0.983050214517116\\
12.7000000000000	0.983860107371797\\
12.8000000000000	0.984631917757780\\
12.9000000000000	0.985367384827533\\
13	0.986068172609932\\
13.1000000000000	0.986735872894601\\
13.2000000000000	0.987372008036590\\
13.3000000000000	0.987978033680673\\
13.4000000000000	0.988555341404910\\
13.5000000000000	0.989105261283454\\
13.6000000000000	0.989629064368840\\
13.7000000000000	0.990127965094291\\
13.8000000000000	0.990603123596773\\
13.9000000000000	0.991055647961736\\
14	0.991486596390647\\
14.1000000000000	0.991896979292580\\
14.2000000000000	0.992287761301226\\
14.3000000000000	0.992659863218837\\
14.4000000000000	0.993014163888664\\
14.5000000000000	0.993351501997545\\
14.6000000000000	0.993672677810359\\
14.7000000000000	0.993978454838097\\
14.8000000000000	0.994269561441353\\
14.9000000000000	0.994546692371025\\
15	0.994810510248088\\
15.1000000000000	0.995061646984253\\
15.2000000000000	0.995300705145355\\
15.3000000000000	0.995528259259292\\
15.4000000000000	0.995744857070339\\
15.5000000000000	0.995951020741616\\
15.6000000000000	0.996147248007503\\
15.7000000000000	0.996334013277726\\
15.8000000000000	0.996511768694842\\
15.9000000000000	0.996680945146807\\
16	0.996841953236268\\
16.1000000000000	0.996995184208187\\
16.2000000000000	0.997141010837386\\
16.3000000000000	0.997279788277520\\
16.4000000000000	0.997411854872997\\
16.5000000000000	0.997537532935269\\
16.6000000000000	0.997657129484922\\
16.7000000000000	0.997770936960923\\
16.8000000000000	0.997879233898351\\
16.9000000000000	0.997982285575885\\
17.0000000000000	0.998080344634304\\
17.1000000000000	0.998173651667192\\
17.2000000000000	0.998262435784998\\
17.3000000000000	0.998346915153581\\
17.4000000000000	0.998427297508311\\
17.5000000000000	0.998503780644772\\
17.6000000000000	0.998576552887057\\
17.7000000000000	0.998645793534629\\
17.8000000000000	0.998711673288676\\
17.9000000000000	0.998774354658839\\
18.0000000000000	0.998833992351193\\
18.1000000000000	0.998890733638279\\
18.2000000000000	0.998944718712002\\
18.3000000000000	0.998996081020136\\
18.4000000000000	0.999044947587182\\
18.5000000000000	0.999091439320261\\
18.6000000000000	0.999135671300727\\
18.7000000000000	0.999177753062136\\
18.8000000000000	0.999217788855188\\
18.9000000000000	0.999255877900233\\
19.0000000000000	0.999292114627902\\
19.1000000000000	0.999326588908414\\
19.2000000000000	0.999359386270067\\
19.3000000000000	0.999390588107413\\
19.4000000000000	0.999420271879586\\
19.5000000000000	0.999448511299249\\
19.6000000000000	0.999475376512579\\
19.7000000000000	0.999500934270716\\
19.8000000000000	0.999525248093055\\
19.9000000000000	0.999548378422792\\
20.0000000000000	0.999570382775044\\
20.1000000000000	0.999591315877925\\
20.2000000000000	0.999611229806884\\
20.3000000000000	0.999630174112637\\
20.4000000000000	0.999648195942974\\
20.5000000000000	0.999665340158754\\
20.6000000000000	0.999681649444339\\
20.7000000000000	0.999697164412740\\
20.8000000000000	0.999711923705724\\
20.9000000000000	0.999725964089118\\
21.0000000000000	0.999739320543538\\
21.1000000000000	0.999752026350760\\
21.2000000000000	0.999764113175939\\
21.3000000000000	0.999775611145874\\
21.4000000000000	0.999786548923508\\
21.5000000000000	0.999796953778839\\
21.6000000000000	0.999806851656416\\
21.7000000000000	0.999816267239583\\
21.8000000000000	0.999825224011619\\
21.9000000000000	0.999833744313940\\
22.0000000000000	0.999841849401480\\
22.1000000000000	0.999849559495402\\
22.2000000000000	0.999856893833266\\
22.3000000000000	0.999863870716767\\
22.4000000000000	0.999870507557172\\
22.5000000000000	0.999876820918550\\
22.6000000000000	0.999882826558920\\
22.7000000000000	0.999888539469403\\
22.8000000000000	0.999893973911475\\
22.9000000000000	0.999899143452428\\
23.0000000000000	0.999904060999098\\
23.1000000000000	0.999908738829970\\
23.2000000000000	0.999913188625723\\
23.3000000000000	0.999917421498292\\
23.4000000000000	0.999921448018525\\
23.5000000000000	0.999925278242496\\
23.6000000000000	0.999928921736541\\
23.7000000000000	0.999932387601083\\
23.8000000000000	0.999935684493293\\
23.9000000000000	0.999938820648659\\
24.0000000000000	0.999941803901502\\
24.1000000000000	0.999944641704502\\
24.2000000000000	0.999947341147266\\
24.3000000000000	0.999949908974001\\
24.4000000000000	0.999952351600332\\
24.5000000000000	0.999954675129288\\
24.6000000000000	0.999956885366528\\
24.7000000000000	0.999958987834817\\
24.8000000000000	0.999960987787798\\
24.9000000000000	0.999962890223100\\
25.0000000000000	0.999964699894803\\
};
\addlegendentry{Case $B$, analytical result}

\addplot [color=violet, only marks,  mark=x, mark size=2, mark repeat = 10, mark phase = 4]
  table[row sep=crcr]{
0.100000000000000	0\\
0.200000000000000	1.38902166301844e-05\\
0.300000000000000	6.29145106190706e-05\\
0.400000000000000	0.000180572816192398\\
0.500000000000000	0.000424877214570347\\
0.600000000000000	0.000880803148666989\\
0.700000000000000	0.00166764306718861\\
0.800000000000000	0.00285403098171966\\
0.900000000000000	0.00450778383227809\\
1	0.00670407220298019\\
1.10000000000000	0.00968229806280502\\
1.20000000000000	0.0133762786148676\\
1.30000000000000	0.0180662694064710\\
1.40000000000000	0.0235030636098385\\
1.50000000000000	0.0300478068573548\\
1.60000000000000	0.0374079875282196\\
1.70000000000000	0.0457756174405560\\
1.80000000000000	0.0551882818864222\\
1.90000000000000	0.0656043102159275\\
2	0.0772181654618946\\
2.10000000000000	0.0897561286495523\\
2.20000000000000	0.103288467933618\\
2.30000000000000	0.118095438861394\\
2.40000000000000	0.133690883850826\\
2.50000000000000	0.149607437965884\\
2.60000000000000	0.166447282951066\\
2.70000000000000	0.184044553278377\\
2.80000000000000	0.202392712375284\\
2.90000000000000	0.221137151181935\\
3.00000000000000	0.240424942580296\\
3.10000000000000	0.259948867661370\\
3.20000000000000	0.279904206529546\\
3.30000000000000	0.300228861745771\\
3.40000000000000	0.320675260625403\\
3.50000000000000	0.341194378874451\\
3.60000000000000	0.361792753065448\\
3.70000000000000	0.382295529883167\\
3.80000000000000	0.402804843273418\\
3.90000000000000	0.423303534733304\\
4	0.443286654034740\\
4.10000000000000	0.463233005115685\\
4.20000000000000	0.482951393229582\\
4.30000000000000	0.502582354685865\\
4.40000000000000	0.521894658231220\\
4.50000000000000	0.540712633478854\\
4.60000000000000	0.558998695136708\\
4.70000000000000	0.576948940380739\\
4.80000000000000	0.594226735725556\\
4.90000000000000	0.611492274996875\\
5	0.628058401007286\\
5.10000000000000	0.644408820124146\\
5.20000000000000	0.660138264850480\\
5.30000000000000	0.675336613058601\\
5.40000000000000	0.690274315437015\\
5.50000000000000	0.704745469950968\\
5.60000000000000	0.718549076995105\\
5.70000000000000	0.731801977803434\\
5.80000000000000	0.744789330352656\\
5.90000000000000	0.757371415404904\\
6	0.769206697045388\\
6.10000000000000	0.780715967130845\\
6.20000000000000	0.791670445622662\\
6.30000000000000	0.802184522540145\\
6.40000000000000	0.812248393024497\\
6.50000000000000	0.821972361737192\\
6.60000000000000	0.831022246407541\\
6.70000000000000	0.839947936199784\\
6.80000000000000	0.848545980293868\\
6.90000000000000	0.856528769498392\\
7	0.864216595867415\\
7.10000000000000	0.871326752638937\\
7.20000000000000	0.878348665681278\\
7.30000000000000	0.884922006433622\\
7.40000000000000	0.891175055131904\\
7.50000000000000	0.897264689516890\\
7.60000000000000	0.902976019766595\\
7.70000000000000	0.908475728480582\\
7.80000000000000	0.913611840347484\\
7.90000000000000	0.918472599096482\\
8	0.923098041234334\\
8.10000000000000	0.927494703333570\\
8.20000000000000	0.931679743897088\\
8.30000000000000	0.935621297133795\\
8.40000000000000	0.939401070200338\\
8.50000000000000	0.942925099866572\\
8.60000000000000	0.946348629730130\\
8.70000000000000	0.949491904046384\\
8.80000000000000	0.952434995828850\\
8.90000000000000	0.955235100087182\\
9	0.957884863177281\\
9.10000000000000	0.960374480240350\\
9.20000000000000	0.962793012077135\\
9.30000000000000	0.965080812463283\\
9.40000000000000	0.967116137735388\\
9.50000000000000	0.969082011924342\\
9.60000000000000	0.970978435030146\\
9.70000000000000	0.972788248549902\\
9.80000000000000	0.974480403764085\\
9.90000000000000	0.976085132320655\\
10	0.977631848796004\\
10.1000000000000	0.979017602172757\\
10.2000000000000	0.980326550822260\\
10.3000000000000	0.981541536241618\\
10.4000000000000	0.982691973007224\\
10.5000000000000	0.983742727041719\\
10.6000000000000	0.984718310492098\\
10.7000000000000	0.985668564723916\\
10.8000000000000	0.986615550669468\\
10.9000000000000	0.987539658611158\\
11	0.988297083953286\\
11.1000000000000	0.989023460575888\\
11.2000000000000	0.989733495767161\\
11.3000000000000	0.990414116382040\\
11.4000000000000	0.991020383484369\\
11.5000000000000	0.991608675012236\\
11.6000000000000	0.992179808037206\\
11.7000000000000	0.992671685120228\\
11.8000000000000	0.993151306129753\\
11.9000000000000	0.993572915058057\\
12	0.994016584918656\\
12.1000000000000	0.994414498771533\\
12.2000000000000	0.994799339479346\\
12.3000000000000	0.995131887606904\\
12.4000000000000	0.995440740659034\\
12.5000000000000	0.995728349850435\\
12.6000000000000	0.996011056612438\\
12.7000000000000	0.996260263440215\\
12.8000000000000	0.996511921482691\\
12.9000000000000	0.996731713734074\\
13	0.996960493772689\\
13.1000000000000	0.997164761664310\\
13.2000000000000	0.997339614979537\\
13.3000000000000	0.997510382936931\\
13.4000000000000	0.997673797250227\\
13.5000000000000	0.997824955490026\\
13.6000000000000	0.997968760085727\\
13.7000000000000	0.998105211037330\\
13.8000000000000	0.998225320557602\\
13.9000000000000	0.998353600793540\\
14	0.998459003025616\\
14.1000000000000	0.998567673543958\\
14.2000000000000	0.998669807489768\\
14.3000000000000	0.998755600004249\\
14.4000000000000	0.998839758375596\\
14.5000000000000	0.998921465532245\\
14.6000000000000	0.998991733686962\\
14.7000000000000	0.999062001841679\\
14.8000000000000	0.999124099280732\\
14.9000000000000	0.999176391860987\\
15	0.999226233226542\\
15.1000000000000	0.999275257520531\\
15.2000000000000	0.999328367172352\\
15.3000000000000	0.999371671965376\\
15.4000000000000	0.999430501118163\\
15.5000000000000	0.999464818123955\\
15.6000000000000	0.999502403416013\\
15.7000000000000	0.999528549706140\\
15.8000000000000	0.999564500855065\\
15.9000000000000	0.999595549574592\\
16	0.999626598294118\\
16.1000000000000	0.999653561655812\\
16.2000000000000	0.999678073802806\\
16.3000000000000	0.999699317663535\\
16.4000000000000	0.999715659094865\\
16.5000000000000	0.999732817597761\\
16.6000000000000	0.999749976100657\\
16.7000000000000	0.999763866317287\\
16.8000000000000	0.999778573605484\\
16.9000000000000	0.999792463822114\\
17.0000000000000	0.999809622325010\\
17.1000000000000	0.999821061326941\\
17.2000000000000	0.999835768615137\\
17.3000000000000	0.999848024688634\\
17.4000000000000	0.999857829547432\\
17.5000000000000	0.999862731976831\\
17.6000000000000	0.999874170978762\\
17.7000000000000	0.999882341694427\\
17.8000000000000	0.999893780696357\\
17.9000000000000	0.999901951412022\\
18.0000000000000	0.999907670912988\\
18.1000000000000	0.999915841628652\\
18.2000000000000	0.999921561129618\\
18.3000000000000	0.999928914773716\\
18.4000000000000	0.999935451346248\\
18.5000000000000	0.999937085489381\\
18.6000000000000	0.999939536704080\\
18.7000000000000	0.999941987918780\\
18.8000000000000	0.999946073276612\\
18.9000000000000	0.999949341562878\\
19.0000000000000	0.999957512278543\\
19.1000000000000	0.999959963493243\\
19.2000000000000	0.999963231779508\\
19.3000000000000	0.999967317137341\\
19.4000000000000	0.999968951280474\\
19.5000000000000	0.999970585423607\\
19.6000000000000	0.999973853709873\\
19.7000000000000	0.999976304924572\\
19.8000000000000	0.999977121996139\\
19.9000000000000	0.999979573210838\\
20.0000000000000	0.999980390282405\\
20.1000000000000	0.999982024425537\\
20.2000000000000	0.999982024425537\\
20.3000000000000	0.999982841497104\\
20.4000000000000	0.999984475640237\\
20.5000000000000	0.999986109783370\\
20.6000000000000	0.999986926854936\\
20.7000000000000	0.999987743926503\\
20.8000000000000	0.999987743926503\\
20.9000000000000	0.999988560998069\\
21.0000000000000	0.999988560998069\\
21.1000000000000	0.999990195141202\\
21.2000000000000	0.999990195141202\\
21.3000000000000	0.999990195141202\\
21.4000000000000	0.999990195141202\\
21.5000000000000	0.999990195141202\\
21.6000000000000	0.999991012212769\\
21.7000000000000	0.999991829284335\\
21.8000000000000	0.999991829284335\\
21.9000000000000	0.999992646355902\\
22.0000000000000	0.999994280499035\\
22.1000000000000	0.999994280499035\\
22.2000000000000	0.999994280499035\\
22.3000000000000	0.999995097570601\\
22.4000000000000	0.999995914642168\\
22.5000000000000	0.999995914642168\\
22.6000000000000	0.999995914642168\\
22.7000000000000	0.999995914642168\\
22.8000000000000	0.999995914642168\\
22.9000000000000	0.999995914642168\\
23.0000000000000	0.999995914642168\\
23.1000000000000	0.999995914642168\\
23.2000000000000	0.999995914642168\\
23.3000000000000	0.999995914642168\\
23.4000000000000	0.999995914642168\\
23.5000000000000	0.999995914642168\\
23.6000000000000	0.999996731713734\\
23.7000000000000	0.999996731713734\\
23.8000000000000	0.999996731713734\\
23.9000000000000	0.999997548785301\\
24.0000000000000	0.999997548785301\\
24.1000000000000	0.999997548785301\\
24.2000000000000	0.999997548785301\\
24.3000000000000	0.999998365856867\\
24.4000000000000	0.999998365856867\\
24.5000000000000	0.999998365856867\\
24.6000000000000	0.999998365856867\\
24.7000000000000	0.999998365856867\\
24.8000000000000	0.999998365856867\\
24.9000000000000	0.999998365856867\\
25.0000000000000	0.999998365856867\\
};
\addlegendentry{Case $C$, simulation}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=crcr]{
0.100000000000000	6.35855629713603e-07\\
0.200000000000000	9.69767905286006e-06\\
0.300000000000000	5.05667040303391e-05\\
0.400000000000000	0.000165657128608686\\
0.500000000000000	0.000416063462276193\\
0.600000000000000	0.000878883580587373\\
0.700000000000000	0.00164327705026220\\
0.800000000000000	0.00280600405389878\\
0.900000000000000	0.00446695211450318\\
1	0.00672497946438337\\
1.10000000000000	0.00967427222337492\\
1.20000000000000	0.0134013170794258\\
1.30000000000000	0.0179825235638500\\
1.40000000000000	0.0234824836735813\\
1.50000000000000	0.0299528262956271\\
1.60000000000000	0.0374316055379575\\
1.70000000000000	0.0459431524691763\\
1.80000000000000	0.0554983164389722\\
1.90000000000000	0.0660950231880614\\
2	0.0777190809106066\\
2.10000000000000	0.0903451712131950\\
2.20000000000000	0.103937968713914\\
2.30000000000000	0.118453340254223\\
2.40000000000000	0.133839581937195\\
2.50000000000000	0.150038659171192\\
2.60000000000000	0.166987421400739\\
2.70000000000000	0.184618769133620\\
2.80000000000000	0.202862756167808\\
2.90000000000000	0.221647614566554\\
3.00000000000000	0.240900693936071\\
3.10000000000000	0.260549309958137\\
3.20000000000000	0.280521499962458\\
3.30000000000000	0.300746685640855\\
3.40000000000000	0.321156244860482\\
3.50000000000000	0.341683995980542\\
3.60000000000000	0.362266599168672\\
3.70000000000000	0.382843879999483\\
3.80000000000000	0.403359081144814\\
3.90000000000000	0.423759048275645\\
4	0.443994356427314\\
4.10000000000000	0.464019383066684\\
4.20000000000000	0.483792333971960\\
4.30000000000000	0.503275227818835\\
4.40000000000000	0.522433845082766\\
4.50000000000000	0.541237646535370\\
4.60000000000000	0.559659666249018\\
4.70000000000000	0.577676383640897\\
4.80000000000000	0.595267578696896\\
4.90000000000000	0.612416174125302\\
5	0.629108067807444\\
5.10000000000000	0.645331958542259\\
5.20000000000000	0.661079167728459\\
5.30000000000000	0.676343459294203\\
5.40000000000000	0.691120859872053\\
5.50000000000000	0.705409480927466\\
5.60000000000000	0.719209344282855\\
5.70000000000000	0.732522212236166\\
5.80000000000000	0.745351423252716\\
5.90000000000000	0.757701734010936\\
6	0.769579168405685\\
6.10000000000000	0.780990873956002\\
6.20000000000000	0.791944985926073\\
6.30000000000000	0.802450499347754\\
6.40000000000000	0.812517149028744\\
6.50000000000000	0.822155297541130\\
6.60000000000000	0.831375831109273\\
6.70000000000000	0.840190063252560\\
6.80000000000000	0.848609645986161\\
6.90000000000000	0.856646488340509\\
7	0.864312681926628\\
7.10000000000000	0.871620433248605\\
7.20000000000000	0.878582002445610\\
7.30000000000000	0.885209648132877\\
7.40000000000000	0.891515578003305\\
7.50000000000000	0.897511904847990\\
7.60000000000000	0.903210607654474\\
7.70000000000000	0.908623497445102\\
7.80000000000000	0.913762187524186\\
7.90000000000000	0.918638067811107\\
8	0.923262282946701\\
8.10000000000000	0.927645713871807\\
8.20000000000000	0.931798962589492\\
8.30000000000000	0.935732339835814\\
8.40000000000000	0.939455855397833\\
8.50000000000000	0.942979210831775\\
8.60000000000000	0.946311794348490\\
8.70000000000000	0.949462677647584\\
8.80000000000000	0.952440614495678\\
8.90000000000000	0.955254040857996\\
9	0.957911076405941\\
9.10000000000000	0.960419527236261\\
9.20000000000000	0.962786889649942\\
9.30000000000000	0.965020354850938\\
9.40000000000000	0.967126814436233\\
9.50000000000000	0.969112866559639\\
9.60000000000000	0.970984822661945\\
9.70000000000000	0.972748714669750\\
9.80000000000000	0.974410302574399\\
9.90000000000000	0.975975082310960\\
10	0.977448293865152\\
10.1000000000000	0.978834929543541\\
10.2000000000000	0.980139742349230\\
10.3000000000000	0.981367254411600\\
10.4000000000000	0.982521765424618\\
10.5000000000000	0.983607361053592\\
10.6000000000000	0.984627921275284\\
10.7000000000000	0.985587128620850\\
10.8000000000000	0.986488476295241\\
10.9000000000000	0.987335276150531\\
11	0.988130666494072\\
11.1000000000000	0.988877619715549\\
11.2000000000000	0.989578949719792\\
11.3000000000000	0.990237319154824\\
11.4000000000000	0.990855246426842\\
11.5000000000000	0.991435112495948\\
11.6000000000000	0.991979167448238\\
11.7000000000000	0.992489536841494\\
11.8000000000000	0.992968227823149\\
11.9000000000000	0.993417135020500\\
12	0.993838046204183\\
12.1000000000000	0.994232647726956\\
12.2000000000000	0.994602529740617\\
12.3000000000000	0.994949191194621\\
12.4000000000000	0.995274044620567\\
12.5000000000000	0.995578420707203\\
12.6000000000000	0.995863572671068\\
12.7000000000000	0.996130680428175\\
12.8000000000000	0.996380854572455\\
12.9000000000000	0.996615140166852\\
13	0.996834520353147\\
13.1000000000000	0.997039919786655\\
13.2000000000000	0.997232207902027\\
13.3000000000000	0.997412202016376\\
13.4000000000000	0.997580670275977\\
13.5000000000000	0.997738334452697\\
13.6000000000000	0.997885872596274\\
13.7000000000000	0.998023921548473\\
13.8000000000000	0.998153079325021\\
13.9000000000000	0.998273907371114\\
14	0.998386932696145\\
14.1000000000000	0.998492649893163\\
14.2000000000000	0.998591523048402\\
14.3000000000000	0.998683987546072\\
14.4000000000000	0.998770451773442\\
14.5000000000000	0.998851298731040\\
14.6000000000000	0.998926887552682\\
14.7000000000000	0.998997554939802\\
14.8000000000000	0.999063616514446\\
14.9000000000000	0.999125368095075\\
15	0.999183086899172\\
15.1000000000000	0.999237032676487\\
15.2000000000000	0.999287448776573\\
15.3000000000000	0.999334563154109\\
15.4000000000000	0.999378589315376\\
15.5000000000000	0.999419727209043\\
15.6000000000000	0.999458164064338\\
15.7000000000000	0.999494075179476\\
15.8000000000000	0.999527624663117\\
15.9000000000000	0.999558966131471\\
16	0.999588243363550\\
16.1000000000000	0.999615590916922\\
16.2000000000000	0.999641134706230\\
16.3000000000000	0.999664992546599\\
16.4000000000000	0.999687274663958\\
16.5000000000000	0.999708084174180\\
16.6000000000000	0.999727517532876\\
16.7000000000000	0.999745664957537\\
16.8000000000000	0.999762610823662\\
16.9000000000000	0.999778434036400\\
17.0000000000000	0.999793208379167\\
17.1000000000000	0.999807002840591\\
17.2000000000000	0.999819881921102\\
17.3000000000000	0.999831905920376\\
17.4000000000000	0.999843131206780\\
17.5000000000000	0.999853610469924\\
17.6000000000000	0.999863392957329\\
17.7000000000000	0.999872524696184\\
17.8000000000000	0.999881048701105\\
17.9000000000000	0.999889005168746\\
18.0000000000000	0.999896431660079\\
18.1000000000000	0.999903363271092\\
18.2000000000000	0.999909832792634\\
18.3000000000000	0.999915870860066\\
18.4000000000000	0.999921506093363\\
18.5000000000000	0.999926765228251\\
18.6000000000000	0.999931673238950\\
18.7000000000000	0.999936253453037\\
18.8000000000000	0.999940527658934\\
18.9000000000000	0.999944516206474\\
19.0000000000000	0.999948238100993\\
19.1000000000000	0.999951711091348\\
19.2000000000000	0.999954951752244\\
19.3000000000000	0.999957975561243\\
19.4000000000000	0.999960796970775\\
19.5000000000000	0.999963429475485\\
19.6000000000000	0.999965885675209\\
19.7000000000000	0.999968177333844\\
19.8000000000000	0.999970315434401\\
19.9000000000000	0.999972310230461\\
20.0000000000000	0.999974171294281\\
20.1000000000000	0.999975907561754\\
20.2000000000000	0.999977527374433\\
20.3000000000000	0.999979038518811\\
20.4000000000000	0.999980448263016\\
20.5000000000000	0.999981763391116\\
20.6000000000000	0.999982990235165\\
20.7000000000000	0.999984134705144\\
20.8000000000000	0.999985202316939\\
20.9000000000000	0.999986198218481\\
21.0000000000000	0.999987127214156\\
21.1000000000000	0.999987993787620\\
21.2000000000000	0.999988802123097\\
21.3000000000000	0.999989556125286\\
21.4000000000000	0.999990259437939\\
21.5000000000000	0.999990915461228\\
21.6000000000000	0.999991527367950\\
21.7000000000000	0.999992098118667\\
21.8000000000000	0.999992630475846\\
21.9000000000000	0.999993127017058\\
22.0000000000000	0.999993590147303\\
22.1000000000000	0.999994022110521\\
22.2000000000000	0.999994425000339\\
22.3000000000000	0.999994800770100\\
22.4000000000000	0.999995151242230\\
22.5000000000000	0.999995478116987\\
22.6000000000000	0.999995782980616\\
22.7000000000000	0.999996067312975\\
22.8000000000000	0.999996332494647\\
22.9000000000000	0.999996579813574\\
23.0000000000000	0.999996810471265\\
23.1000000000000	0.999997025588570\\
23.2000000000000	0.999997226211085\\
23.3000000000000	0.999997413314189\\
23.4000000000000	0.999997587807747\\
23.5000000000000	0.999997750540500\\
23.6000000000000	0.999997902304160\\
23.7000000000000	0.999998043837233\\
23.8000000000000	0.999998175828586\\
23.9000000000000	0.999998298920775\\
24.0000000000000	0.999998413713155\\
24.1000000000000	0.999998520764772\\
24.2000000000000	0.999998620597075\\
24.3000000000000	0.999998713696434\\
24.4000000000000	0.999998800516499\\
24.5000000000000	0.999998881480394\\
24.6000000000000	0.999998956982769\\
24.7000000000000	0.999999027391713\\
24.8000000000000	0.999999093050535\\
24.9000000000000	0.999999154279434\\
25.0000000000000	0.999999211377050\\
};
\addlegendentry{Case $C$, analytical result}

\addplot [color=black, only marks,  mark=diamond, mark size=2, mark repeat = 10, mark phase = 9]
  table[row sep=crcr]{
0.100000000000000	7.94980177169282e-07\\
0.200000000000000	5.82985463257474e-06\\
0.300000000000000	3.28591806563303e-05\\
0.400000000000000	0.000117127079436274\\
0.500000000000000	0.000280892995933146\\
0.600000000000000	0.000586165383966151\\
0.700000000000000	0.00110210751894902\\
0.800000000000000	0.00191431226662363\\
0.900000000000000	0.00305457883407677\\
1	0.00461989480292309\\
1.10000000000000	0.00668869821730995\\
1.20000000000000	0.00927264878650251\\
1.30000000000000	0.0124729739863936\\
1.40000000000000	0.0164245554537098\\
1.50000000000000	0.0209941015120788\\
1.60000000000000	0.0264288509966004\\
1.70000000000000	0.0325918023234091\\
1.80000000000000	0.0396109473010291\\
1.90000000000000	0.0474316972906281\\
2	0.0560680969420028\\
2.10000000000000	0.0655068965855336\\
2.20000000000000	0.0758578034856701\\
2.30000000000000	0.0869056430077916\\
2.40000000000000	0.0987611823899171\\
2.50000000000000	0.111168968001783\\
2.60000000000000	0.124362459022084\\
2.70000000000000	0.138221348450676\\
2.80000000000000	0.152674353065006\\
2.90000000000000	0.167730217647023\\
3.00000000000000	0.183243990811089\\
3.10000000000000	0.199094835570275\\
3.20000000000000	0.215561259979982\\
3.30000000000000	0.232231464308437\\
3.40000000000000	0.249292533890667\\
3.50000000000000	0.266541483788102\\
3.60000000000000	0.284031312679218\\
3.70000000000000	0.301583415017547\\
3.80000000000000	0.319280998728297\\
3.90000000000000	0.337163547826935\\
4	0.354897700625835\\
4.10000000000000	0.372647488034886\\
4.20000000000000	0.390239074388680\\
4.30000000000000	0.407867759817409\\
4.40000000000000	0.425519234677883\\
4.50000000000000	0.442961099764977\\
4.60000000000000	0.460235224034689\\
4.70000000000000	0.477304243418690\\
4.80000000000000	0.494089984866227\\
4.90000000000000	0.510714610331191\\
5	0.526976194848582\\
5.10000000000000	0.542973315960367\\
5.20000000000000	0.558696698897813\\
5.30000000000000	0.574052006013230\\
5.40000000000000	0.589023072709682\\
5.50000000000000	0.603720401231795\\
5.60000000000000	0.618048858951702\\
5.70000000000000	0.632169561851975\\
5.80000000000000	0.645853820634982\\
5.90000000000000	0.659192793027706\\
6	0.672225433058827\\
6.10000000000000	0.684816329104834\\
6.20000000000000	0.696996485392637\\
6.30000000000000	0.708819430587498\\
6.40000000000000	0.720272180013191\\
6.50000000000000	0.731354203682931\\
6.60000000000000	0.742200383233444\\
6.70000000000000	0.752621248389171\\
6.80000000000000	0.762585264936419\\
6.90000000000000	0.772226254538343\\
7	0.781588206098081\\
7.10000000000000	0.790702653829327\\
7.20000000000000	0.799497254535958\\
7.30000000000000	0.807931994215724\\
7.40000000000000	0.816061991494242\\
7.50000000000000	0.823889101325259\\
7.60000000000000	0.831412793721989\\
7.70000000000000	0.838618494047851\\
7.80000000000000	0.845569270730234\\
7.90000000000000	0.852334287044553\\
8	0.858751632028055\\
8.10000000000000	0.864975001848329\\
8.20000000000000	0.870913503771783\\
8.30000000000000	0.876598937005506\\
8.40000000000000	0.882058860862305\\
8.50000000000000	0.887320834654988\\
8.60000000000000	0.892365248872519\\
8.70000000000000	0.897158184360673\\
8.80000000000000	0.901768804394862\\
8.90000000000000	0.906194194047772\\
9	0.910388509462517\\
9.10000000000000	0.914413229106132\\
9.20000000000000	0.918296972264997\\
9.30000000000000	0.921996280022758\\
9.40000000000000	0.925558586196653\\
9.50000000000000	0.928945466744787\\
9.60000000000000	0.932225024969002\\
9.70000000000000	0.935300803274470\\
9.80000000000000	0.938268199282451\\
9.90000000000000	0.941137812728640\\
10	0.943846575185648\\
10.1000000000000	0.946443245437675\\
10.2000000000000	0.948926233524367\\
10.3000000000000	0.951282024782712\\
10.4000000000000	0.953566797811897\\
10.5000000000000	0.955742923550201\\
10.6000000000000	0.957848031059346\\
10.7000000000000	0.959839721396547\\
10.8000000000000	0.961757478577272\\
10.9000000000000	0.963558638665345\\
11	0.965277650801777\\
11.1000000000000	0.966929089623150\\
11.2000000000000	0.968479830955415\\
11.3000000000000	0.969951869250140\\
11.4000000000000	0.971419667650587\\
11.5000000000000	0.972772988905522\\
11.6000000000000	0.974117830371900\\
11.7000000000000	0.975337064970285\\
11.8000000000000	0.976488991247003\\
11.9000000000000	0.977645687404785\\
12	0.978702481053635\\
12.1000000000000	0.979735425297170\\
12.2000000000000	0.980724380637569\\
12.3000000000000	0.981630128052757\\
12.4000000000000	0.982486586696961\\
12.5000000000000	0.983349670175974\\
12.6000000000000	0.984133255637271\\
12.7000000000000	0.984893256686645\\
12.8000000000000	0.985587274381313\\
12.9000000000000	0.986273872260995\\
13	0.986916746230933\\
13.1000000000000	0.987552200385883\\
13.2000000000000	0.988158505267671\\
13.3000000000000	0.988716316358652\\
13.4000000000000	0.989260347793228\\
13.5000000000000	0.989794044485501\\
13.6000000000000	0.990289847122662\\
13.7000000000000	0.990754910526306\\
13.8000000000000	0.991206989253723\\
13.9000000000000	0.991643433370989\\
14	0.992038273525650\\
14.1000000000000	0.992404229400540\\
14.2000000000000	0.992777870083810\\
14.3000000000000	0.993119181573207\\
14.4000000000000	0.993450688307087\\
14.5000000000000	0.993777690153296\\
14.6000000000000	0.994073157785811\\
14.7000000000000	0.994354580768529\\
14.8000000000000	0.994620369141095\\
14.9000000000000	0.994877677725106\\
15	0.995125181553598\\
15.1000000000000	0.995343536108927\\
15.2000000000000	0.995565335578357\\
15.3000000000000	0.995774150371561\\
15.4000000000000	0.995982700171371\\
15.5000000000000	0.996183830156195\\
15.6000000000000	0.996353955914109\\
15.7000000000000	0.996528851553087\\
15.8000000000000	0.996702157231709\\
15.9000000000000	0.996858503333219\\
16	0.997011669514021\\
16.1000000000000	0.997152381005380\\
16.2000000000000	0.997281962774258\\
16.3000000000000	0.997416049430807\\
16.4000000000000	0.997539271358269\\
16.5000000000000	0.997660903325376\\
16.6000000000000	0.997779620365166\\
16.7000000000000	0.997889327629616\\
16.8000000000000	0.997990290112116\\
16.9000000000000	0.998083567786237\\
17.0000000000000	0.998164920757701\\
17.1000000000000	0.998251838590405\\
17.2000000000000	0.998342466330602\\
17.3000000000000	0.998423554308673\\
17.4000000000000	0.998489007676594\\
17.5000000000000	0.998558965932185\\
17.6000000000000	0.998627069234029\\
17.7000000000000	0.998696762496227\\
17.8000000000000	0.998757180989692\\
17.9000000000000	0.998818924450119\\
18.0000000000000	0.998874043075736\\
18.1000000000000	0.998920416919404\\
18.2000000000000	0.998973150604490\\
18.3000000000000	0.999023764342436\\
18.4000000000000	0.999070138186104\\
18.5000000000000	0.999119956943874\\
18.6000000000000	0.999160235939517\\
18.7000000000000	0.999201044921945\\
18.8000000000000	0.999236024049740\\
18.9000000000000	0.999267558263435\\
19.0000000000000	0.999297237523382\\
19.1000000000000	0.999331686664393\\
19.2000000000000	0.999366665792189\\
19.3000000000000	0.999398464999275\\
19.4000000000000	0.999425759318691\\
19.5000000000000	0.999454643598462\\
19.6000000000000	0.999483262884840\\
19.7000000000000	0.999512677151395\\
19.8000000000000	0.999537321536888\\
19.9000000000000	0.999564085869519\\
20.0000000000000	0.999589790228581\\
20.1000000000000	0.999612579660326\\
20.2000000000000	0.999631924177971\\
20.3000000000000	0.999652328669185\\
20.4000000000000	0.999671143200044\\
20.5000000000000	0.999687307796980\\
20.6000000000000	0.999699497493030\\
20.7000000000000	0.999713277149434\\
20.8000000000000	0.999724671865307\\
20.9000000000000	0.999740571468850\\
21.0000000000000	0.999751966184723\\
21.1000000000000	0.999767865788267\\
21.2000000000000	0.999775815590038\\
21.3000000000000	0.999786415325734\\
21.4000000000000	0.999797545048214\\
21.5000000000000	0.999808144783910\\
21.6000000000000	0.999815299605504\\
21.7000000000000	0.999822984413884\\
21.8000000000000	0.999830404228871\\
21.9000000000000	0.999838884017427\\
22.0000000000000	0.999846303832414\\
22.1000000000000	0.999854253634186\\
22.2000000000000	0.999861143462388\\
22.3000000000000	0.999868828270767\\
22.4000000000000	0.999874393132007\\
22.5000000000000	0.999879428006463\\
22.6000000000000	0.999883137913956\\
22.7000000000000	0.999888967768589\\
22.8000000000000	0.999895062616614\\
22.9000000000000	0.999900892471246\\
23.0000000000000	0.999905397358917\\
23.1000000000000	0.999910697226765\\
23.2000000000000	0.999915467107828\\
23.3000000000000	0.999919177015321\\
23.4000000000000	0.999921826949245\\
23.5000000000000	0.999924476883169\\
23.6000000000000	0.999930041744409\\
23.7000000000000	0.999932426684941\\
23.8000000000000	0.999935606605649\\
23.9000000000000	0.999938521532966\\
24.0000000000000	0.999941436460282\\
24.1000000000000	0.999946471334737\\
24.2000000000000	0.999949651255446\\
24.3000000000000	0.999951771202585\\
24.4000000000000	0.999953096169547\\
24.5000000000000	0.999954421136509\\
24.6000000000000	0.999956276090256\\
24.7000000000000	0.999957601057218\\
24.8000000000000	0.999959191017572\\
24.9000000000000	0.999960250991142\\
25.0000000000000	0.999961840951496\\
};
\addlegendentry{Case $D$, simulation}

\addplot [color=black, dotted, line width=0.8pt]
  table[row sep=crcr]{
0.100000000000000	4.15393894175714e-07\\
0.200000000000000	6.37164132971735e-06\\
0.300000000000000	3.34012918965004e-05\\
0.400000000000000	0.000109997640956360\\
0.500000000000000	0.000277712231557486\\
0.600000000000000	0.000589693553902417\\
0.700000000000000	0.00110832466333197\\
0.800000000000000	0.00190243201806573\\
0.900000000000000	0.00304439556452564\\
1	0.00460738201361159\\
1.10000000000000	0.00666284212351490\\
1.20000000000000	0.00927835281101305\\
1.30000000000000	0.0125158413811348\\
1.40000000000000	0.0164301983582570\\
1.50000000000000	0.0210682643441723\\
1.60000000000000	0.0264681626607972\\
1.70000000000000	0.0326589413953647\\
1.80000000000000	0.0396604843940079\\
1.90000000000000	0.0474836496078644\\
2	0.0561305941046802\\
2.10000000000000	0.0655952473446419\\
2.20000000000000	0.0758638974715127\\
2.30000000000000	0.0869158590078307\\
2.40000000000000	0.0987241941860508\\
2.50000000000000	0.111256463995210\\
2.60000000000000	0.124475488735312\\
2.70000000000000	0.138340101356400\\
2.80000000000000	0.152805880059005\\
2.90000000000000	0.167825849516802\\
3.00000000000000	0.183351142639650\\
3.10000000000000	0.199331617028905\\
3.20000000000000	0.215716422199401\\
3.30000000000000	0.232454515273163\\
3.40000000000000	0.249495124211591\\
3.50000000000000	0.266788158770880\\
3.60000000000000	0.284284570265484\\
3.70000000000000	0.301936661932187\\
3.80000000000000	0.319698352227227\\
3.90000000000000	0.337525393784128\\
4	0.355375551031765\\
4.10000000000000	0.373208739640153\\
4.20000000000000	0.390987131043163\\
4.30000000000000	0.408675225298304\\
4.40000000000000	0.426239895497773\\
4.50000000000000	0.443650406854111\\
4.60000000000000	0.460878413458386\\
4.70000000000000	0.477897935557865\\
4.80000000000000	0.494685320031039\\
4.90000000000000	0.511219186557061\\
5	0.527480361789434\\
5.10000000000000	0.543451803654294\\
5.20000000000000	0.559118517705590\\
5.30000000000000	0.574467467285348\\
5.40000000000000	0.589487479059449\\
5.50000000000000	0.604169145329268\\
5.60000000000000	0.618504724358538\\
5.70000000000000	0.632488039803513\\
5.80000000000000	0.646114380193445\\
5.90000000000000	0.659380399277865\\
6	0.672284017936997\\
6.10000000000000	0.684824328241870\\
6.20000000000000	0.697001500150916\\
6.30000000000000	0.708816691239745\\
6.40000000000000	0.720271959779846\\
6.50000000000000	0.731370181409783\\
6.60000000000000	0.742114969578350\\
6.70000000000000	0.752510599882731\\
6.80000000000000	0.762561938375252\\
6.90000000000000	0.772274373869427\\
7	0.781653754238954\\
7.10000000000000	0.790706326671799\\
7.20000000000000	0.799438681814777\\
7.30000000000000	0.807857701721852\\
7.40000000000000	0.815970511501060\\
7.50000000000000	0.823784434540261\\
7.60000000000000	0.831306951180362\\
7.70000000000000	0.838545660695838\\
7.80000000000000	0.845508246436063\\
7.90000000000000	0.852202443976768\\
8	0.858636012128545\\
8.10000000000000	0.864816706648635\\
8.20000000000000	0.870752256502774\\
8.30000000000000	0.876450342525682\\
8.40000000000000	0.881918578331486\\
8.50000000000000	0.887164493328896\\
8.60000000000000	0.892195517700110\\
8.70000000000000	0.897018969207141\\
8.80000000000000	0.901642041694284\\
8.90000000000000	0.906071795160891\\
9	0.910315147284136\\
9.10000000000000	0.914378866277222\\
9.20000000000000	0.918269564974209\\
9.30000000000000	0.921993696038486\\
9.40000000000000	0.925557548197576\\
9.50000000000000	0.928967243412699\\
9.60000000000000	0.932228734897007\\
9.70000000000000	0.935347805901834\\
9.80000000000000	0.938330069195536\\
9.90000000000000	0.941180967164554\\
10	0.943905772471189\\
10.1000000000000	0.946509589207247\\
10.2000000000000	0.948997354487152\\
10.3000000000000	0.951373840428366\\
10.4000000000000	0.953643656470971\\
10.5000000000000	0.955811251992085\\
10.6000000000000	0.957880919174355\\
10.7000000000000	0.959856796091198\\
10.8000000000000	0.961742869974603\\
10.9000000000000	0.963542980634316\\
11	0.965260824000031\\
11.1000000000000	0.966899955760806\\
11.2000000000000	0.968463795078364\\
11.3000000000000	0.969955628353215\\
11.4000000000000	0.971378613024626\\
11.5000000000000	0.972735781387421\\
11.6000000000000	0.974030044410415\\
11.7000000000000	0.975264195542920\\
11.8000000000000	0.976440914497343\\
11.9000000000000	0.977562770997276\\
12	0.978632228481790\\
12.1000000000000	0.979651647757855\\
12.2000000000000	0.980623290593871\\
12.3000000000000	0.981549323248310\\
12.4000000000000	0.982431819928381\\
12.5000000000000	0.983272766174437\\
12.6000000000000	0.984074062166621\\
12.7000000000000	0.984837525950903\\
12.8000000000000	0.985564896582282\\
12.9000000000000	0.986257837183492\\
13	0.986917937918028\\
13.1000000000000	0.987546718876759\\
13.2000000000000	0.988145632877806\\
13.3000000000000	0.988716068179693\\
13.4000000000000	0.989259351108111\\
13.5000000000000	0.989776748596893\\
13.6000000000000	0.990269470644064\\
13.7000000000000	0.990738672684005\\
13.8000000000000	0.991185457877002\\
13.9000000000000	0.991610879317545\\
14	0.992015942162945\\
14.1000000000000	0.992401605683885\\
14.2000000000000	0.992768785238661\\
14.3000000000000	0.993118354172927\\
14.4000000000000	0.993451145646803\\
14.5000000000000	0.993767954391289\\
14.6000000000000	0.994069538395919\\
14.7000000000000	0.994356620529649\\
14.8000000000000	0.994629890096958\\
14.9000000000000	0.994890004331155\\
15	0.995137589826885\\
15.1000000000000	0.995373243913813\\
15.2000000000000	0.995597535973442\\
15.3000000000000	0.995811008700994\\
15.4000000000000	0.996014179314291\\
15.5000000000000	0.996207540711486\\
15.6000000000000	0.996391562579503\\
15.7000000000000	0.996566692454993\\
15.8000000000000	0.996733356739577\\
15.9000000000000	0.996891961671090\\
16	0.997042894252528\\
16.1000000000000	0.997186523140316\\
16.2000000000000	0.997323199493513\\
16.3000000000000	0.997453257785484\\
16.4000000000000	0.997577016579557\\
16.5000000000000	0.997694779270106\\
16.6000000000000	0.997806834790484\\
16.7000000000000	0.997913458289161\\
16.8000000000000	0.998014911775388\\
16.9000000000000	0.998111444735670\\
17.0000000000000	0.998203294722258\\
17.1000000000000	0.998290687914866\\
17.2000000000000	0.998373839656740\\
17.3000000000000	0.998452954966195\\
17.4000000000000	0.998528229024665\\
17.5000000000000	0.998599847642294\\
17.6000000000000	0.998667987702047\\
17.7000000000000	0.998732817583288\\
17.8000000000000	0.998794497565714\\
17.9000000000000	0.998853180214538\\
18.0000000000000	0.998909010747736\\
18.1000000000000	0.998962127386169\\
18.2000000000000	0.999012661687343\\
18.3000000000000	0.999060738863545\\
18.4000000000000	0.999106478085063\\
18.5000000000000	0.999149992769158\\
18.6000000000000	0.999191390855448\\
18.7000000000000	0.999230775068308\\
18.8000000000000	0.999268243166895\\
18.9000000000000	0.999303888183357\\
19.0000000000000	0.999337798649765\\
19.1000000000000	0.999370058814304\\
19.2000000000000	0.999400748847200\\
19.3000000000000	0.999429945036870\\
19.4000000000000	0.999457719976751\\
19.5000000000000	0.999484142743228\\
19.6000000000000	0.999509279065092\\
19.7000000000000	0.999533191484912\\
19.8000000000000	0.999555939512708\\
19.9000000000000	0.999577579772275\\
20.0000000000000	0.999598166140515\\
20.1000000000000	0.999617749880099\\
20.2000000000000	0.999636379765775\\
20.3000000000000	0.999654102204615\\
20.4000000000000	0.999670961350508\\
20.5000000000000	0.999686999213138\\
20.6000000000000	0.999702255761745\\
20.7000000000000	0.999716769023883\\
20.8000000000000	0.999730575179440\\
20.9000000000000	0.999743708650129\\
21.0000000000000	0.999756202184663\\
21.1000000000000	0.999768086939838\\
21.2000000000000	0.999779392557699\\
21.3000000000000	0.999790147238989\\
21.4000000000000	0.999800377813051\\
21.5000000000000	0.999810109804355\\
21.6000000000000	0.999819367495818\\
21.7000000000000	0.999828173989055\\
21.8000000000000	0.999836551261731\\
21.9000000000000	0.999844520222124\\
22.0000000000000	0.999852100761062\\
22.1000000000000	0.999859311801341\\
22.2000000000000	0.999866171344751\\
22.3000000000000	0.999872696516829\\
22.4000000000000	0.999878903609435\\
22.5000000000000	0.999884808121278\\
22.6000000000000	0.999890424796470\\
22.7000000000000	0.999895767661209\\
22.8000000000000	0.999900850058692\\
22.9000000000000	0.999905684682325\\
23.0000000000000	0.999910283607333\\
23.1000000000000	0.999914658320821\\
23.2000000000000	0.999918819750393\\
23.3000000000000	0.999922778291369\\
23.4000000000000	0.999926543832685\\
23.5000000000000	0.999930125781538\\
23.6000000000000	0.999933533086828\\
23.7000000000000	0.999936774261467\\
23.8000000000000	0.999939857403599\\
23.9000000000000	0.999942790216794\\
24.0000000000000	0.999945580029255\\
24.1000000000000	0.999948233812095\\
24.2000000000000	0.999950758196723\\
24.3000000000000	0.999953159491392\\
24.4000000000000	0.999955443696926\\
24.5000000000000	0.999957616521701\\
24.6000000000000	0.999959683395886\\
24.7000000000000	0.999961649484992\\
24.8000000000000	0.999963519702765\\
24.9000000000000	0.999965298723451\\
25.0000000000000	0.999966990993462\\
};
\addlegendentry{Case $D$, analytical result}


\end{axis}
\end{tikzpicture}


==> aoi_cases_md1.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=15,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\tau$},
ylabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(\Delta\leq \tau)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.975,0.05)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=orange_D, only marks,  mark=triangle*, mark size=1.5, mark repeat = 10, mark phase = 7]
  table[row sep=crcr]{
0.100000000000000	0\\
0.200000000000000	0\\
0.300000000000000	0\\
0.400000000000000	0\\
0.500000000000000	0\\
0.600000000000000	0\\
0.700000000000000	0\\
0.800000000000000	0\\
0.900000000000000	0\\
1	0\\
1.10000000000000	0\\
1.20000000000000	0\\
1.30000000000000	0\\
1.40000000000000	0\\
1.50000000000000	0\\
1.60000000000000	0\\
1.70000000000000	0.00123565349560528\\
1.80000000000000	0.00488142092821522\\
1.90000000000000	0.0107400184407807\\
2	0.0186890599248898\\
2.10000000000000	0.0284745304628235\\
2.20000000000000	0.0401525236876037\\
2.30000000000000	0.0533861590872741\\
2.40000000000000	0.0682930420628867\\
2.50000000000000	0.0847147718439189\\
2.60000000000000	0.102584099813509\\
2.70000000000000	0.121658166037778\\
2.80000000000000	0.141552920358818\\
2.90000000000000	0.162382781039442\\
3	0.184015163128870\\
3.10000000000000	0.206282423155684\\
3.20000000000000	0.228786487553722\\
3.30000000000000	0.251546797866247\\
3.40000000000000	0.274529889141740\\
3.50000000000000	0.297716001123114\\
3.60000000000000	0.320814466802891\\
3.70000000000000	0.343708955635316\\
3.80000000000000	0.366280268650215\\
3.90000000000000	0.388690631184000\\
4	0.410755507932582\\
4.10000000000000	0.432529080246037\\
4.20000000000000	0.453938681372497\\
4.30000000000000	0.474836746811454\\
4.40000000000000	0.495334507687482\\
4.50000000000000	0.515051100980912\\
4.60000000000000	0.534395436527923\\
4.70000000000000	0.553083859025164\\
4.80000000000000	0.571341699146197\\
4.90000000000000	0.589068880750288\\
5	0.606210903773536\\
5.10000000000000	0.622804101591874\\
5.20000000000000	0.638794930282873\\
5.30000000000000	0.654173828431813\\
5.40000000000000	0.669006451086436\\
5.50000000000000	0.683413272072211\\
5.60000000000000	0.697153981165847\\
5.70000000000000	0.710399408977006\\
5.80000000000000	0.723226046823442\\
5.90000000000000	0.735500991040553\\
6.00000000000000	0.747318262206417\\
6.10000000000000	0.758665111768073\\
6.20000000000000	0.769536121590513\\
6.30000000000000	0.779911850130474\\
6.40000000000000	0.789865920281297\\
6.50000000000000	0.799433390563623\\
6.60000000000000	0.808592588437418\\
6.70000000000000	0.817369329722427\\
6.80000000000000	0.825740029595673\\
6.90000000000000	0.833857033265024\\
7.00000000000000	0.841552378545238\\
7.10000000000000	0.848861442670778\\
7.20000000000000	0.855887488920615\\
7.30000000000000	0.862554344690817\\
7.40000000000000	0.869000650494817\\
7.50000000000000	0.875146409162796\\
7.60000000000000	0.881020942366560\\
7.70000000000000	0.886660264768221\\
7.80000000000000	0.891961431802630\\
7.90000000000000	0.897077744819124\\
8	0.901956297322924\\
8.10000000000000	0.906626410985834\\
8.20000000000000	0.911080436676080\\
8.30000000000000	0.915348652206941\\
8.40000000000000	0.919347554556532\\
8.50000000000000	0.923160009319089\\
8.60000000000000	0.926841791413810\\
8.70000000000000	0.930349874474457\\
8.80000000000000	0.933671509948071\\
8.90000000000000	0.936903268123319\\
9	0.939953359418894\\
9.10000000000000	0.942832620104810\\
9.20000000000000	0.945585032688779\\
9.30000000000000	0.948192430482832\\
9.40000000000000	0.950665649756987\\
9.50000000000000	0.953019988774793\\
9.60000000000000	0.955240467986525\\
9.70000000000000	0.957404216137586\\
9.80000000000000	0.959462788726730\\
9.90000000000000	0.961408855336007\\
10	0.963234766833641\\
10.1000000000000	0.965004584698251\\
10.2000000000000	0.966727870344559\\
10.3000000000000	0.968333231875992\\
10.4000000000000	0.969877081639395\\
10.5000000000000	0.971341571660625\\
10.6000000000000	0.972690049849923\\
10.7000000000000	0.974029285338325\\
10.8000000000000	0.975305415489578\\
10.9000000000000	0.976510791171903\\
11	0.977625333414392\\
11.1000000000000	0.978709597843601\\
11.2000000000000	0.979740955778028\\
11.3000000000000	0.980715582651785\\
11.4000000000000	0.981649095442249\\
11.5000000000000	0.982550099422666\\
11.6000000000000	0.983388316779758\\
11.7000000000000	0.984191475616211\\
11.8000000000000	0.984984435610296\\
11.9000000000000	0.985706641135456\\
12	0.986399843702633\\
12.1000000000000	0.987060856173587\\
12.2000000000000	0.987706570380989\\
12.3000000000000	0.988312764074216\\
12.4000000000000	0.988894098089171\\
12.5000000000000	0.989453122136446\\
12.6000000000000	0.989986011650155\\
12.7000000000000	0.990502328045014\\
12.8000000000000	0.990974024504515\\
12.9000000000000	0.991409387588081\\
13	0.991817978710432\\
13.1000000000000	0.992219239414832\\
13.2000000000000	0.992586397740065\\
13.3000000000000	0.992950050213236\\
13.4000000000000	0.993321033104357\\
13.5000000000000	0.993656957474841\\
13.6000000000000	0.993959735607631\\
13.7000000000000	0.994248809045990\\
13.8000000000000	0.994531508207870\\
13.9000000000000	0.994795721967959\\
14	0.995058660872752\\
14.1000000000000	0.995301202092811\\
14.2000000000000	0.995523664341959\\
14.3000000000000	0.995734015465795\\
14.4000000000000	0.995953609290527\\
14.5000000000000	0.996161410703772\\
14.6000000000000	0.996348495718458\\
14.7000000000000	0.996524744463128\\
14.8000000000000	0.996681551664535\\
14.9000000000000	0.996844733142421\\
15	0.996996440922643\\
15.1000000000000	0.997152929410226\\
15.2000000000000	0.997292207351313\\
15.3000000000000	0.997425429729743\\
15.4000000000000	0.997543672558447\\
15.5000000000000	0.997660640531854\\
15.6000000000000	0.997770596801133\\
15.7000000000000	0.997878959501292\\
15.8000000000000	0.997980629211148\\
15.9000000000000	0.998079749210411\\
16	0.998178231782027\\
16.1000000000000	0.998260141234794\\
16.2000000000000	0.998341413259914\\
16.3000000000000	0.998415992294729\\
16.4000000000000	0.998500132744265\\
16.5000000000000	0.998573436923784\\
16.6000000000000	0.998641004254472\\
16.7000000000000	0.998710483868104\\
16.8000000000000	0.998775501488199\\
16.9000000000000	0.998838606825351\\
17	0.998888644895719\\
17.1000000000000	0.998936451969318\\
17.2000000000000	0.998989677177926\\
17.3000000000000	0.999036209396230\\
17.4000000000000	0.999078279620997\\
17.5000000000000	0.999123536984005\\
17.6000000000000	0.999168475633189\\
17.7000000000000	0.999209908430309\\
17.8000000000000	0.999241461098885\\
17.9000000000000	0.999277794474820\\
18	0.999313809136932\\
18.1000000000000	0.999346955374628\\
18.2000000000000	0.999382970036740\\
18.3000000000000	0.999413247850019\\
18.4000000000000	0.999437788814467\\
18.5000000000000	0.999464879489507\\
18.6000000000000	0.999489101740131\\
18.7000000000000	0.999513005276931\\
18.8000000000000	0.999537864955203\\
18.9000000000000	0.999556669070819\\
19	0.999575473186435\\
19.1000000000000	0.999596827012642\\
19.2000000000000	0.999614674986786\\
19.3000000000000	0.999630929391810\\
19.4000000000000	0.999647183796834\\
19.5000000000000	0.999661844632738\\
19.6000000000000	0.999675549327170\\
19.7000000000000	0.999690847590722\\
19.8000000000000	0.999705189712802\\
19.9000000000000	0.999715388555170\\
20	0.999728137108130\\
20.1000000000000	0.999740248233442\\
20.2000000000000	0.999750128361985\\
20.3000000000000	0.999759689776705\\
20.4000000000000	0.999769569905249\\
20.5000000000000	0.999781681030561\\
20.6000000000000	0.999790286303809\\
20.7000000000000	0.999800166432353\\
20.8000000000000	0.999806859422657\\
20.9000000000000	0.999814189840609\\
21	0.999823113827681\\
21.1000000000000	0.999830444245633\\
21.2000000000000	0.999839686946529\\
21.3000000000000	0.999847973505953\\
21.4000000000000	0.999854666496257\\
21.5000000000000	0.999860722058913\\
21.6000000000000	0.999867096335393\\
21.7000000000000	0.999871877042753\\
21.8000000000000	0.999880801029825\\
21.9000000000000	0.999884625595713\\
22	0.999890999872193\\
22.1000000000000	0.999896418007201\\
22.2000000000000	0.999902154856033\\
22.3000000000000	0.999907254277217\\
22.4000000000000	0.999910760129281\\
22.5000000000000	0.999917134405761\\
22.6000000000000	0.999922871254592\\
22.7000000000000	0.999926695820480\\
22.8000000000000	0.999931476527840\\
22.9000000000000	0.999934344952256\\
23	0.999937532090496\\
23.1000000000000	0.999940400514912\\
23.2000000000000	0.999943587653152\\
23.3000000000000	0.999945181222272\\
23.4000000000000	0.999948049646688\\
23.5000000000000	0.999950280643456\\
23.6000000000000	0.999953786495520\\
23.7000000000000	0.999957611061408\\
23.8000000000000	0.999962073054944\\
23.9000000000000	0.999964304051712\\
24	0.999966853762304\\
24.1000000000000	0.999969403472896\\
24.2000000000000	0.999972271897312\\
24.3000000000000	0.999974821607904\\
24.4000000000000	0.999976096463200\\
24.5000000000000	0.999977052604672\\
24.6000000000000	0.999978964887616\\
24.7000000000000	0.999979602315264\\
24.8000000000000	0.999980239742912\\
24.9000000000000	0.999981195884384\\
25	0.999982470739680\\
};
\addlegendentry{Case $A$, simulation}

\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=crcr]{
0.100000000000000	0\\
0.200000000000000	0\\
0.300000000000000	0\\
0.400000000000000	0\\
0.500000000000000	0\\
0.600000000000000	0\\
0.700000000000000	0\\
0.800000000000000	0\\
0.900000000000000	0\\
1	0\\
1.10000000000000	0\\
1.20000000000000	0\\
1.30000000000000	0\\
1.40000000000000	0\\
1.50000000000000	0\\
1.60000000000000	0\\
1.70000000000000	0.00128584887590249\\
1.80000000000000	0.00496255197334818\\
1.90000000000000	0.0108269197269965\\
2	0.0187106853598688\\
2.10000000000000	0.0284768306383237\\
2.20000000000000	0.0400163213568813\\
2.30000000000000	0.0532452117626799\\
2.40000000000000	0.0681020812090636\\
2.50000000000000	0.0845137040886282\\
2.60000000000000	0.102300016232279\\
2.70000000000000	0.121269073015437\\
2.80000000000000	0.141245512262593\\
2.90000000000000	0.162067796165268\\
3	0.183585703517948\\
3.10000000000000	0.205658041935829\\
3.20000000000000	0.228150552584137\\
3.30000000000000	0.250934446093675\\
3.40000000000000	0.273889681428694\\
3.50000000000000	0.296908480511260\\
3.60000000000000	0.319894573489658\\
3.70000000000000	0.342762184130526\\
3.80000000000000	0.365435182990926\\
3.90000000000000	0.387846396106272\\
4	0.409937058706004\\
4.10000000000000	0.431656400153883\\
4.20000000000000	0.452961229300486\\
4.30000000000000	0.473815307646229\\
4.40000000000000	0.494188677681325\\
4.50000000000000	0.514057051440718\\
4.60000000000000	0.533401254014704\\
4.70000000000000	0.552206712739384\\
4.80000000000000	0.570462983275343\\
4.90000000000000	0.588163304209329\\
5	0.605304174491399\\
5.10000000000000	0.621884959019153\\
5.20000000000000	0.637907529468297\\
5.30000000000000	0.653375938767654\\
5.40000000000000	0.668296125973283\\
5.50000000000000	0.682675648767921\\
5.60000000000000	0.696523441302761\\
5.70000000000000	0.709849595575639\\
5.80000000000000	0.722665164972164\\
5.90000000000000	0.734981988684308\\
6.00000000000000	0.746812535355712\\
6.10000000000000	0.758169764192808\\
6.20000000000000	0.769067001933148\\
6.30000000000000	0.779517834221263\\
6.40000000000000	0.789536010075753\\
6.50000000000000	0.799135358239208\\
6.60000000000000	0.808329714285389\\
6.70000000000000	0.817132857423682\\
6.80000000000000	0.825558456013225\\
6.90000000000000	0.833620020884998\\
7.00000000000000	0.841330865653126\\
7.10000000000000	0.848704073271383\\
7.20000000000000	0.855752468158081\\
7.30000000000000	0.862488593273542\\
7.40000000000000	0.868924691590598\\
7.50000000000000	0.875072691451026\\
7.60000000000000	0.880944195350136\\
7.70000000000000	0.886550471737094\\
7.80000000000000	0.891902449459809\\
7.90000000000000	0.897010714520708\\
8	0.901885508843771\\
8.10000000000000	0.906536730784202\\
8.20000000000000	0.910973937140362\\
8.30000000000000	0.915206346453235\\
8.40000000000000	0.919242843401960\\
8.50000000000000	0.923091984124972\\
8.60000000000000	0.926762002315268\\
8.70000000000000	0.930260815955404\\
8.80000000000000	0.933596034573296\\
8.90000000000000	0.936774966913741\\
9	0.939804628933104\\
9.10000000000000	0.942691752035826\\
9.20000000000000	0.945442791481474\\
9.30000000000000	0.948063934900067\\
9.40000000000000	0.950561110861526\\
9.50000000000000	0.952939997452241\\
9.60000000000000	0.955206030818285\\
9.70000000000000	0.957364413640455\\
9.80000000000000	0.959420123511528\\
9.90000000000000	0.961377921190607\\
10	0.963242358713492\\
10.1000000000000	0.965017787341607\\
10.2000000000000	0.966708365335141\\
10.3000000000000	0.968318065538902\\
10.4000000000000	0.969850682771804\\
10.5000000000000	0.971309841013095\\
10.6000000000000	0.972699000380341\\
10.7000000000000	0.974021463895766\\
10.8000000000000	0.975280384039131\\
10.9000000000000	0.976478769086402\\
11	0.977619489234712\\
11.1000000000000	0.978705282514949\\
11.2000000000000	0.979738760494098\\
11.3000000000000	0.980722413770214\\
11.4000000000000	0.981658617263372\\
11.5000000000000	0.982549635306484\\
11.6000000000000	0.983397626540239\\
11.7000000000000	0.984204648616714\\
11.8000000000000	0.984972662716523\\
11.9000000000000	0.985703537884470\\
12	0.986399055188877\\
12.1000000000000	0.987060911709894\\
12.2000000000000	0.987690724361998\\
12.3000000000000	0.988290033556161\\
12.4000000000000	0.988860306706948\\
12.5000000000000	0.989402941589857\\
12.6000000000000	0.989919269554273\\
12.7000000000000	0.990410558597097\\
12.8000000000000	0.990878016302326\\
12.9000000000000	0.991322792651556\\
13	0.991745982710272\\
13.1000000000000	0.992148629194948\\
13.2000000000000	0.992531724925415\\
13.3000000000000	0.992896215167246\\
13.4000000000000	0.993242999868668\\
13.5000000000000	0.993572935796022\\
13.6000000000000	0.993886838572405\\
13.7000000000000	0.994185484623057\\
13.8000000000000	0.994469613031876\\
13.9000000000000	0.994739927312619\\
14	0.994997097098385\\
14.1000000000000	0.995241759753125\\
14.2000000000000	0.995474521908235\\
14.3000000000000	0.995695960928036\\
14.4000000000000	0.995906626306896\\
14.5000000000000	0.996107041000824\\
14.6000000000000	0.996297702697116\\
14.7000000000000	0.996479085023978\\
14.8000000000000	0.996651638703905\\
14.9000000000000	0.996815792652282\\
15	0.996971955024270\\
15.1000000000000	0.997120514212367\\
15.2000000000000	0.997261839796249\\
15.3000000000000	0.997396283448223\\
15.4000000000000	0.997524179795606\\
15.5000000000000	0.997645847241631\\
15.6000000000000	0.997761588747911\\
15.7000000000000	0.997871692578532\\
15.8000000000000	0.997976433009957\\
15.9000000000000	0.998076071006647\\
16	0.998170854863824\\
16.1000000000000	0.998261020820012\\
16.2000000000000	0.998346793639552\\
16.3000000000000	0.998428387168039\\
16.4000000000000	0.998506004861109\\
16.5000000000000	0.998579840286857\\
16.6000000000000	0.998650077604704\\
16.7000000000000	0.998716892021519\\
16.8000000000000	0.998780450225481\\
16.9000000000000	0.998840910799147\\
17	0.998898424612187\\
17.1000000000000	0.998953135195234\\
17.2000000000000	0.999005179096548\\
17.3000000000000	0.999054686221058\\
17.4000000000000	0.999101780152543\\
17.5000000000000	0.999146578460498\\
17.6000000000000	0.999189192991490\\
17.7000000000000	0.999229730148872\\
17.8000000000000	0.999268291155524\\
17.9000000000000	0.999304972306125\\
18	0.999339865208893\\
18.1000000000000	0.999373057009028\\
18.2000000000000	0.999404630609151\\
18.3000000000000	0.999434664874379\\
18.4000000000000	0.999463234827624\\
18.5000000000000	0.999490411840826\\
18.6000000000000	0.999516263806165\\
18.7000000000000	0.999540855310348\\
18.8000000000000	0.999564247791934\\
18.9000000000000	0.999586499697031\\
19	0.999607666626709\\
19.1000000000000	0.999627801469399\\
19.2000000000000	0.999646954539356\\
19.3000000000000	0.999665173696484\\
19.4000000000000	0.999682504469512\\
19.5000000000000	0.999698990169752\\
19.6000000000000	0.999714671997578\\
19.7000000000000	0.999729589144607\\
19.8000000000000	0.999743778891081\\
19.9000000000000	0.999757276699339\\
20	0.999770116307189\\
20.1000000000000	0.999782329807897\\
20.2000000000000	0.999793947729117\\
20.3000000000000	0.999804999109146\\
20.4000000000000	0.999815511571274\\
20.5000000000000	0.999825511389724\\
20.6000000000000	0.999835023565360\\
20.7000000000000	0.999844071873898\\
20.8000000000000	0.999852678931282\\
20.9000000000000	0.999860866254754\\
21	0.999868654307989\\
21.1000000000000	0.999876062570776\\
21.2000000000000	0.999883109560828\\
21.3000000000000	0.999889812888518\\
21.4000000000000	0.999896189307995\\
21.5000000000000	0.999902254765527\\
21.6000000000000	0.999908024428220\\
21.7000000000000	0.999913512719948\\
21.8000000000000	0.999918733356067\\
21.9000000000000	0.999923699386579\\
22	0.999928423230016\\
22.1000000000000	0.999932916710216\\
22.2000000000000	0.999937191048857\\
22.3000000000000	0.999941256929056\\
22.4000000000000	0.999945124520742\\
22.5000000000000	0.999948803483980\\
22.6000000000000	0.999952303040264\\
22.7000000000000	0.999955631923411\\
22.8000000000000	0.999958798456786\\
22.9000000000000	0.999961810549906\\
23	0.999964675734339\\
23.1000000000000	0.999967401204879\\
23.2000000000000	0.999969993744355\\
23.3000000000000	0.999972459836236\\
23.4000000000000	0.999974805644711\\
23.5000000000000	0.999977037044621\\
23.6000000000000	0.999979159636798\\
23.7000000000000	0.999981178680420\\
23.8000000000000	0.999983099258002\\
23.9000000000000	0.999984926153732\\
24	0.999986663916493\\
24.1000000000000	0.999988316953771\\
24.2000000000000	0.999989889366698\\
24.3000000000000	0.999991385115058\\
24.4000000000000	0.999992807896654\\
24.5000000000000	0.999994161241516\\
24.6000000000000	0.999995448601397\\
24.7000000000000	0.999996673188015\\
24.8000000000000	0.999997838071719\\
24.9000000000000	0.999998946087553\\
25	1\\
};
\addlegendentry{Case $A$, analytical result}

\addplot [color=cyan, only marks,  mark=o, mark size=1.5, mark repeat = 10, mark phase = 1]
  table[row sep=crcr]{
0.100000000000000	0\\
0.200000000000000	0\\
0.300000000000000	0\\
0.400000000000000	0\\
0.500000000000000	0\\
0.600000000000000	0\\
0.700000000000000	0\\
0.800000000000000	0\\
0.900000000000000	0\\
1	0\\
1.10000000000000	0\\
1.20000000000000	0\\
1.30000000000000	0\\
1.40000000000000	0\\
1.50000000000000	0\\
1.60000000000000	0\\
1.70000000000000	6.13201584641947e-05\\
1.80000000000000	0.000444840096928851\\
1.90000000000000	0.00145931219222246\\
2	0.00324620312571417\\
2.10000000000000	0.00590556157700346\\
2.20000000000000	0.00968428186832774\\
2.30000000000000	0.0147130727585186\\
2.40000000000000	0.0208859687105809\\
2.50000000000000	0.0283492774710256\\
2.60000000000000	0.0369120459148109\\
2.70000000000000	0.0470309478536568\\
2.80000000000000	0.0583149328033223\\
2.90000000000000	0.0706935363711865\\
3	0.0841108173600538\\
3.10000000000000	0.0986705897224119\\
3.20000000000000	0.114238379426541\\
3.30000000000000	0.130379566401923\\
3.40000000000000	0.147391607206722\\
3.50000000000000	0.165010394842640\\
3.60000000000000	0.183225171387141\\
3.70000000000000	0.201979457746901\\
3.80000000000000	0.220986555286293\\
3.90000000000000	0.240593944903283\\
4	0.260377764449889\\
4.10000000000000	0.280269163221871\\
4.20000000000000	0.300339681404103\\
4.30000000000000	0.320447314419090\\
4.40000000000000	0.340591524370705\\
4.50000000000000	0.360638375123355\\
4.60000000000000	0.380377011395304\\
4.70000000000000	0.400089290757035\\
4.80000000000000	0.419769296351153\\
4.90000000000000	0.439131405334286\\
5	0.458087402741625\\
5.10000000000000	0.476679244471068\\
5.20000000000000	0.494851527221544\\
5.30000000000000	0.512749482947313\\
5.40000000000000	0.530303185151879\\
5.50000000000000	0.547538990745460\\
5.60000000000000	0.564401496426986\\
5.70000000000000	0.580741167073186\\
5.80000000000000	0.596632770245696\\
5.90000000000000	0.612069313294867\\
6.00000000000000	0.627160527030582\\
6.10000000000000	0.641731057315477\\
6.20000000000000	0.655991759431291\\
6.30000000000000	0.669697890640292\\
6.40000000000000	0.683136149578107\\
6.50000000000000	0.695962820619661\\
6.60000000000000	0.708330128368861\\
6.70000000000000	0.720205261161967\\
6.80000000000000	0.731820590125790\\
6.90000000000000	0.742998609538460\\
7.00000000000000	0.753697901398209\\
7.10000000000000	0.764055629217389\\
7.20000000000000	0.774135264738973\\
7.30000000000000	0.783742627461157\\
7.40000000000000	0.793068132612857\\
7.50000000000000	0.802155349780349\\
7.60000000000000	0.810797188954786\\
7.70000000000000	0.819113600972460\\
7.80000000000000	0.827021749829834\\
7.90000000000000	0.834639972674820\\
8	0.841913941998603\\
8.10000000000000	0.848856029412101\\
8.20000000000000	0.855706136587904\\
8.30000000000000	0.862165193279466\\
8.40000000000000	0.868273003800176\\
8.50000000000000	0.874267318238115\\
8.60000000000000	0.879988381443599\\
8.70000000000000	0.885492672509952\\
8.80000000000000	0.890745228188924\\
8.90000000000000	0.895811133911870\\
9	0.900581196765032\\
9.10000000000000	0.905183436026607\\
9.20000000000000	0.909588805305746\\
9.30000000000000	0.913737598132363\\
9.40000000000000	0.917761599057544\\
9.50000000000000	0.921538167764361\\
9.60000000000000	0.925253416312714\\
9.70000000000000	0.928743286383904\\
9.80000000000000	0.932027680134627\\
9.90000000000000	0.935220093647654\\
10	0.938284487882483\\
10.1000000000000	0.941269811386662\\
10.2000000000000	0.944074401792209\\
10.3000000000000	0.946724078113214\\
10.4000000000000	0.949191945543335\\
10.5000000000000	0.951585045411819\\
10.6000000000000	0.953879710289084\\
10.7000000000000	0.956058189602944\\
10.8000000000000	0.958108649638606\\
10.9000000000000	0.960069818917207\\
11	0.961959448010933\\
11.1000000000000	0.963777536919783\\
11.2000000000000	0.965500956110302\\
11.3000000000000	0.967102272880021\\
11.4000000000000	0.968669164297619\\
11.5000000000000	0.970198402986336\\
11.6000000000000	0.971598546604601\\
11.7000000000000	0.972958885909479\\
11.8000000000000	0.974267587186176\\
11.9000000000000	0.975504210381871\\
12	0.976678437626847\\
12.1000000000000	0.977866112274996\\
12.2000000000000	0.978986012011159\\
12.3000000000000	0.979976816676870\\
12.4000000000000	0.980972462407724\\
12.5000000000000	0.981864294186089\\
12.6000000000000	0.982744830145790\\
12.7000000000000	0.983575341765692\\
12.8000000000000	0.984404239697212\\
12.9000000000000	0.985167514301254\\
13	0.985869468746832\\
13.1000000000000	0.986590249556850\\
13.2000000000000	0.987231421740090\\
13.3000000000000	0.987857532831778\\
13.4000000000000	0.988452983844232\\
13.5000000000000	0.989016161089074\\
13.6000000000000	0.989554057215953\\
13.7000000000000	0.990048383756553\\
13.8000000000000	0.990560460869342\\
13.9000000000000	0.991040802110644\\
14	0.991465202154750\\
14.1000000000000	0.991867548457654\\
14.2000000000000	0.992256447357386\\
14.3000000000000	0.992626519892677\\
14.4000000000000	0.992994440843461\\
14.5000000000000	0.993331163818885\\
14.6000000000000	0.993665197313675\\
14.7000000000000	0.993968032833106\\
14.8000000000000	0.994245049338447\\
14.9000000000000	0.994535513246959\\
15	0.994793703387861\\
15.1000000000000	0.995056734593903\\
15.2000000000000	0.995303628916141\\
15.3000000000000	0.995532772666191\\
15.4000000000000	0.995751696389831\\
15.5000000000000	0.995959324294807\\
15.6000000000000	0.996149739523723\\
15.7000000000000	0.996331548414609\\
15.8000000000000	0.996507440448100\\
15.9000000000000	0.996693014611874\\
16	0.996851156073179\\
16.1000000000000	0.997003380677087\\
16.2000000000000	0.997155067384868\\
16.3000000000000	0.997295458273985\\
16.4000000000000	0.997417022798662\\
16.5000000000000	0.997538049427212\\
16.6000000000000	0.997660689744143\\
16.7000000000000	0.997787633230088\\
16.8000000000000	0.997887681909690\\
16.9000000000000	0.997989344277672\\
17	0.998080786619244\\
17.1000000000000	0.998171691064689\\
17.2000000000000	0.998260443925626\\
17.3000000000000	0.998338976760152\\
17.4000000000000	0.998415358010171\\
17.5000000000000	0.998491739260190\\
17.6000000000000	0.998557900483798\\
17.7000000000000	0.998626213291913\\
17.8000000000000	0.998690222931013\\
17.9000000000000	0.998754232570113\\
18	0.998804256909915\\
18.1000000000000	0.998852667561335\\
18.2000000000000	0.998903229797263\\
18.3000000000000	0.998954329929318\\
18.4000000000000	0.998999513203977\\
18.5000000000000	0.999050075439905\\
18.6000000000000	0.999094182922310\\
18.7000000000000	0.999144207262111\\
18.8000000000000	0.999180784198740\\
18.9000000000000	0.999218974823749\\
19	0.999255551760378\\
19.1000000000000	0.999288363424119\\
19.2000000000000	0.999318485607225\\
19.3000000000000	0.999355600439981\\
19.4000000000000	0.999384646830833\\
19.5000000000000	0.999417996390700\\
19.6000000000000	0.999440050131903\\
19.7000000000000	0.999469096522755\\
19.8000000000000	0.999492226056212\\
19.9000000000000	0.999511590316780\\
20	0.999532030369602\\
20.1000000000000	0.999551932526297\\
20.2000000000000	0.999569145202358\\
20.3000000000000	0.999586895774545\\
20.4000000000000	0.999603032658352\\
20.5000000000000	0.999620783230540\\
20.6000000000000	0.999635844322093\\
20.7000000000000	0.999649291725265\\
20.8000000000000	0.999662201232310\\
20.9000000000000	0.999674572843229\\
21	0.999687482350274\\
21.1000000000000	0.999703619234081\\
21.2000000000000	0.999720831910142\\
21.3000000000000	0.999733741417187\\
21.4000000000000	0.999740734066837\\
21.5000000000000	0.999756870950644\\
21.6000000000000	0.999771932042197\\
21.7000000000000	0.999787531029877\\
21.8000000000000	0.999800440536922\\
21.9000000000000	0.999807433186572\\
22	0.999814963732348\\
22.1000000000000	0.999823032174252\\
22.2000000000000	0.999832714304536\\
22.3000000000000	0.999839706954185\\
22.4000000000000	0.999848851188343\\
22.5000000000000	0.999855305941865\\
22.6000000000000	0.999862836487642\\
22.7000000000000	0.999870367033419\\
22.8000000000000	0.999874132306307\\
22.9000000000000	0.999876821786941\\
23	0.999881662852083\\
23.1000000000000	0.999887579709479\\
23.2000000000000	0.999893496566875\\
23.3000000000000	0.999899951320398\\
23.4000000000000	0.999905330281667\\
23.5000000000000	0.999908019762301\\
23.6000000000000	0.999911247139062\\
23.7000000000000	0.999917163996458\\
23.8000000000000	0.999920929269347\\
23.9000000000000	0.999923618749981\\
24	0.999926846126742\\
24.1000000000000	0.999929535607377\\
24.2000000000000	0.999931687191884\\
24.3000000000000	0.999935452464773\\
24.4000000000000	0.999938141945407\\
24.5000000000000	0.999940293529915\\
24.6000000000000	0.999944058802803\\
24.7000000000000	0.999947286179564\\
24.8000000000000	0.999949437764072\\
24.9000000000000	0.999952665140833\\
25	0.999955892517595\\
};
\addlegendentry{Case $B$, simulation}

\addplot [color=cyan, line width=0.8pt]
  table[row sep=crcr]{
0.100000000000000	0\\
0.200000000000000	0\\
0.300000000000000	0\\
0.400000000000000	0\\
0.500000000000000	0\\
0.600000000000000	0\\
0.700000000000000	0\\
0.800000000000000	0\\
0.900000000000000	0\\
1	0\\
1.10000000000000	0\\
1.20000000000000	0\\
1.30000000000000	0\\
1.40000000000000	0\\
1.50000000000000	0\\
1.60000000000000	0\\
1.70000000000000	5.83027669854954e-05\\
1.80000000000000	0.000440545295933966\\
1.90000000000000	0.00141169058113841\\
2	0.00318185165321742\\
2.10000000000000	0.00591369835761586\\
2.20000000000000	0.00972901644113673\\
2.30000000000000	0.0147145083460073\\
2.40000000000000	0.0209269160916320\\
2.50000000000000	0.0283975384922998\\
2.60000000000000	0.0371361118235999\\
2.70000000000000	0.0471158299585405\\
2.80000000000000	0.0583035530007935\\
2.90000000000000	0.0706460235928404\\
3	0.0840778715653508\\
3.10000000000000	0.0985245898217011\\
3.20000000000000	0.113905075714990\\
3.30000000000000	0.130133790388762\\
3.40000000000000	0.147122582800272\\
3.50000000000000	0.164782219989381\\
3.60000000000000	0.183023675891096\\
3.70000000000000	0.201761565151744\\
3.80000000000000	0.220910407268924\\
3.90000000000000	0.240388853823373\\
4	0.260119277655207\\
4.10000000000000	0.280028170428376\\
4.20000000000000	0.300046420279898\\
4.30000000000000	0.320109488354762\\
4.40000000000000	0.340157500642037\\
4.50000000000000	0.360135269414128\\
4.60000000000000	0.379992254822157\\
4.70000000000000	0.399682211116668\\
4.80000000000000	0.419163630973234\\
4.90000000000000	0.438399130960522\\
5	0.457355397753280\\
5.10000000000000	0.476002991570567\\
5.20000000000000	0.494316138668755\\
5.30000000000000	0.512272517188620\\
5.40000000000000	0.529853039937622\\
5.50000000000000	0.547041637065215\\
5.60000000000000	0.563825041262834\\
5.70000000000000	0.580192606472434\\
5.80000000000000	0.596136038619336\\
5.90000000000000	0.611649251789950\\
6.00000000000000	0.626728164278402\\
6.10000000000000	0.641370518271116\\
6.20000000000000	0.655575708598890\\
6.30000000000000	0.669344620810826\\
6.40000000000000	0.682679478678563\\
6.50000000000000	0.695583701119202\\
6.60000000000000	0.708061768403960\\
6.70000000000000	0.720119094341006\\
6.80000000000000	0.731761917595463\\
6.90000000000000	0.742997188427171\\
7.00000000000000	0.753832471288276\\
7.10000000000000	0.764275853584406\\
7.20000000000000	0.774335861917809\\
7.30000000000000	0.784021385424877\\
7.40000000000000	0.793341605816184\\
7.50000000000000	0.802305933727669\\
7.60000000000000	0.810923950998618\\
7.70000000000000	0.819205358831571\\
7.80000000000000	0.827159930015861\\
7.90000000000000	0.834797467408223\\
8	0.842127766049985\\
8.10000000000000	0.849160579620476\\
8.20000000000000	0.855905590725134\\
8.30000000000000	0.862372384720141\\
8.40000000000000	0.868570426791168\\
8.50000000000000	0.874509042019661\\
8.60000000000000	0.880197398185434\\
8.70000000000000	0.885644491034212\\
8.80000000000000	0.890859131945463\\
8.90000000000000	0.895849937518296\\
9	0.900625321130819\\
9.10000000000000	0.905193486181862\\
9.20000000000000	0.909562420869655\\
9.30000000000000	0.913739894353660\\
9.40000000000000	0.917733454157332\\
9.50000000000000	0.921550424680538\\
9.60000000000000	0.925197906700707\\
9.70000000000000	0.928682777755295\\
9.80000000000000	0.932011693286703\\
9.90000000000000	0.935191088485848\\
10	0.938227180722011\\
10.1000000000000	0.941125972493013\\
10.2000000000000	0.943893254822296\\
10.3000000000000	0.946534611038143\\
10.4000000000000	0.949055420876291\\
10.5000000000000	0.951460864852705\\
10.6000000000000	0.953755928858403\\
10.7000000000000	0.955945408932586\\
10.8000000000000	0.958033916176842\\
10.9000000000000	0.960025881772263\\
11	0.961925562071064\\
11.1000000000000	0.963737043733494\\
11.2000000000000	0.965464248885498\\
11.3000000000000	0.967110940275167\\
11.4000000000000	0.968680726408647\\
11.5000000000000	0.970177066648514\\
11.6000000000000	0.971603276259812\\
11.7000000000000	0.972962531390912\\
11.8000000000000	0.974257873977970\\
11.9000000000000	0.975492216563819\\
12	0.976668347023029\\
12.1000000000000	0.977788933186567\\
12.2000000000000	0.978856527360547\\
12.3000000000000	0.979873570734664\\
12.4000000000000	0.980842397676808\\
12.5000000000000	0.981765239911277\\
12.6000000000000	0.982644230578742\\
12.7000000000000	0.983481408176766\\
12.8000000000000	0.984278720380368\\
12.9000000000000	0.985038027742534\\
13	0.985761107275155\\
13.1000000000000	0.986449655911227\\
13.2000000000000	0.987105293849506\\
13.3000000000000	0.987729567783132\\
13.4000000000000	0.988323954013998\\
13.5000000000000	0.988889861454868\\
13.6000000000000	0.989428634521434\\
13.7000000000000	0.989941555916653\\
13.8000000000000	0.990429849309870\\
13.9000000000000	0.990894681913285\\
14	0.991337166958451\\
14.1000000000000	0.991758366075522\\
14.2000000000000	0.992159291578030\\
14.3000000000000	0.992540908655980\\
14.4000000000000	0.992904137480087\\
14.5000000000000	0.993249855219949\\
14.6000000000000	0.993578897978981\\
14.7000000000000	0.993892062648859\\
14.8000000000000	0.994190108686246\\
14.9000000000000	0.994473759814511\\
15	0.994743705653102\\
15.1000000000000	0.995000603277202\\
15.2000000000000	0.995245078710251\\
15.3000000000000	0.995477728351819\\
15.4000000000000	0.995699120343330\\
15.5000000000000	0.995909795873979\\
15.6000000000000	0.996110270429230\\
15.7000000000000	0.996301034984112\\
15.8000000000000	0.996482557143554\\
15.9000000000000	0.996655282231870\\
16	0.996819634333474\\
16.1000000000000	0.996976017286827\\
16.2000000000000	0.997124815633557\\
16.3000000000000	0.997266395524613\\
16.4000000000000	0.997401105585278\\
16.5000000000000	0.997529277740773\\
16.6000000000000	0.997651228004135\\
16.7000000000000	0.997767257227985\\
16.8000000000000	0.997877651821771\\
16.9000000000000	0.997982684435943\\
17	0.998082614614548\\
17.1000000000000	0.998177689417599\\
17.2000000000000	0.998268144014578\\
17.3000000000000	0.998354202250325\\
17.4000000000000	0.998436077184573\\
17.5000000000000	0.998513971606279\\
17.6000000000000	0.998588078523908\\
17.7000000000000	0.998658581632722\\
17.8000000000000	0.998725655760155\\
17.9000000000000	0.998789467290223\\
18	0.998850174567965\\
18.1000000000000	0.998907928284798\\
18.2000000000000	0.998962871845667\\
18.3000000000000	0.999015141718840\\
18.4000000000000	0.999064867769120\\
18.5000000000000	0.999112173575275\\
18.6000000000000	0.999157176732373\\
18.7000000000000	0.999199989139769\\
18.8000000000000	0.999240717275372\\
18.9000000000000	0.999279462456850\\
19	0.999316321090387\\
19.1000000000000	0.999351384907555\\
19.2000000000000	0.999384741190878\\
19.3000000000000	0.999416472988606\\
19.4000000000000	0.999446659319212\\
19.5000000000000	0.999475375366094\\
19.6000000000000	0.999502692662944\\
19.7000000000000	0.999528679270220\\
19.8000000000000	0.999553399943160\\
19.9000000000000	0.999576916291711\\
20	0.999599286932778\\
20.1000000000000	0.999620567635148\\
20.2000000000000	0.999640811457438\\
20.3000000000000	0.999660068879408\\
20.4000000000000	0.999678387926935\\
20.5000000000000	0.999695814290972\\
20.6000000000000	0.999712391440767\\
20.7000000000000	0.999728160731619\\
20.8000000000000	0.999743161507431\\
20.9000000000000	0.999757431198310\\
21	0.999771005413456\\
21.1000000000000	0.999783918029553\\
21.2000000000000	0.999796201274892\\
21.3000000000000	0.999807885809425\\
21.4000000000000	0.999819000800942\\
21.5000000000000	0.999829573997560\\
21.6000000000000	0.999839631796708\\
21.7000000000000	0.999849199310763\\
21.8000000000000	0.999858300429515\\
21.9000000000000	0.999866957879591\\
22	0.999875193281013\\
22.1000000000000	0.999883027201007\\
22.2000000000000	0.999890479205197\\
22.3000000000000	0.999897567906324\\
22.4000000000000	0.999904311010600\\
22.5000000000000	0.999910725361806\\
22.6000000000000	0.999916826983252\\
22.7000000000000	0.999922631117705\\
22.8000000000000	0.999928152265369\\
22.9000000000000	0.999933404220026\\
23	0.999938400103421\\
23.1000000000000	0.999943152397973\\
23.2000000000000	0.999947672977902\\
23.3000000000000	0.999951973138835\\
23.4000000000000	0.999956063625977\\
23.5000000000000	0.999959954660920\\
23.6000000000000	0.999963655967130\\
23.7000000000000	0.999967176794213\\
23.8000000000000	0.999970525940991\\
23.9000000000000	0.999973711777457\\
24	0.999976742265662\\
24.1000000000000	0.999979624979590\\
24.2000000000000	0.999982367124056\\
24.3000000000000	0.999984975552695\\
24.4000000000000	0.999987456785071\\
24.5000000000000	0.999989817022951\\
24.6000000000000	0.999992062165791\\
24.7000000000000	0.999994197825461\\
24.8000000000000	0.999996229340269\\
24.9000000000000	0.999998161788278\\
25	1\\
};
\addlegendentry{Case $B$, analytical result}

\addplot [color=violet, only marks,  mark=x, mark size=2, mark repeat = 10, mark phase = 4]
  table[row sep=crcr]{
0.100000000000000	0\\
0.200000000000000	0\\
0.300000000000000	0\\
0.400000000000000	0\\
0.500000000000000	0\\
0.600000000000000	0\\
0.700000000000000	0\\
0.800000000000000	0\\
0.900000000000000	0\\
1	0\\
1.10000000000000	0\\
1.20000000000000	0\\
1.30000000000000	0\\
1.40000000000000	0\\
1.50000000000000	0\\
1.60000000000000	0\\
1.70000000000000	0.0370354422572237\\
1.80000000000000	0.0731712993942604\\
1.90000000000000	0.108529766026401\\
2	0.143901033999190\\
2.10000000000000	0.179963574367052\\
2.20000000000000	0.217623954799619\\
2.30000000000000	0.257754993977539\\
2.40000000000000	0.299987780538457\\
2.50000000000000	0.343151573692065\\
2.60000000000000	0.385323844824458\\
2.70000000000000	0.425095282705950\\
2.80000000000000	0.464140535445144\\
2.90000000000000	0.501452952163693\\
3	0.537634195872124\\
3.10000000000000	0.572479445120044\\
3.20000000000000	0.605267169798118\\
3.30000000000000	0.636028791378849\\
3.40000000000000	0.664670045444728\\
3.50000000000000	0.691733243335997\\
3.60000000000000	0.717361527316281\\
3.70000000000000	0.741170857166098\\
3.80000000000000	0.763040202028395\\
3.90000000000000	0.783270975287557\\
4	0.801988862833596\\
4.10000000000000	0.819001844556772\\
4.20000000000000	0.834791716368802\\
4.30000000000000	0.849330548071903\\
4.40000000000000	0.862763809446184\\
4.50000000000000	0.874978615942281\\
4.60000000000000	0.886404394351073\\
4.70000000000000	0.896763006452995\\
4.80000000000000	0.906102166335920\\
4.90000000000000	0.914737252483122\\
5	0.922437840762913\\
5.10000000000000	0.929675253262841\\
5.20000000000000	0.936233030950104\\
5.30000000000000	0.942141431538966\\
5.40000000000000	0.947523813402957\\
5.50000000000000	0.952275438300400\\
5.60000000000000	0.956725649813461\\
5.70000000000000	0.960730141920271\\
5.80000000000000	0.964416928027324\\
5.90000000000000	0.967749931629155\\
6.00000000000000	0.970782685604843\\
6.10000000000000	0.973484932240126\\
6.20000000000000	0.975913695688807\\
6.30000000000000	0.978123672588206\\
6.40000000000000	0.980192834740459\\
6.50000000000000	0.982085105640102\\
6.60000000000000	0.983790011462966\\
6.70000000000000	0.985258674362935\\
6.80000000000000	0.986602815131133\\
6.90000000000000	0.987907388119141\\
7.00000000000000	0.989075801392968\\
7.10000000000000	0.990066159655944\\
7.20000000000000	0.991064664226606\\
7.30000000000000	0.991910716467713\\
7.40000000000000	0.992668323082516\\
7.50000000000000	0.993345630378699\\
7.60000000000000	0.994038066532013\\
7.70000000000000	0.994567576531606\\
7.80000000000000	0.995064501300454\\
7.90000000000000	0.995554443519857\\
8	0.995974560244810\\
8.10000000000000	0.996353945431332\\
8.20000000000000	0.996708891694796\\
8.30000000000000	0.997010305079180\\
8.40000000000000	0.997315209738286\\
8.50000000000000	0.997567745276555\\
8.60000000000000	0.997802824441212\\
8.70000000000000	0.998012300924568\\
8.80000000000000	0.998229923715611\\
8.90000000000000	0.998388194836371\\
9	0.998559267297779\\
9.10000000000000	0.998709392110853\\
9.20000000000000	0.998847879341518\\
9.30000000000000	0.998986366572183\\
9.40000000000000	0.999079467231454\\
9.50000000000000	0.999174895407207\\
9.60000000000000	0.999255194725828\\
9.70000000000000	0.999330839011486\\
9.80000000000000	0.999394845714735\\
9.90000000000000	0.999453033626780\\
10	0.999499583956416\\
10.1000000000000	0.999553116835497\\
10.2000000000000	0.999605485956337\\
10.3000000000000	0.999642726220045\\
10.4000000000000	0.999674147692550\\
10.5000000000000	0.999706732923295\\
10.6000000000000	0.999739318154040\\
10.7000000000000	0.999763757077099\\
10.8000000000000	0.999787032241917\\
10.9000000000000	0.999814962439698\\
11	0.999828927538589\\
11.1000000000000	0.999840565120998\\
11.2000000000000	0.999863840285815\\
11.3000000000000	0.999880132901188\\
11.4000000000000	0.999890606725356\\
11.5000000000000	0.999901080549524\\
11.6000000000000	0.999908063098969\\
11.7000000000000	0.999915045648415\\
11.8000000000000	0.999919700681378\\
11.9000000000000	0.999927846989065\\
12	0.999935993296751\\
12.1000000000000	0.999946467120919\\
12.2000000000000	0.999951122153882\\
12.3000000000000	0.999958104703328\\
12.4000000000000	0.999965087252773\\
12.5000000000000	0.999968578527496\\
12.6000000000000	0.999968578527496\\
12.7000000000000	0.999970906043978\\
12.8000000000000	0.999974397318700\\
12.9000000000000	0.999975561076941\\
13	0.999982543626387\\
13.1000000000000	0.999982543626387\\
13.2000000000000	0.999986034901109\\
13.3000000000000	0.999987198659350\\
13.4000000000000	0.999988362417591\\
13.5000000000000	0.999990689934073\\
13.6000000000000	0.999990689934073\\
13.7000000000000	0.999991853692314\\
13.8000000000000	0.999991853692314\\
13.9000000000000	0.999991853692314\\
14	0.999991853692314\\
14.1000000000000	0.999993017450555\\
14.2000000000000	0.999993017450555\\
14.3000000000000	0.999994181208796\\
14.4000000000000	0.999995344967037\\
14.5000000000000	0.999995344967037\\
14.6000000000000	0.999995344967037\\
14.7000000000000	0.999995344967037\\
14.8000000000000	0.999995344967037\\
14.9000000000000	0.999996508725277\\
15	0.999996508725277\\
15.1000000000000	0.999997672483518\\
15.2000000000000	0.999997672483518\\
15.3000000000000	0.999997672483518\\
15.4000000000000	0.999997672483518\\
15.5000000000000	0.999998836241759\\
15.6000000000000	0.999998836241759\\
15.7000000000000	0.999998836241759\\
15.8000000000000	0.999998836241759\\
15.9000000000000	0.999998836241759\\
16	1\\
16.1000000000000	1\\
16.2000000000000	1\\
16.3000000000000	1\\
16.4000000000000	1\\
16.5000000000000	1\\
16.6000000000000	1\\
16.7000000000000	1\\
16.8000000000000	1\\
16.9000000000000	1\\
17	1\\
17.1000000000000	1\\
17.2000000000000	1\\
17.3000000000000	1\\
17.4000000000000	1\\
17.5000000000000	1\\
17.6000000000000	1\\
17.7000000000000	1\\
17.8000000000000	1\\
17.9000000000000	1\\
18	1\\
18.1000000000000	1\\
18.2000000000000	1\\
18.3000000000000	1\\
18.4000000000000	1\\
18.5000000000000	1\\
18.6000000000000	1\\
18.7000000000000	1\\
18.8000000000000	1\\
18.9000000000000	1\\
19	1\\
19.1000000000000	1\\
19.2000000000000	1\\
19.3000000000000	1\\
19.4000000000000	1\\
19.5000000000000	1\\
19.6000000000000	1\\
19.7000000000000	1\\
19.8000000000000	1\\
19.9000000000000	1\\
20	1\\
20.1000000000000	1\\
20.2000000000000	1\\
20.3000000000000	1\\
20.4000000000000	1\\
20.5000000000000	1\\
20.6000000000000	1\\
20.7000000000000	1\\
20.8000000000000	1\\
20.9000000000000	1\\
21	1\\
21.1000000000000	1\\
21.2000000000000	1\\
21.3000000000000	1\\
21.4000000000000	1\\
21.5000000000000	1\\
21.6000000000000	1\\
21.7000000000000	1\\
21.8000000000000	1\\
21.9000000000000	1\\
22	1\\
22.1000000000000	1\\
22.2000000000000	1\\
22.3000000000000	1\\
22.4000000000000	1\\
22.5000000000000	1\\
22.6000000000000	1\\
22.7000000000000	1\\
22.8000000000000	1\\
22.9000000000000	1\\
23	1\\
23.1000000000000	1\\
23.2000000000000	1\\
23.3000000000000	1\\
23.4000000000000	1\\
23.5000000000000	1\\
23.6000000000000	1\\
23.7000000000000	1\\
23.8000000000000	1\\
23.9000000000000	1\\
24	1\\
24.1000000000000	1\\
24.2000000000000	1\\
24.3000000000000	1\\
24.4000000000000	1\\
24.5000000000000	1\\
24.6000000000000	1\\
24.7000000000000	1\\
24.8000000000000	1\\
24.9000000000000	1\\
25	1\\
};
\addlegendentry{Case $C$, simulation}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=crcr]{
0.100000000000000	0\\
0.200000000000000	0\\
0.300000000000000	0\\
0.400000000000000	0\\
0.500000000000000	0\\
0.600000000000000	0\\
0.700000000000000	0\\
0.800000000000000	0\\
0.900000000000000	0\\
1	0\\
1.10000000000000	0\\
1.20000000000000	0\\
1.30000000000000	0\\
1.40000000000000	0\\
1.50000000000000	0\\
1.60000000000000	0\\
1.70000000000000	0.0370709681202121\\
1.80000000000000	0.0729175185590301\\
1.90000000000000	0.108205761439150\\
2	0.143601194473210\\
2.10000000000000	0.179770292480589\\
2.20000000000000	0.217382106444147\\
2.30000000000000	0.257109875430052\\
2.40000000000000	0.299632654790246\\
2.50000000000000	0.342889587653922\\
2.60000000000000	0.384554014787557\\
2.70000000000000	0.424779784001329\\
2.80000000000000	0.463650331141803\\
2.90000000000000	0.501177934012607\\
3	0.537302673858334\\
3.10000000000000	0.571891098574932\\
3.20000000000000	0.604734580823509\\
3.30000000000000	0.635621938596515\\
3.40000000000000	0.664577438191308\\
3.50000000000000	0.691676531496504\\
3.60000000000000	0.716983209410478\\
3.70000000000000	0.740555076472679\\
3.80000000000000	0.762448571882616\\
3.90000000000000	0.782724370921538\\
4	0.801453002105218\\
4.10000000000000	0.818719493696518\\
4.20000000000000	0.834615572436492\\
4.30000000000000	0.849229324222759\\
4.40000000000000	0.862645091560118\\
4.50000000000000	0.874944166711746\\
4.60000000000000	0.886205171310428\\
4.70000000000000	0.896504105492245\\
4.80000000000000	0.905914046365788\\
4.90000000000000	0.914504486619213\\
5	0.922340657623973\\
5.10000000000000	0.929483504818212\\
5.20000000000000	0.935989916542922\\
5.30000000000000	0.941912911466003\\
5.40000000000000	0.947301788550707\\
5.50000000000000	0.952202257603288\\
5.60000000000000	0.956656569983889\\
5.70000000000000	0.960703670759546\\
5.80000000000000	0.964379388040492\\
5.90000000000000	0.967716641196018\\
6.00000000000000	0.970745640063696\\
6.10000000000000	0.973494072217390\\
6.20000000000000	0.975987280955497\\
6.30000000000000	0.978248435885464\\
6.40000000000000	0.980298696974167\\
6.50000000000000	0.982157371803800\\
6.60000000000000	0.983842064620424\\
6.70000000000000	0.985368815626222\\
6.80000000000000	0.986752230406388\\
6.90000000000000	0.988005600149883\\
7.00000000000000	0.989141013249739\\
7.10000000000000	0.990169458733304\\
7.20000000000000	0.991100921884778\\
7.30000000000000	0.991944472390138\\
7.40000000000000	0.992708345365820\\
7.50000000000000	0.993400015709016\\
7.60000000000000	0.994026266249281\\
7.70000000000000	0.994593250158976\\
7.80000000000000	0.995106548045111\\
7.90000000000000	0.995571220117368\\
8	0.995991853805664\\
8.10000000000000	0.996372607183102\\
8.20000000000000	0.996717248533317\\
8.30000000000000	0.997029192381968\\
8.40000000000000	0.997311532289717\\
8.50000000000000	0.997567070681395\\
8.60000000000000	0.997798345965125\\
8.70000000000000	0.998007657175928\\
8.80000000000000	0.998197086360343\\
8.90000000000000	0.998368518901658\\
9	0.998523661969189\\
9.10000000000000	0.998664061259792\\
9.20000000000000	0.998791116185537\\
9.30000000000000	0.998906093648330\\
9.40000000000000	0.999010140530096\\
9.50000000000000	0.999104295016003\\
9.60000000000000	0.999189496857884\\
9.70000000000000	0.999266596675520\\
9.80000000000000	0.999336364384726\\
9.90000000000000	0.999399496833163\\
10	0.999456624717553\\
10.1000000000000	0.999508318849136\\
10.2000000000000	0.999555095828325\\
10.3000000000000	0.999597423183696\\
10.4000000000000	0.999635724025552\\
10.5000000000000	0.999670381259668\\
10.6000000000000	0.999701741402226\\
10.7000000000000	0.999730118034018\\
10.8000000000000	0.999755794927306\\
10.9000000000000	0.999779028876549\\
11	0.999800052260833\\
11.1000000000000	0.999819075363269\\
11.2000000000000	0.999836288470511\\
11.3000000000000	0.999851863772956\\
11.4000000000000	0.999865957084672\\
11.5000000000000	0.999878709400046\\
11.6000000000000	0.999890248302563\\
11.7000000000000	0.999900689239911\\
11.8000000000000	0.999910136677810\\
11.9000000000000	0.999918685144304\\
12	0.999926420174850\\
12.1000000000000	0.999933419167428\\
12.2000000000000	0.999939752156655\\
12.3000000000000	0.999945482514038\\
12.4000000000000	0.999950667581749\\
12.5000000000000	0.999955359246270\\
12.6000000000000	0.999959604457197\\
12.7000000000000	0.999963445697084\\
12.8000000000000	0.999966921406280\\
12.9000000000000	0.999970066367469\\
13	0.999972912053822\\
13.1000000000000	0.999975486943624\\
13.2000000000000	0.999977816805435\\
13.3000000000000	0.999979924955927\\
13.4000000000000	0.999981832492852\\
13.5000000000000	0.999983558506579\\
13.6000000000000	0.999985120270637\\
13.7000000000000	0.999986533415138\\
13.8000000000000	0.999987812082843\\
13.9000000000000	0.999988969070596\\
14	0.999990015957492\\
14.1000000000000	0.999990963220661\\
14.2000000000000	0.999991820340693\\
14.3000000000000	0.999992595895793\\
14.4000000000000	0.999993297647601\\
14.5000000000000	0.999993932619375\\
14.6000000000000	0.999994507165776\\
14.7000000000000	0.999995027037396\\
14.8000000000000	0.999995497437159\\
14.9000000000000	0.999995923072910\\
15	0.999996308204371\\
15.1000000000000	0.999996656685503\\
15.2000000000000	0.999996972004577\\
15.3000000000000	0.999997257317736\\
15.4000000000000	0.999997515480148\\
15.5000000000000	0.999997749075455\\
15.6000000000000	0.999997960440771\\
15.7000000000000	0.999998151692157\\
15.8000000000000	0.999998324744428\\
15.9000000000000	0.999998481329139\\
16	0.999998623013285\\
16.1000000000000	0.999998751210787\\
16.2000000000000	0.999998867208604\\
16.3000000000000	0.999998972167881\\
16.4000000000000	0.999999067138415\\
16.5000000000000	0.999999153070531\\
16.6000000000000	0.999999230824889\\
16.7000000000000	0.999999301179723\\
16.8000000000000	0.999999364839108\\
16.9000000000000	0.999999422439515\\
17	0.999999474557185\\
17.1000000000000	0.999999521714753\\
17.2000000000000	0.999999564384380\\
17.3000000000000	0.999999602993022\\
17.4000000000000	0.999999637925836\\
17.5000000000000	0.999999669532259\\
17.6000000000000	0.999999698130850\\
17.7000000000000	0.999999724030921\\
17.8000000000000	0.999999747469731\\
17.9000000000000	0.999999768684117\\
18	0.999999787880983\\
18.1000000000000	0.999999805254649\\
18.2000000000000	0.999999820977900\\
18.3000000000000	0.999999835208669\\
18.4000000000000	0.999999848093031\\
18.5000000000000	0.999999859753230\\
18.6000000000000	0.999999870309206\\
18.7000000000000	0.999999879865315\\
18.8000000000000	0.999999888519640\\
18.9000000000000	0.999999896361575\\
19	0.999999903460963\\
19.1000000000000	0.999999909892969\\
19.2000000000000	0.999999915718825\\
19.3000000000000	0.999999920961430\\
19.4000000000000	0.999999925713701\\
19.5000000000000	0.999999930017480\\
19.6000000000000	0.999999933913337\\
19.7000000000000	0.999999937437177\\
19.8000000000000	0.999999940633588\\
19.9000000000000	0.999999943539831\\
20	0.999999946177142\\
20.1000000000000	0.999999948557767\\
20.2000000000000	0.999999950721557\\
20.3000000000000	0.999999952688855\\
20.4000000000000	0.999999954467714\\
20.5000000000000	0.999999956115566\\
20.6000000000000	0.999999957590116\\
20.7000000000000	0.999999958946236\\
20.8000000000000	0.999999960192710\\
20.9000000000000	0.999999961317516\\
21	0.999999962387006\\
21.1000000000000	0.999999963332267\\
21.2000000000000	0.999999964207606\\
21.3000000000000	0.999999965033170\\
21.4000000000000	0.999999965791416\\
21.5000000000000	0.999999966546661\\
21.6000000000000	0.999999967196297\\
21.7000000000000	0.999999967835729\\
21.8000000000000	0.999999968448242\\
21.9000000000000	0.999999969012086\\
22	0.999999969630696\\
22.1000000000000	0.999999970142347\\
22.2000000000000	0.999999970676154\\
22.3000000000000	0.999999971225917\\
22.4000000000000	0.999999971723854\\
22.5000000000000	0.999999972327924\\
22.6000000000000	0.999999972816365\\
22.7000000000000	0.999999973357485\\
22.8000000000000	0.999999973929506\\
22.9000000000000	0.999999974488381\\
23	0.999999975197202\\
23.1000000000000	0.999999975762357\\
23.2000000000000	0.999999976427777\\
23.3000000000000	0.999999977148774\\
23.4000000000000	0.999999977852676\\
23.5000000000000	0.999999978762340\\
23.6000000000000	0.999999979454768\\
23.7000000000000	0.999999980324810\\
23.8000000000000	0.999999981245176\\
23.9000000000000	0.999999982170207\\
24	0.999999983475074\\
24.1000000000000	0.999999984590998\\
24.2000000000000	0.999999985797540\\
24.3000000000000	0.999999987117888\\
24.4000000000000	0.999999988511605\\
24.5000000000000	0.999999990202409\\
24.6000000000000	0.999999991831110\\
24.7000000000000	0.999999993590907\\
24.8000000000000	0.999999995445537\\
24.9000000000000	0.999999997498169\\
25	1\\
};
\addlegendentry{Case $C$, analytical result}

\addplot [color=black, only marks,  mark=diamond, mark size=2, mark repeat = 10, mark phase = 9]
  table[row sep=crcr]{
0.100000000000000	0\\
0.200000000000000	0\\
0.300000000000000	0\\
0.400000000000000	0\\
0.500000000000000	0\\
0.600000000000000	0\\
0.700000000000000	0\\
0.800000000000000	0\\
0.900000000000000	0\\
1	0\\
1.10000000000000	0\\
1.20000000000000	0\\
1.30000000000000	0\\
1.40000000000000	0\\
1.50000000000000	0\\
1.60000000000000	0\\
1.70000000000000	0.000796330316850118\\
1.80000000000000	0.00318652782848661\\
1.90000000000000	0.00716166398287207\\
2	0.0127137754768380\\
2.10000000000000	0.0198534800479423\\
2.20000000000000	0.0285257585106574\\
2.30000000000000	0.0386623195075077\\
2.40000000000000	0.0502525453009353\\
2.50000000000000	0.0633985109588274\\
2.60000000000000	0.0777208736757026\\
2.70000000000000	0.0933301544470510\\
2.80000000000000	0.110006759155196\\
2.90000000000000	0.127491518478835\\
3	0.146030329567323\\
3.10000000000000	0.165206928845943\\
3.20000000000000	0.184724019663070\\
3.30000000000000	0.204949844462194\\
3.40000000000000	0.225602067949159\\
3.50000000000000	0.246440343155606\\
3.60000000000000	0.267441745420899\\
3.70000000000000	0.288559942799330\\
3.80000000000000	0.309862502711722\\
3.90000000000000	0.330993730949882\\
4	0.351926359233265\\
4.10000000000000	0.372803727018903\\
4.20000000000000	0.393524483175560\\
4.30000000000000	0.413964593223582\\
4.40000000000000	0.434180765534017\\
4.50000000000000	0.453915519971083\\
4.60000000000000	0.473334396715799\\
4.70000000000000	0.492419297351872\\
4.80000000000000	0.511024227987880\\
4.90000000000000	0.529402325139694\\
5	0.547111746137572\\
5.10000000000000	0.564462335868433\\
5.20000000000000	0.581378080983850\\
5.30000000000000	0.597852948678392\\
5.40000000000000	0.613795722933950\\
5.50000000000000	0.629096848003899\\
5.60000000000000	0.644073649453894\\
5.70000000000000	0.658564448098395\\
5.80000000000000	0.672492989276755\\
5.90000000000000	0.685985961903020\\
6.00000000000000	0.698967835253198\\
6.10000000000000	0.711550578196082\\
6.20000000000000	0.723630909102699\\
6.30000000000000	0.735376057339586\\
6.40000000000000	0.746646785757405\\
6.50000000000000	0.757546134672911\\
6.60000000000000	0.768029702638134\\
6.70000000000000	0.778150578340864\\
6.80000000000000	0.787789794858009\\
6.90000000000000	0.797137747528960\\
7.00000000000000	0.806112872824295\\
7.10000000000000	0.814739784590172\\
7.20000000000000	0.823037305179533\\
7.30000000000000	0.830932075678341\\
7.40000000000000	0.838499626810590\\
7.50000000000000	0.845690248259530\\
7.60000000000000	0.852687337310253\\
7.70000000000000	0.859368307356408\\
7.80000000000000	0.865775388036010\\
7.90000000000000	0.871903270480280\\
8	0.877724203784237\\
8.10000000000000	0.883365359486360\\
8.20000000000000	0.888769787903384\\
8.30000000000000	0.893910462066977\\
8.40000000000000	0.898778453425104\\
8.50000000000000	0.903455566819404\\
8.60000000000000	0.907950489489696\\
8.70000000000000	0.912258395191639\\
8.80000000000000	0.916274795735170\\
8.90000000000000	0.920148098133885\\
9	0.923879267636654\\
9.10000000000000	0.927454790759311\\
9.20000000000000	0.930807824017684\\
9.30000000000000	0.934064332389167\\
9.40000000000000	0.937175329493661\\
9.50000000000000	0.940097137819849\\
9.60000000000000	0.942941243612090\\
9.70000000000000	0.945628255150916\\
9.80000000000000	0.948208606689728\\
9.90000000000000	0.950627520355215\\
10	0.952933741215256\\
10.1000000000000	0.955181081894294\\
10.2000000000000	0.957329243252051\\
10.3000000000000	0.959375329541921\\
10.4000000000000	0.961290141985619\\
10.5000000000000	0.963123390899894\\
10.6000000000000	0.964878937280223\\
10.7000000000000	0.966531443343796\\
10.8000000000000	0.968168505425466\\
10.9000000000000	0.969683704837437\\
11	0.971135439136276\\
11.1000000000000	0.972509470901169\\
11.2000000000000	0.973835964159267\\
11.3000000000000	0.975079204702422\\
11.4000000000000	0.976298555336072\\
11.5000000000000	0.977417037462921\\
11.6000000000000	0.978520799544518\\
11.7000000000000	0.979568335879503\\
11.8000000000000	0.980572918639820\\
11.9000000000000	0.981514036287007\\
12	0.982428126965865\\
12.1000000000000	0.983279235156025\\
12.2000000000000	0.984093422576949\\
12.3000000000000	0.984869241355334\\
12.4000000000000	0.985601865246835\\
12.5000000000000	0.986291052939236\\
12.6000000000000	0.986956833346566\\
12.7000000000000	0.987618270133986\\
12.8000000000000	0.988205141446283\\
12.9000000000000	0.988787186514236\\
13	0.989323864885350\\
13.1000000000000	0.989842444840173\\
13.2000000000000	0.990340271944313\\
13.3000000000000	0.990812761265644\\
13.4000000000000	0.991262808550772\\
13.5000000000000	0.991708512215991\\
13.6000000000000	0.992110538369891\\
13.7000000000000	0.992487709365415\\
13.8000000000000	0.992859330179943\\
13.9000000000000	0.993212852578178\\
14	0.993548035247905\\
14.1000000000000	0.993857156198171\\
14.2000000000000	0.994158796469703\\
14.3000000000000	0.994436064207296\\
14.4000000000000	0.994713814569323\\
14.5000000000000	0.994975155700578\\
14.6000000000000	0.995208021990201\\
14.7000000000000	0.995448368958560\\
14.8000000000000	0.995656621402028\\
14.9000000000000	0.995866080406583\\
15	0.996071678415661\\
15.1000000000000	0.996267865248269\\
15.2000000000000	0.996441368732457\\
15.3000000000000	0.996608598098999\\
15.4000000000000	0.996773414343368\\
15.5000000000000	0.996917960361490\\
15.6000000000000	0.997079398234818\\
15.7000000000000	0.997231907556109\\
15.8000000000000	0.997366077148890\\
15.9000000000000	0.997493972624024\\
16	0.997616800542595\\
16.1000000000000	0.997735043529040\\
16.2000000000000	0.997845323212316\\
16.3000000000000	0.997953431085637\\
16.4000000000000	0.998051645158051\\
16.5000000000000	0.998151789728203\\
16.6000000000000	0.998249279863966\\
16.7000000000000	0.998333256515563\\
16.8000000000000	0.998409511176209\\
16.9000000000000	0.998487213710159\\
17	0.998559366063112\\
17.1000000000000	0.998631759728282\\
17.2000000000000	0.998701016334628\\
17.3000000000000	0.998767135882150\\
17.4000000000000	0.998828911809762\\
17.5000000000000	0.998882965746423\\
17.6000000000000	0.998934365248694\\
17.7000000000000	0.998984316877661\\
17.8000000000000	0.999033785882194\\
17.9000000000000	0.999080359140120\\
18	0.999120899592616\\
18.1000000000000	0.999165059728370\\
18.2000000000000	0.999205358868648\\
18.3000000000000	0.999246623257795\\
18.4000000000000	0.999283061402597\\
18.5000000000000	0.999317327737444\\
18.6000000000000	0.999349180950119\\
18.7000000000000	0.999378862352839\\
18.8000000000000	0.999407819818907\\
18.9000000000000	0.999440879592668\\
19	0.999470802307605\\
19.1000000000000	0.999497105339284\\
19.2000000000000	0.999523408370962\\
19.3000000000000	0.999545126470513\\
19.4000000000000	0.999563707511241\\
19.5000000000000	0.999587114796312\\
19.6000000000000	0.999605213212605\\
19.7000000000000	0.999624759502201\\
19.8000000000000	0.999643099230711\\
19.9000000000000	0.999660232398134\\
20	0.999677848189992\\
20.1000000000000	0.999692085610809\\
20.2000000000000	0.999707046968278\\
20.3000000000000	0.999720077828008\\
20.4000000000000	0.999732867375522\\
20.5000000000000	0.999744209049732\\
20.6000000000000	0.999756274660593\\
20.7000000000000	0.999769546832541\\
20.8000000000000	0.999781612443403\\
20.9000000000000	0.999791988868744\\
21	0.999803089230737\\
21.1000000000000	0.999813224343861\\
21.2000000000000	0.999824566018071\\
21.3000000000000	0.999830357511284\\
21.4000000000000	0.999842181809929\\
21.5000000000000	0.999849179864229\\
21.6000000000000	0.999855695294094\\
21.7000000000000	0.999861004162873\\
21.8000000000000	0.999869450090476\\
21.9000000000000	0.999875000271473\\
22	0.999886100633465\\
22.1000000000000	0.999891168190027\\
22.2000000000000	0.999897442307675\\
22.3000000000000	0.999902027239803\\
22.4000000000000	0.999908301357451\\
22.5000000000000	0.999913127601796\\
22.6000000000000	0.999916988597271\\
22.7000000000000	0.999920366968313\\
22.8000000000000	0.999924469276006\\
22.9000000000000	0.999927123710395\\
23	0.999930019457002\\
23.1000000000000	0.999932673891392\\
23.2000000000000	0.999934604389130\\
23.3000000000000	0.999937017511302\\
23.4000000000000	0.999941843755647\\
23.5000000000000	0.999945463438905\\
23.6000000000000	0.999947393936643\\
23.7000000000000	0.999950048371033\\
23.8000000000000	0.999952461493205\\
23.9000000000000	0.999954874615377\\
24	0.999957529049767\\
24.1000000000000	0.999959700859722\\
24.2000000000000	0.999961390045243\\
24.3000000000000	0.999963079230763\\
24.4000000000000	0.999964768416284\\
24.5000000000000	0.999966940226239\\
24.6000000000000	0.999966940226239\\
24.7000000000000	0.999967664162891\\
24.8000000000000	0.999970077285063\\
24.9000000000000	0.999971042533932\\
25	0.999972731719453\\
};
\addlegendentry{Case $D$, simulation}

\addplot [color=black, dotted, line width=0.8pt]
  table[row sep=crcr]{
0.100000000000000	0\\
0.200000000000000	0\\
0.300000000000000	0\\
0.400000000000000	0\\
0.500000000000000	0\\
0.600000000000000	0\\
0.700000000000000	0\\
0.800000000000000	0\\
0.900000000000000	0\\
1	0\\
1.10000000000000	0\\
1.20000000000000	0\\
1.30000000000000	0\\
1.40000000000000	0\\
1.50000000000000	0\\
1.60000000000000	0\\
1.70000000000000	0.000808832653318841\\
1.80000000000000	0.00321714186890691\\
1.90000000000000	0.00721640242458351\\
2	0.0127918927754376\\
2.10000000000000	0.0199236264768208\\
2.20000000000000	0.0285871783026511\\
2.30000000000000	0.0387544158930054\\
2.40000000000000	0.0503941466943432\\
2.50000000000000	0.0634575952848182\\
2.60000000000000	0.0778351479554210\\
2.70000000000000	0.0934028524652708\\
2.80000000000000	0.110037871758371\\
2.90000000000000	0.127619048488219\\
3	0.146027375809121\\
3.10000000000000	0.165146385661694\\
3.20000000000000	0.184862464581736\\
3.30000000000000	0.205065266890967\\
3.40000000000000	0.225649637147417\\
3.50000000000000	0.246517386208976\\
3.60000000000000	0.267577406518311\\
3.70000000000000	0.288745588352446\\
3.80000000000000	0.309944701010021\\
3.90000000000000	0.331104245222623\\
4	0.352160282285368\\
4.10000000000000	0.373055243461632\\
4.20000000000000	0.393737693728392\\
4.30000000000000	0.414162008202511\\
4.40000000000000	0.434288016421971\\
4.50000000000000	0.454080647915558\\
4.60000000000000	0.473509582532626\\
4.70000000000000	0.492548907402840\\
4.80000000000000	0.511176782042042\\
4.90000000000000	0.529375112820540\\
5	0.547129238153508\\
5.10000000000000	0.564427627273372\\
5.20000000000000	0.581261595075472\\
5.30000000000000	0.597625033487013\\
5.40000000000000	0.613514159256943\\
5.50000000000000	0.628927277943271\\
5.60000000000000	0.643864563781404\\
5.70000000000000	0.658327855042145\\
5.80000000000000	0.672320464424400\\
5.90000000000000	0.685847003939035\\
6.00000000000000	0.698913223623167\\
6.10000000000000	0.711525863367525\\
6.20000000000000	0.723692517131676\\
6.30000000000000	0.735421508825203\\
6.40000000000000	0.746721779141720\\
6.50000000000000	0.757602782645905\\
6.60000000000000	0.768074394430693\\
6.70000000000000	0.778146825682173\\
6.80000000000000	0.787830547514791\\
6.90000000000000	0.797136222468231\\
7.00000000000000	0.806074643087499\\
7.10000000000000	0.814656677038309\\
7.20000000000000	0.822893218240332\\
7.30000000000000	0.830795143531103\\
7.40000000000000	0.838373274403157\\
7.50000000000000	0.845638343385986\\
7.60000000000000	0.852600964672667\\
7.70000000000000	0.859271608618146\\
7.80000000000000	0.865660579762178\\
7.90000000000000	0.871777998054684\\
8	0.877633782984852\\
8.10000000000000	0.883237640337576\\
8.20000000000000	0.888599051321893\\
8.30000000000000	0.893727263835890\\
8.40000000000000	0.898631285651182\\
8.50000000000000	0.903319879317496\\
8.60000000000000	0.907801558604234\\
8.70000000000000	0.912084586311084\\
8.80000000000000	0.916176973293989\\
8.90000000000000	0.920086478565948\\
9	0.923820610344405\\
9.10000000000000	0.927386627928368\\
9.20000000000000	0.930791544298894\\
9.30000000000000	0.934042129346380\\
9.40000000000000	0.937144913637023\\
9.50000000000000	0.940106192639184\\
9.60000000000000	0.942932031337972\\
9.70000000000000	0.945628269173449\\
9.80000000000000	0.948200525244281\\
9.90000000000000	0.950654203724619\\
10	0.952994499447417\\
10.1000000000000	0.955226403612374\\
10.2000000000000	0.957354709581242\\
10.3000000000000	0.959384018727405\\
10.4000000000000	0.961318746310394\\
10.5000000000000	0.963163127349515\\
10.6000000000000	0.964921222473842\\
10.7000000000000	0.966596923728728\\
10.8000000000000	0.968193960321554\\
10.9000000000000	0.969715904291786\\
11	0.971166176092525\\
11.1000000000000	0.972548050072664\\
11.2000000000000	0.973864659850454\\
11.3000000000000	0.975119003570885\\
11.4000000000000	0.976313949040636\\
11.5000000000000	0.977452238735609\\
11.6000000000000	0.978536494677182\\
11.7000000000000	0.979569223174312\\
11.8000000000000	0.980552819429492\\
11.9000000000000	0.981489572007342\\
12	0.982381667165336\\
12.1000000000000	0.983231193046745\\
12.2000000000000	0.984040143736411\\
12.3000000000000	0.984810423180461\\
12.4000000000000	0.985543848971439\\
12.5000000000000	0.986242156000693\\
12.6000000000000	0.986906999980164\\
12.7000000000000	0.987539960835951\\
12.8000000000000	0.988142545976269\\
12.9000000000000	0.988716193436553\\
13	0.989262274904640\\
13.1000000000000	0.989782098629041\\
13.2000000000000	0.990276912213436\\
13.3000000000000	0.990747905300543\\
13.4000000000000	0.991196212148616\\
13.5000000000000	0.991622914103771\\
13.6000000000000	0.992029041971439\\
13.7000000000000	0.992415578290155\\
13.8000000000000	0.992783459510934\\
13.9000000000000	0.993133578085428\\
14	0.993466784466020\\
14.1000000000000	0.993783889020979\\
14.2000000000000	0.994085663867745\\
14.3000000000000	0.994372844627327\\
14.4000000000000	0.994646132102788\\
14.5000000000000	0.994906193884661\\
14.6000000000000	0.995153665886129\\
14.7000000000000	0.995389153810684\\
14.8000000000000	0.995613234554934\\
14.9000000000000	0.995826457549132\\
15	0.996029346037945\\
15.1000000000000	0.996222398303882\\
15.2000000000000	0.996406088835743\\
15.3000000000000	0.996580869444355\\
15.4000000000000	0.996747170327810\\
15.5000000000000	0.996905401088302\\
15.6000000000000	0.997055951702655\\
15.7000000000000	0.997199193448469\\
15.8000000000000	0.997335479787837\\
15.9000000000000	0.997465147210421\\
16	0.997588516037694\\
16.1000000000000	0.997705891190009\\
16.2000000000000	0.997817562918160\\
16.3000000000000	0.997923807500969\\
16.4000000000000	0.998024887910443\\
16.5000000000000	0.998121054445901\\
16.6000000000000	0.998212545338504\\
16.7000000000000	0.998299587327481\\
16.8000000000000	0.998382396209351\\
16.9000000000000	0.998461177361339\\
17	0.998536126240194\\
17.1000000000000	0.998607428857481\\
17.2000000000000	0.998675262232460\\
17.3000000000000	0.998739794823568\\
17.4000000000000	0.998801186939477\\
17.5000000000000	0.998859591130679\\
17.6000000000000	0.998915152562496\\
17.7000000000000	0.998968009370374\\
17.8000000000000	0.999018292998280\\
17.9000000000000	0.999066128520994\\
18	0.999111634951041\\
18.1000000000000	0.999154925530978\\
18.2000000000000	0.999196108011739\\
18.3000000000000	0.999235284917662\\
18.4000000000000	0.999272553798848\\
18.5000000000000	0.999308007471439\\
18.6000000000000	0.999341734246380\\
18.7000000000000	0.999373818147217\\
18.8000000000000	0.999404339117444\\
18.9000000000000	0.999433373217889\\
19	0.999460992814621\\
19.1000000000000	0.999487266757823\\
19.2000000000000	0.999512260552055\\
19.3000000000000	0.999536036518327\\
19.4000000000000	0.999558653948355\\
19.5000000000000	0.999580169251401\\
19.6000000000000	0.999600636094014\\
19.7000000000000	0.999620105533043\\
19.8000000000000	0.999638626142226\\
19.9000000000000	0.999656244132665\\
20	0.999673003467484\\
20.1000000000000	0.999688945970949\\
20.2000000000000	0.999704111432302\\
20.3000000000000	0.999718537704587\\
20.4000000000000	0.999732260798686\\
20.5000000000000	0.999745314972805\\
20.6000000000000	0.999757732817631\\
20.7000000000000	0.999769545337361\\
20.8000000000000	0.999780782026809\\
20.9000000000000	0.999791470944773\\
21	0.999801638783851\\
21.1000000000000	0.999811310936866\\
21.2000000000000	0.999820511560077\\
21.3000000000000	0.999829263633312\\
21.4000000000000	0.999837589017198\\
21.5000000000000	0.999845508507604\\
21.6000000000000	0.999853041887441\\
21.7000000000000	0.999860207975953\\
21.8000000000000	0.999867024675609\\
21.9000000000000	0.999873509016720\\
22	0.999879677199890\\
22.1000000000000	0.999885544636400\\
22.2000000000000	0.999891125986633\\
22.3000000000000	0.999896435196631\\
22.4000000000000	0.999901485532874\\
22.5000000000000	0.999906289615371\\
22.6000000000000	0.999910859449135\\
22.7000000000000	0.999915206454137\\
22.8000000000000	0.999919341493795\\
22.9000000000000	0.999923274902083\\
23	0.999927016509316\\
23.1000000000000	0.999930575666686\\
23.2000000000000	0.999933961269600\\
23.3000000000000	0.999937181779881\\
23.4000000000000	0.999940245246899\\
23.5000000000000	0.999943159327655\\
23.6000000000000	0.999945931305907\\
23.7000000000000	0.999948568110354\\
23.8000000000000	0.999951076331931\\
23.9000000000000	0.999953462240274\\
24	0.999955731799377\\
24.1000000000000	0.999957890682483\\
24.2000000000000	0.999959944286254\\
24.3000000000000	0.999961897744252\\
24.4000000000000	0.999963755939763\\
24.5000000000000	0.999965523517988\\
24.6000000000000	0.999967204897656\\
24.7000000000000	0.999968804282056\\
24.8000000000000	0.999970325669544\\
24.9000000000000	0.999971772863528\\
25	0.999973149481967\\
};
\addlegendentry{Case $D$, analytical result}


\end{axis}
\end{tikzpicture}


==> aoi_general.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\subfwidth,
height=\subfheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=25,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\tau$},
ylabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(\Delta\leq \tau)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.967,0.05)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=orange_D, only marks,  mark=triangle*, mark size=1.5, mark repeat = 10, mark phase = 7]
  table[row sep=crcr]{%
0.100000000000000	4.00000000000000e-07\\
0.200000000000000	6.90000000000000e-06\\
0.300000000000000	3.28000000000000e-05\\
0.400000000000000	0.000101900000000000\\
0.500000000000000	0.000260300000000000\\
0.600000000000000	0.000549900000000000\\
0.700000000000000	0.00103180000000000\\
0.800000000000000	0.00175830000000000\\
0.900000000000000	0.00279720000000000\\
1	0.00419810000000000\\
1.10000000000000	0.00605410000000000\\
1.20000000000000	0.00840210000000000\\
1.30000000000000	0.0113107000000000\\
1.40000000000000	0.0148312000000000\\
1.50000000000000	0.0189843000000000\\
1.60000000000000	0.0237554000000000\\
1.70000000000000	0.0291962000000000\\
1.80000000000000	0.0353145000000000\\
1.90000000000000	0.0421117000000000\\
2	0.0496658000000000\\
2.10000000000000	0.0578945000000000\\
2.20000000000000	0.0668021000000000\\
2.30000000000000	0.0763419000000000\\
2.40000000000000	0.0864807000000000\\
2.50000000000000	0.0972030000000000\\
2.60000000000000	0.108554000000000\\
2.70000000000000	0.120386800000000\\
2.80000000000000	0.132697400000000\\
2.90000000000000	0.145555000000000\\
3.00000000000000	0.158770700000000\\
3.10000000000000	0.172337000000000\\
3.20000000000000	0.186224200000000\\
3.30000000000000	0.200454700000000\\
3.40000000000000	0.214862100000000\\
3.50000000000000	0.229457900000000\\
3.60000000000000	0.244220400000000\\
3.70000000000000	0.259140500000000\\
3.80000000000000	0.274133900000000\\
3.90000000000000	0.289092200000000\\
4	0.304186600000000\\
4.10000000000000	0.319277700000000\\
4.20000000000000	0.334357700000000\\
4.30000000000000	0.349375600000000\\
4.40000000000000	0.364254100000000\\
4.50000000000000	0.379077600000000\\
4.60000000000000	0.393672800000000\\
4.70000000000000	0.408238500000000\\
4.80000000000000	0.422608000000000\\
4.90000000000000	0.436735200000000\\
5	0.450659100000000\\
5.10000000000000	0.464403900000000\\
5.20000000000000	0.477907100000000\\
5.30000000000000	0.491207500000000\\
5.40000000000000	0.504223000000000\\
5.50000000000000	0.516961600000000\\
5.60000000000000	0.529500500000000\\
5.70000000000000	0.541828000000000\\
5.80000000000000	0.553827500000000\\
5.90000000000000	0.565573700000000\\
6	0.577050800000000\\
6.10000000000000	0.588336400000000\\
6.20000000000000	0.599321200000000\\
6.30000000000000	0.610044100000000\\
6.40000000000000	0.620552100000000\\
6.50000000000000	0.630772000000000\\
6.60000000000000	0.640739900000000\\
6.70000000000000	0.650434800000000\\
6.80000000000000	0.659948400000000\\
6.90000000000000	0.669198500000000\\
7	0.678241800000000\\
7.10000000000000	0.686948800000000\\
7.20000000000000	0.695454000000000\\
7.30000000000000	0.703724800000000\\
7.40000000000000	0.711758200000000\\
7.50000000000000	0.719586900000000\\
7.60000000000000	0.727192600000000\\
7.70000000000000	0.734525300000000\\
7.80000000000000	0.741698800000000\\
7.90000000000000	0.748756800000000\\
8	0.755601400000000\\
8.10000000000000	0.762175200000000\\
8.20000000000000	0.768610100000000\\
8.30000000000000	0.774837900000000\\
8.40000000000000	0.780873600000000\\
8.50000000000000	0.786738700000000\\
8.60000000000000	0.792490200000000\\
8.70000000000000	0.798050900000000\\
8.80000000000000	0.803421500000000\\
8.90000000000000	0.808659000000000\\
9	0.813780400000000\\
9.10000000000000	0.818719700000000\\
9.20000000000000	0.823535200000000\\
9.30000000000000	0.828218300000000\\
9.40000000000000	0.832805100000000\\
9.50000000000000	0.837233100000000\\
9.60000000000000	0.841525900000000\\
9.70000000000000	0.845712700000000\\
9.80000000000000	0.849803300000000\\
9.90000000000000	0.853749600000000\\
10	0.857566900000000\\
10.1000000000000	0.861277400000000\\
10.2000000000000	0.864886800000000\\
10.3000000000000	0.868428600000000\\
10.4000000000000	0.871852400000000\\
10.5000000000000	0.875177700000000\\
10.6000000000000	0.878403700000000\\
10.7000000000000	0.881559600000000\\
10.8000000000000	0.884639400000000\\
10.9000000000000	0.887600700000000\\
11	0.890495400000000\\
11.1000000000000	0.893346300000000\\
11.2000000000000	0.896104400000000\\
11.3000000000000	0.898770900000000\\
11.4000000000000	0.901369500000000\\
11.5000000000000	0.903884600000000\\
11.6000000000000	0.906336500000000\\
11.7000000000000	0.908711100000000\\
11.8000000000000	0.911061100000000\\
11.9000000000000	0.913331500000000\\
12	0.915533800000000\\
12.1000000000000	0.917697600000000\\
12.2000000000000	0.919755100000000\\
12.3000000000000	0.921780000000000\\
12.4000000000000	0.923773100000000\\
12.5000000000000	0.925704100000000\\
12.6000000000000	0.927595800000000\\
12.7000000000000	0.929407300000000\\
12.8000000000000	0.931180900000000\\
12.9000000000000	0.932923600000000\\
13	0.934623000000000\\
13.1000000000000	0.936270700000000\\
13.2000000000000	0.937877700000000\\
13.3000000000000	0.939429400000000\\
13.4000000000000	0.940950200000000\\
13.5000000000000	0.942427400000000\\
13.6000000000000	0.943882600000000\\
13.7000000000000	0.945313900000000\\
13.8000000000000	0.946678300000000\\
13.9000000000000	0.947998000000000\\
14	0.949286500000000\\
14.1000000000000	0.950560500000000\\
14.2000000000000	0.951795700000000\\
14.3000000000000	0.953013300000000\\
14.4000000000000	0.954194900000000\\
14.5000000000000	0.955348800000000\\
14.6000000000000	0.956466500000000\\
14.7000000000000	0.957550900000000\\
14.8000000000000	0.958613200000000\\
14.9000000000000	0.959634800000000\\
15	0.960638500000000\\
15.1000000000000	0.961605800000000\\
15.2000000000000	0.962566800000000\\
15.3000000000000	0.963500800000000\\
15.4000000000000	0.964421300000000\\
15.5000000000000	0.965292500000000\\
15.6000000000000	0.966145700000000\\
15.7000000000000	0.966982100000000\\
15.8000000000000	0.967812800000000\\
15.9000000000000	0.968610600000000\\
16	0.969404800000000\\
16.1000000000000	0.970153700000000\\
16.2000000000000	0.970889000000000\\
16.3000000000000	0.971628000000000\\
16.4000000000000	0.972322200000000\\
16.5000000000000	0.972996800000000\\
16.6000000000000	0.973667900000000\\
16.7000000000000	0.974326400000000\\
16.8000000000000	0.974963300000000\\
16.9000000000000	0.975584800000000\\
17.0000000000000	0.976195300000000\\
17.1000000000000	0.976780800000000\\
17.2000000000000	0.977345900000000\\
17.3000000000000	0.977906300000000\\
17.4000000000000	0.978448200000000\\
17.5000000000000	0.978979800000000\\
17.6000000000000	0.979494400000000\\
17.7000000000000	0.980002300000000\\
17.8000000000000	0.980498900000000\\
17.9000000000000	0.980980400000000\\
18.0000000000000	0.981456000000000\\
18.1000000000000	0.981906700000000\\
18.2000000000000	0.982356900000000\\
18.3000000000000	0.982794300000000\\
18.4000000000000	0.983235800000000\\
18.5000000000000	0.983650300000000\\
18.6000000000000	0.984053400000000\\
18.7000000000000	0.984454500000000\\
18.8000000000000	0.984832600000000\\
18.9000000000000	0.985211900000000\\
19.0000000000000	0.985574600000000\\
19.1000000000000	0.985941200000000\\
19.2000000000000	0.986293300000000\\
19.3000000000000	0.986636000000000\\
19.4000000000000	0.986966100000000\\
19.5000000000000	0.987284500000000\\
19.6000000000000	0.987597400000000\\
19.7000000000000	0.987907400000000\\
19.8000000000000	0.988209600000000\\
19.9000000000000	0.988507500000000\\
20.0000000000000	0.988797800000000\\
20.1000000000000	0.989075800000000\\
20.2000000000000	0.989339600000000\\
20.3000000000000	0.989599400000000\\
20.4000000000000	0.989860500000000\\
20.5000000000000	0.990111600000000\\
20.6000000000000	0.990361800000000\\
20.7000000000000	0.990603600000000\\
20.8000000000000	0.990840500000000\\
20.9000000000000	0.991068300000000\\
21.0000000000000	0.991295200000000\\
21.1000000000000	0.991508700000000\\
21.2000000000000	0.991719500000000\\
21.3000000000000	0.991925100000000\\
21.4000000000000	0.992125400000000\\
21.5000000000000	0.992315600000000\\
21.6000000000000	0.992504600000000\\
21.7000000000000	0.992692700000000\\
21.8000000000000	0.992870800000000\\
21.9000000000000	0.993045800000000\\
22.0000000000000	0.993208400000000\\
22.1000000000000	0.993375500000000\\
22.2000000000000	0.993542000000000\\
22.3000000000000	0.993706600000000\\
22.4000000000000	0.993860300000000\\
22.5000000000000	0.994010200000000\\
22.6000000000000	0.994155500000000\\
22.7000000000000	0.994296400000000\\
22.8000000000000	0.994442300000000\\
22.9000000000000	0.994579100000000\\
23.0000000000000	0.994715300000000\\
23.1000000000000	0.994845500000000\\
23.2000000000000	0.994973300000000\\
23.3000000000000	0.995102000000000\\
23.4000000000000	0.995216300000000\\
23.5000000000000	0.995332700000000\\
23.6000000000000	0.995448600000000\\
23.7000000000000	0.995560800000000\\
23.8000000000000	0.995669900000000\\
23.9000000000000	0.995781200000000\\
24.0000000000000	0.995888600000000\\
24.1000000000000	0.995993300000000\\
24.2000000000000	0.996097500000000\\
24.3000000000000	0.996195900000000\\
24.4000000000000	0.996296400000000\\
24.5000000000000	0.996384700000000\\
24.6000000000000	0.996481100000000\\
24.7000000000000	0.996569600000000\\
24.8000000000000	0.996653300000000\\
24.9000000000000	0.996736000000000\\
25.0000000000000	0.996818600000000\\
25.1000000000000	0.996899500000000\\
25.2000000000000	0.996977600000000\\
25.3000000000000	0.997050600000000\\
25.4000000000000	0.997121400000000\\
25.5000000000000	0.997190600000000\\
25.6000000000000	0.997259600000000\\
25.7000000000000	0.997323900000000\\
25.8000000000000	0.997385100000000\\
25.9000000000000	0.997444700000000\\
26.0000000000000	0.997509300000000\\
26.1000000000000	0.997569500000000\\
26.2000000000000	0.997631200000000\\
26.3000000000000	0.997693400000000\\
26.4000000000000	0.997749500000000\\
26.5000000000000	0.997805100000000\\
26.6000000000000	0.997860700000000\\
26.7000000000000	0.997916100000000\\
26.8000000000000	0.997968400000000\\
26.9000000000000	0.998019500000000\\
27.0000000000000	0.998069500000000\\
27.1000000000000	0.998120300000000\\
27.2000000000000	0.998167200000000\\
27.3000000000000	0.998215200000000\\
27.4000000000000	0.998259700000000\\
27.5000000000000	0.998300800000000\\
27.6000000000000	0.998345100000000\\
27.7000000000000	0.998384100000000\\
27.8000000000000	0.998424900000000\\
27.9000000000000	0.998463200000000\\
28.0000000000000	0.998503000000000\\
28.1000000000000	0.998541100000000\\
28.2000000000000	0.998576900000000\\
28.3000000000000	0.998611700000000\\
28.4000000000000	0.998647100000000\\
28.5000000000000	0.998682100000000\\
28.6000000000000	0.998713400000000\\
28.7000000000000	0.998745500000000\\
28.8000000000000	0.998779300000000\\
28.9000000000000	0.998808700000000\\
29.0000000000000	0.998837800000000\\
29.1000000000000	0.998868200000000\\
29.2000000000000	0.998895000000000\\
29.3000000000000	0.998922800000000\\
29.4000000000000	0.998950400000000\\
29.5000000000000	0.998977900000000\\
29.6000000000000	0.999002900000000\\
29.7000000000000	0.999027200000000\\
29.8000000000000	0.999055000000000\\
29.9000000000000	0.999076600000000\\
30.0000000000000	0.999100700000000\\
30.1000000000000	0.999122400000000\\
30.2000000000000	0.999142100000000\\
30.3000000000000	0.999161600000000\\
30.4000000000000	0.999182200000000\\
30.5000000000000	0.999200100000000\\
30.6000000000000	0.999222000000000\\
30.7000000000000	0.999239600000000\\
30.8000000000000	0.999257800000000\\
30.9000000000000	0.999276000000000\\
31.0000000000000	0.999295000000000\\
31.1000000000000	0.999313600000000\\
31.2000000000000	0.999331300000000\\
31.3000000000000	0.999348600000000\\
31.4000000000000	0.999363700000000\\
31.5000000000000	0.999380600000000\\
31.6000000000000	0.999395100000000\\
31.7000000000000	0.999407600000000\\
31.8000000000000	0.999421500000000\\
31.9000000000000	0.999436100000000\\
32	0.999449500000000\\
32.1000000000000	0.999463300000000\\
32.2000000000000	0.999477400000000\\
32.3000000000000	0.999487900000000\\
32.4000000000000	0.999498700000000\\
32.5000000000000	0.999512400000000\\
32.6000000000000	0.999522900000000\\
32.7000000000000	0.999533400000000\\
32.8000000000000	0.999544800000000\\
32.9000000000000	0.999555100000000\\
33	0.999566500000000\\
33.1000000000000	0.999579100000000\\
33.2000000000000	0.999588500000000\\
33.3000000000000	0.999599000000000\\
33.4000000000000	0.999609800000000\\
33.5000000000000	0.999619600000000\\
33.6000000000000	0.999628900000000\\
33.7000000000000	0.999639900000000\\
33.8000000000000	0.999649300000000\\
33.9000000000000	0.999657700000000\\
34	0.999666600000000\\
34.1000000000000	0.999676600000000\\
34.2000000000000	0.999684700000000\\
34.3000000000000	0.999691400000000\\
34.4000000000000	0.999699100000000\\
34.5000000000000	0.999707300000000\\
34.6000000000000	0.999713600000000\\
34.7000000000000	0.999720200000000\\
34.8000000000000	0.999726300000000\\
34.9000000000000	0.999733500000000\\
35	0.999740400000000\\
35.1000000000000	0.999746500000000\\
35.2000000000000	0.999752700000000\\
35.3000000000000	0.999760000000000\\
35.4000000000000	0.999767000000000\\
35.5000000000000	0.999772000000000\\
35.6000000000000	0.999778700000000\\
35.7000000000000	0.999783900000000\\
35.8000000000000	0.999790000000000\\
35.9000000000000	0.999794900000000\\
36	0.999799500000000\\
36.1000000000000	0.999803800000000\\
36.2000000000000	0.999808000000000\\
36.3000000000000	0.999812900000000\\
36.4000000000000	0.999818100000000\\
36.5000000000000	0.999823600000000\\
36.6000000000000	0.999828200000000\\
36.7000000000000	0.999832500000000\\
36.8000000000000	0.999837300000000\\
36.9000000000000	0.999842500000000\\
37	0.999846900000000\\
37.1000000000000	0.999850500000000\\
37.2000000000000	0.999853800000000\\
37.3000000000000	0.999857000000000\\
37.4000000000000	0.999861200000000\\
37.5000000000000	0.999864400000000\\
37.6000000000000	0.999868600000000\\
37.7000000000000	0.999871700000000\\
37.8000000000000	0.999875300000000\\
37.9000000000000	0.999878700000000\\
38	0.999881400000000\\
38.1000000000000	0.999884900000000\\
38.2000000000000	0.999888000000000\\
38.3000000000000	0.999890700000000\\
38.4000000000000	0.999892200000000\\
38.5000000000000	0.999895600000000\\
38.6000000000000	0.999898000000000\\
38.7000000000000	0.999900600000000\\
38.8000000000000	0.999904000000000\\
38.9000000000000	0.999907600000000\\
39.0000000000000	0.999910600000000\\
39.1000000000000	0.999912800000000\\
39.2000000000000	0.999915000000000\\
39.3000000000000	0.999917700000000\\
39.4000000000000	0.999920000000000\\
39.5000000000000	0.999922800000000\\
39.6000000000000	0.999924700000000\\
39.7000000000000	0.999925700000000\\
39.8000000000000	0.999927000000000\\
39.9000000000000	0.999927700000000\\
40.0000000000000	0.999929500000000\\
40.1000000000000	0.999931000000000\\
40.2000000000000	0.999932900000000\\
40.3000000000000	0.999935200000000\\
40.4000000000000	0.999937000000000\\
40.5000000000000	0.999938600000000\\
40.6000000000000	0.999939700000000\\
40.7000000000000	0.999941300000000\\
40.8000000000000	0.999942500000000\\
40.9000000000000	0.999943900000000\\
41.0000000000000	0.999945800000000\\
41.1000000000000	0.999947100000000\\
41.2000000000000	0.999948100000000\\
41.3000000000000	0.999948900000000\\
41.4000000000000	0.999950500000000\\
41.5000000000000	0.999952100000000\\
41.6000000000000	0.999953100000000\\
41.7000000000000	0.999954000000000\\
41.8000000000000	0.999955200000000\\
41.9000000000000	0.999956100000000\\
42.0000000000000	0.999957100000000\\
42.1000000000000	0.999957900000000\\
42.2000000000000	0.999959000000000\\
42.3000000000000	0.999959900000000\\
42.4000000000000	0.999960400000000\\
42.5000000000000	0.999960900000000\\
42.6000000000000	0.999962200000000\\
42.7000000000000	0.999963500000000\\
42.8000000000000	0.999964100000000\\
42.9000000000000	0.999965100000000\\
43.0000000000000	0.999966100000000\\
43.1000000000000	0.999966900000000\\
43.2000000000000	0.999968000000000\\
43.3000000000000	0.999968600000000\\
43.4000000000000	0.999969400000000\\
43.5000000000000	0.999970000000000\\
43.6000000000000	0.999971000000000\\
43.7000000000000	0.999972100000000\\
43.8000000000000	0.999973000000000\\
43.9000000000000	0.999973500000000\\
44.0000000000000	0.999974200000000\\
44.1000000000000	0.999974700000000\\
44.2000000000000	0.999975600000000\\
44.3000000000000	0.999976100000000\\
44.4000000000000	0.999976900000000\\
44.5000000000000	0.999977500000000\\
44.6000000000000	0.999978000000000\\
44.7000000000000	0.999978400000000\\
44.8000000000000	0.999979000000000\\
44.9000000000000	0.999979200000000\\
45.0000000000000	0.999979500000000\\
45.1000000000000	0.999979700000000\\
45.2000000000000	0.999981100000000\\
45.3000000000000	0.999981900000000\\
45.4000000000000	0.999982400000000\\
45.5000000000000	0.999983000000000\\
45.6000000000000	0.999983200000000\\
45.7000000000000	0.999984000000000\\
45.8000000000000	0.999984200000000\\
45.9000000000000	0.999984500000000\\
46.0000000000000	0.999984600000000\\
46.1000000000000	0.999984800000000\\
46.2000000000000	0.999985000000000\\
46.3000000000000	0.999985500000000\\
46.4000000000000	0.999985800000000\\
46.5000000000000	0.999986200000000\\
46.6000000000000	0.999986700000000\\
46.7000000000000	0.999987000000000\\
46.8000000000000	0.999987200000000\\
46.9000000000000	0.999987700000000\\
47.0000000000000	0.999987900000000\\
47.1000000000000	0.999988200000000\\
47.2000000000000	0.999988600000000\\
47.3000000000000	0.999989100000000\\
47.4000000000000	0.999989200000000\\
47.5000000000000	0.999989400000000\\
47.6000000000000	0.999989700000000\\
47.7000000000000	0.999990100000000\\
47.8000000000000	0.999990400000000\\
47.9000000000000	0.999990700000000\\
48.0000000000000	0.999990900000000\\
48.1000000000000	0.999991000000000\\
48.2000000000000	0.999991200000000\\
48.3000000000000	0.999991300000000\\
48.4000000000000	0.999991600000000\\
48.5000000000000	0.999991800000000\\
48.6000000000000	0.999992000000000\\
48.7000000000000	0.999992300000000\\
48.8000000000000	0.999992600000000\\
48.9000000000000	0.999992600000000\\
49.0000000000000	0.999992900000000\\
49.1000000000000	0.999993100000000\\
49.2000000000000	0.999993400000000\\
49.3000000000000	0.999993800000000\\
49.4000000000000	0.999993900000000\\
49.5000000000000	0.999993900000000\\
49.6000000000000	0.999994300000000\\
49.7000000000000	0.999994400000000\\
49.8000000000000	0.999994400000000\\
49.9000000000000	0.999994600000000\\
50.0000000000000	0.999994800000000\\
50.1000000000000	0.999994800000000\\
50.2000000000000	0.999995000000000\\
50.3000000000000	0.999995200000000\\
50.4000000000000	0.999995300000000\\
50.5000000000000	0.999995300000000\\
50.6000000000000	0.999995500000000\\
50.7000000000000	0.999995800000000\\
50.8000000000000	0.999995800000000\\
50.9000000000000	0.999996100000000\\
51	0.999996100000000\\
51.1000000000000	0.999996100000000\\
51.2000000000000	0.999996100000000\\
51.3000000000000	0.999996200000000\\
51.4000000000000	0.999996300000000\\
51.5000000000000	0.999996300000000\\
51.6000000000000	0.999996300000000\\
51.7000000000000	0.999996300000000\\
51.8000000000000	0.999996400000000\\
51.9000000000000	0.999996700000000\\
52	0.999996900000000\\
52.1000000000000	0.999996900000000\\
52.2000000000000	0.999996900000000\\
52.3000000000000	0.999996900000000\\
52.4000000000000	0.999996900000000\\
52.5000000000000	0.999996900000000\\
52.6000000000000	0.999997100000000\\
52.7000000000000	0.999997100000000\\
52.8000000000000	0.999997100000000\\
52.9000000000000	0.999997100000000\\
53	0.999997200000000\\
53.1000000000000	0.999997200000000\\
53.2000000000000	0.999997200000000\\
53.3000000000000	0.999997200000000\\
53.4000000000000	0.999997200000000\\
53.5000000000000	0.999997500000000\\
53.6000000000000	0.999997600000000\\
53.7000000000000	0.999997700000000\\
53.8000000000000	0.999997900000000\\
53.9000000000000	0.999997900000000\\
54	0.999997900000000\\
54.1000000000000	0.999998100000000\\
54.2000000000000	0.999998200000000\\
54.3000000000000	0.999998300000000\\
54.4000000000000	0.999998300000000\\
54.5000000000000	0.999998500000000\\
54.6000000000000	0.999998600000000\\
54.7000000000000	0.999998600000000\\
54.8000000000000	0.999998700000000\\
54.9000000000000	0.999998700000000\\
55	0.999998700000000\\
55.1000000000000	0.999998700000000\\
55.2000000000000	0.999998800000000\\
55.3000000000000	0.999998800000000\\
55.4000000000000	0.999998800000000\\
55.5000000000000	0.999998900000000\\
55.6000000000000	0.999998900000000\\
55.7000000000000	0.999998900000000\\
55.8000000000000	0.999999000000000\\
55.9000000000000	0.999999100000000\\
56	0.999999100000000\\
56.1000000000000	0.999999100000000\\
56.2000000000000	0.999999100000000\\
56.3000000000000	0.999999100000000\\
56.4000000000000	0.999999100000000\\
56.5000000000000	0.999999100000000\\
56.6000000000000	0.999999100000000\\
56.7000000000000	0.999999100000000\\
56.8000000000000	0.999999100000000\\
56.9000000000000	0.999999100000000\\
57	0.999999100000000\\
57.1000000000000	0.999999100000000\\
57.2000000000000	0.999999200000000\\
57.3000000000000	0.999999200000000\\
57.4000000000000	0.999999200000000\\
57.5000000000000	0.999999300000000\\
57.6000000000000	0.999999300000000\\
57.7000000000000	0.999999300000000\\
57.8000000000000	0.999999300000000\\
57.9000000000000	0.999999300000000\\
58	0.999999300000000\\
58.1000000000000	0.999999400000000\\
58.2000000000000	0.999999400000000\\
58.3000000000000	0.999999400000000\\
58.4000000000000	0.999999400000000\\
58.5000000000000	0.999999400000000\\
58.6000000000000	0.999999400000000\\
58.7000000000000	0.999999400000000\\
58.8000000000000	0.999999400000000\\
58.9000000000000	0.999999500000000\\
59	0.999999500000000\\
59.1000000000000	0.999999500000000\\
59.2000000000000	0.999999600000000\\
59.3000000000000	0.999999600000000\\
59.4000000000000	0.999999600000000\\
59.5000000000000	0.999999600000000\\
59.6000000000000	0.999999600000000\\
59.7000000000000	0.999999700000000\\
59.8000000000000	0.999999700000000\\
59.9000000000000	0.999999700000000\\
60	0.999999700000000\\
60.1000000000000	0.999999700000000\\
60.2000000000000	0.999999800000000\\
60.3000000000000	0.999999800000000\\
60.4000000000000	0.999999800000000\\
60.5000000000000	0.999999800000000\\
60.6000000000000	0.999999900000000\\
60.7000000000000	0.999999900000000\\
60.8000000000000	0.999999900000000\\
60.9000000000000	0.999999900000000\\
61	0.999999900000000\\
61.1000000000000	0.999999900000000\\
61.2000000000000	0.999999900000000\\
61.3000000000000	0.999999900000000\\
61.4000000000000	0.999999900000000\\
61.5000000000000	0.999999900000000\\
61.6000000000000	0.999999900000000\\
61.7000000000000	0.999999900000000\\
61.8000000000000	0.999999900000000\\
61.9000000000000	0.999999900000000\\
62	0.999999900000000\\
62.1000000000000	0.999999900000000\\
62.2000000000000	0.999999900000000\\
62.3000000000000	0.999999900000000\\
62.4000000000000	0.999999900000000\\
62.5000000000000	0.999999900000000\\
62.6000000000000	0.999999900000000\\
62.7000000000000	0.999999900000000\\
62.8000000000000	0.999999900000000\\
62.9000000000000	0.999999900000000\\
63	0.999999900000000\\
63.1000000000000	0.999999900000000\\
63.2000000000000	0.999999900000000\\
63.3000000000000	0.999999900000000\\
63.4000000000000	0.999999900000000\\
63.5000000000000	0.999999900000000\\
63.6000000000000	0.999999900000000\\
63.7000000000000	0.999999900000000\\
63.8000000000000	0.999999900000000\\
63.9000000000000	0.999999900000000\\
64	0.999999900000000\\
64.1000000000000	0.999999900000000\\
64.2000000000000	0.999999900000000\\
64.3000000000000	0.999999900000000\\
64.4000000000000	0.999999900000000\\
64.5000000000000	0.999999900000000\\
64.6000000000000	0.999999900000000\\
64.7000000000000	0.999999900000000\\
64.8000000000000	0.999999900000000\\
64.9000000000000	0.999999900000000\\
65	0.999999900000000\\
65.1000000000000	0.999999900000000\\
65.2000000000000	0.999999900000000\\
65.3000000000000	0.999999900000000\\
65.4000000000000	0.999999900000000\\
65.5000000000000	0.999999900000000\\
65.6000000000000	0.999999900000000\\
65.7000000000000	0.999999900000000\\
65.8000000000000	0.999999900000000\\
65.9000000000000	0.999999900000000\\
66	0.999999900000000\\
66.1000000000000	0.999999900000000\\
66.2000000000000	0.999999900000000\\
66.3000000000000	0.999999900000000\\
66.4000000000000	0.999999900000000\\
66.5000000000000	0.999999900000000\\
66.6000000000000	0.999999900000000\\
66.7000000000000	0.999999900000000\\
66.8000000000000	0.999999900000000\\
66.9000000000000	0.999999900000000\\
67	0.999999900000000\\
67.1000000000000	0.999999900000000\\
67.2000000000000	0.999999900000000\\
67.3000000000000	0.999999900000000\\
67.4000000000000	0.999999900000000\\
67.5000000000000	0.999999900000000\\
67.6000000000000	0.999999900000000\\
67.7000000000000	0.999999900000000\\
67.8000000000000	0.999999900000000\\
67.9000000000000	0.999999900000000\\
68	0.999999900000000\\
68.1000000000000	0.999999900000000\\
68.2000000000000	0.999999900000000\\
68.3000000000000	0.999999900000000\\
68.4000000000000	0.999999900000000\\
68.5000000000000	0.999999900000000\\
68.6000000000000	0.999999900000000\\
68.7000000000000	0.999999900000000\\
68.8000000000000	0.999999900000000\\
68.9000000000000	0.999999900000000\\
69	0.999999900000000\\
69.1000000000000	0.999999900000000\\
69.2000000000000	0.999999900000000\\
69.3000000000000	0.999999900000000\\
69.4000000000000	0.999999900000000\\
69.5000000000000	0.999999900000000\\
69.6000000000000	0.999999900000000\\
69.7000000000000	0.999999900000000\\
69.8000000000000	0.999999900000000\\
69.9000000000000	0.999999900000000\\
70	0.999999900000000\\
70.1000000000000	0.999999900000000\\
70.2000000000000	0.999999900000000\\
70.3000000000000	0.999999900000000\\
70.4000000000000	0.999999900000000\\
70.5000000000000	0.999999900000000\\
70.6000000000000	0.999999900000000\\
70.7000000000000	1\\
70.8000000000000	1\\
70.9000000000000	1\\
71	1\\
71.1000000000000	1\\
71.2000000000000	1\\
71.3000000000000	1\\
71.4000000000000	1\\
71.5000000000000	1\\
71.6000000000000	1\\
71.7000000000000	1\\
71.8000000000000	1\\
71.9000000000000	1\\
72	1\\
72.1000000000000	1\\
72.2000000000000	1\\
72.3000000000000	1\\
72.4000000000000	1\\
72.5000000000000	1\\
72.6000000000000	1\\
72.7000000000000	1\\
72.8000000000000	1\\
72.9000000000000	1\\
73	1\\
73.1000000000000	1\\
73.2000000000000	1\\
73.3000000000000	1\\
73.4000000000000	1\\
73.5000000000000	1\\
73.6000000000000	1\\
73.7000000000000	1\\
73.8000000000000	1\\
73.9000000000000	1\\
74	1\\
74.1000000000000	1\\
74.2000000000000	1\\
74.3000000000000	1\\
74.4000000000000	1\\
74.5000000000000	1\\
74.6000000000000	1\\
74.7000000000000	1\\
74.8000000000000	1\\
74.9000000000000	1\\
75	1\\
75.1000000000000	1\\
75.2000000000000	1\\
75.3000000000000	1\\
75.4000000000000	1\\
75.5000000000000	1\\
75.6000000000000	1\\
75.7000000000000	1\\
75.8000000000000	1\\
75.9000000000000	1\\
76	1\\
76.1000000000000	1\\
76.2000000000000	1\\
76.3000000000000	1\\
76.4000000000000	1\\
76.5000000000000	1\\
76.6000000000000	1\\
76.7000000000000	1\\
76.8000000000000	1\\
76.9000000000000	1\\
77	1\\
77.1000000000000	1\\
77.2000000000000	1\\
77.3000000000000	1\\
77.4000000000000	1\\
77.5000000000000	1\\
77.6000000000000	1\\
77.7000000000000	1\\
77.8000000000000	1\\
77.9000000000000	1\\
78	1\\
78.1000000000000	1\\
78.2000000000000	1\\
78.3000000000000	1\\
78.4000000000000	1\\
78.5000000000000	1\\
78.6000000000000	1\\
78.7000000000000	1\\
78.8000000000000	1\\
78.9000000000000	1\\
79	1\\
79.1000000000000	1\\
79.2000000000000	1\\
79.3000000000000	1\\
79.4000000000000	1\\
79.5000000000000	1\\
79.6000000000000	1\\
79.7000000000000	1\\
79.8000000000000	1\\
79.9000000000000	1\\
80	1\\
80.1000000000000	1\\
80.2000000000000	1\\
80.3000000000000	1\\
80.4000000000000	1\\
80.5000000000000	1\\
80.6000000000000	1\\
80.7000000000000	1\\
80.8000000000000	1\\
80.9000000000000	1\\
81	1\\
81.1000000000000	1\\
81.2000000000000	1\\
81.3000000000000	1\\
81.4000000000000	1\\
81.5000000000000	1\\
81.6000000000000	1\\
81.7000000000000	1\\
81.8000000000000	1\\
81.9000000000000	1\\
82	1\\
82.1000000000000	1\\
82.2000000000000	1\\
82.3000000000000	1\\
82.4000000000000	1\\
82.5000000000000	1\\
82.6000000000000	1\\
82.7000000000000	1\\
82.8000000000000	1\\
82.9000000000000	1\\
83	1\\
83.1000000000000	1\\
83.2000000000000	1\\
83.3000000000000	1\\
83.4000000000000	1\\
83.5000000000000	1\\
83.6000000000000	1\\
83.7000000000000	1\\
83.8000000000000	1\\
83.9000000000000	1\\
84	1\\
84.1000000000000	1\\
84.2000000000000	1\\
84.3000000000000	1\\
84.4000000000000	1\\
84.5000000000000	1\\
84.6000000000000	1\\
84.7000000000000	1\\
84.8000000000000	1\\
84.9000000000000	1\\
85	1\\
85.1000000000000	1\\
85.2000000000000	1\\
85.3000000000000	1\\
85.4000000000000	1\\
85.5000000000000	1\\
85.6000000000000	1\\
85.7000000000000	1\\
85.8000000000000	1\\
85.9000000000000	1\\
86	1\\
86.1000000000000	1\\
86.2000000000000	1\\
86.3000000000000	1\\
86.4000000000000	1\\
86.5000000000000	1\\
86.6000000000000	1\\
86.7000000000000	1\\
86.8000000000000	1\\
86.9000000000000	1\\
87	1\\
87.1000000000000	1\\
87.2000000000000	1\\
87.3000000000000	1\\
87.4000000000000	1\\
87.5000000000000	1\\
87.6000000000000	1\\
87.7000000000000	1\\
87.8000000000000	1\\
87.9000000000000	1\\
88	1\\
88.1000000000000	1\\
88.2000000000000	1\\
88.3000000000000	1\\
88.4000000000000	1\\
88.5000000000000	1\\
88.6000000000000	1\\
88.7000000000000	1\\
88.8000000000000	1\\
88.9000000000000	1\\
89	1\\
89.1000000000000	1\\
89.2000000000000	1\\
89.3000000000000	1\\
89.4000000000000	1\\
89.5000000000000	1\\
89.6000000000000	1\\
89.7000000000000	1\\
89.8000000000000	1\\
89.9000000000000	1\\
90	1\\
90.1000000000000	1\\
90.2000000000000	1\\
90.3000000000000	1\\
90.4000000000000	1\\
90.5000000000000	1\\
90.6000000000000	1\\
90.7000000000000	1\\
90.8000000000000	1\\
90.9000000000000	1\\
91	1\\
91.1000000000000	1\\
91.2000000000000	1\\
91.3000000000000	1\\
91.4000000000000	1\\
91.5000000000000	1\\
91.6000000000000	1\\
91.7000000000000	1\\
91.8000000000000	1\\
91.9000000000000	1\\
92	1\\
92.1000000000000	1\\
92.2000000000000	1\\
92.3000000000000	1\\
92.4000000000000	1\\
92.5000000000000	1\\
92.6000000000000	1\\
92.7000000000000	1\\
92.8000000000000	1\\
92.9000000000000	1\\
93	1\\
93.1000000000000	1\\
93.2000000000000	1\\
93.3000000000000	1\\
93.4000000000000	1\\
93.5000000000000	1\\
93.6000000000000	1\\
93.7000000000000	1\\
93.8000000000000	1\\
93.9000000000000	1\\
94	1\\
94.1000000000000	1\\
94.2000000000000	1\\
94.3000000000000	1\\
94.4000000000000	1\\
94.5000000000000	1\\
94.6000000000000	1\\
94.7000000000000	1\\
94.8000000000000	1\\
94.9000000000000	1\\
95	1\\
95.1000000000000	1\\
95.2000000000000	1\\
95.3000000000000	1\\
95.4000000000000	1\\
95.5000000000000	1\\
95.6000000000000	1\\
95.7000000000000	1\\
95.8000000000000	1\\
95.9000000000000	1\\
96	1\\
96.1000000000000	1\\
96.2000000000000	1\\
96.3000000000000	1\\
96.4000000000000	1\\
96.5000000000000	1\\
96.6000000000000	1\\
96.7000000000000	1\\
96.8000000000000	1\\
96.9000000000000	1\\
97	1\\
97.1000000000000	1\\
97.2000000000000	1\\
97.3000000000000	1\\
97.4000000000000	1\\
97.5000000000000	1\\
97.6000000000000	1\\
97.7000000000000	1\\
97.8000000000000	1\\
97.9000000000000	1\\
98	1\\
98.1000000000000	1\\
98.2000000000000	1\\
98.3000000000000	1\\
98.4000000000000	1\\
98.5000000000000	1\\
98.6000000000000	1\\
98.7000000000000	1\\
98.8000000000000	1\\
98.9000000000000	1\\
99	1\\
99.1000000000000	1\\
99.2000000000000	1\\
99.3000000000000	1\\
99.4000000000000	1\\
99.5000000000000	1\\
99.6000000000000	1\\
99.7000000000000	1\\
99.8000000000000	1\\
99.9000000000000	1\\
100	1\\
};
\addlegendentry{$\lambda=0.25$, simulation}

\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=crcr]{
  0.100000000000000	3.96537806037146e-07\\
0.200000000000000	6.04842852071706e-06\\
0.300000000000000	3.15470939910568e-05\\
0.400000000000000	0.000103392765876744\\
0.500000000000000	0.000259829427967944\\
0.600000000000000	0.000549251217769379\\
0.700000000000000	0.00102783293881515\\
0.800000000000000	0.00175684026216104\\
0.900000000000000	0.00279992729142232\\
1	0.00422061944888934\\
1.10000000000000	0.00608009941387520\\
1.20000000000000	0.00843535624335208\\
1.30000000000000	0.0113377174293618\\
1.40000000000000	0.0148317562677020\\
1.50000000000000	0.0189545492296691\\
1.60000000000000	0.0237352474847808\\
1.70000000000000	0.0291949213449246\\
1.80000000000000	0.0353466346792850\\
1.90000000000000	0.0421957071382948\\
2	0.0497401244621278\\
2.10000000000000	0.0579710605951281\\
2.20000000000000	0.0668734793143168\\
2.30000000000000	0.0764267872723510\\
2.40000000000000	0.0866055145189369\\
2.50000000000000	0.0973800025422457\\
2.60000000000000	0.108717083563387\\
2.70000000000000	0.120580738164962\\
2.80000000000000	0.132932721312547\\
2.90000000000000	0.145733149431086\\
3.00000000000000	0.158941043437054\\
3.10000000000000	0.172514824522576\\
3.20000000000000	0.186412761065998\\
3.30000000000000	0.200593366334855\\
3.40000000000000	0.215015747682975\\
3.50000000000000	0.229639908754556\\
3.60000000000000	0.244427006824523\\
3.70000000000000	0.259339567854030\\
3.80000000000000	0.274341662148666\\
3.90000000000000	0.289399043697863\\
4	0.304479256368146\\
4.10000000000000	0.319551710138679\\
4.20000000000000	0.334587730520893\\
4.30000000000000	0.349560584209020\\
4.40000000000000	0.364445483876699\\
4.50000000000000	0.379219574876678\\
4.60000000000000	0.393861906424373\\
4.70000000000000	0.408353389658618\\
4.80000000000000	0.422676744780025\\
4.90000000000000	0.436816439273611\\
5	0.450758619031259\\
5.10000000000000	0.464491034004110\\
5.20000000000000	0.478002959837083\\
5.30000000000000	0.491285116769073\\
5.40000000000000	0.504329586923911\\
5.50000000000000	0.517129730969619\\
5.60000000000000	0.529680104987110\\
5.70000000000000	0.541976378264361\\
5.80000000000000	0.554015252618095\\
5.90000000000000	0.565794383741822\\
6	0.577312304986227\\
6.10000000000000	0.588568353895018\\
6.20000000000000	0.599562601745648\\
6.30000000000000	0.610295786279386\\
6.40000000000000	0.620769247748341\\
6.50000000000000	0.630984868357556\\
6.60000000000000	0.640945015137645\\
6.70000000000000	0.650652486247006\\
6.80000000000000	0.660110460671759\\
6.90000000000000	0.669322451265807\\
7	0.678292261052105\\
7.10000000000000	0.687023942689025\\
7.20000000000000	0.695521760991980\\
7.30000000000000	0.703790158389990\\
7.40000000000000	0.711833723189050\\
7.50000000000000	0.719657160508801\\
7.60000000000000	0.727265265755673\\
7.70000000000000	0.734662900494100\\
7.80000000000000	0.741854970577405\\
7.90000000000000	0.748846406401120\\
8	0.755642145143826\\
8.10000000000000	0.762247114863697\\
8.20000000000000	0.768666220322808\\
8.30000000000000	0.774904330415606\\
8.40000000000000	0.780966267082796\\
8.50000000000000	0.786856795596970\\
8.60000000000000	0.792580616111663\\
8.70000000000000	0.798142356370951\\
8.80000000000000	0.803546565482263\\
8.90000000000000	0.808797708660539\\
9	0.813900162857369\\
9.10000000000000	0.818858213194110\\
9.20000000000000	0.823676050123201\\
9.30000000000000	0.828357767247010\\
9.40000000000000	0.832907359728434\\
9.50000000000000	0.837328723232218\\
9.60000000000000	0.841625653340452\\
9.70000000000000	0.845801845390038\\
9.80000000000000	0.849860894683973\\
9.90000000000000	0.853806297032202\\
10	0.857641449581426\\
10.1000000000000	0.861369651896693\\
10.2000000000000	0.864994107260832\\
10.3000000000000	0.868517924160808\\
10.4000000000000	0.871944117932898\\
10.5000000000000	0.875275612541206\\
10.6000000000000	0.878515242466502\\
10.7000000000000	0.881665754684610\\
10.8000000000000	0.884729810715682\\
10.9000000000000	0.887709988727618\\
11	0.890608785678707\\
11.1000000000000	0.893428619486151\\
11.2000000000000	0.896171831208711\\
11.3000000000000	0.898840687233025\\
11.4000000000000	0.901437381454457\\
11.5000000000000	0.903964037444467\\
11.6000000000000	0.906422710597546\\
11.7000000000000	0.908815390251700\\
11.8000000000000	0.911144001777348\\
11.9000000000000	0.913410408630259\\
12	0.915616414364871\\
12.1000000000000	0.917763764604964\\
12.2000000000000	0.919854148969215\\
12.3000000000000	0.921889202949696\\
12.4000000000000	0.923870509741796\\
12.5000000000000	0.925799602024488\\
12.6000000000000	0.927677963690186\\
12.7000000000000	0.929507031523778\\
12.8000000000000	0.931288196830676\\
12.9000000000000	0.933022807013983\\
13	0.934712167101091\\
13.1000000000000	0.936357541220175\\
13.2000000000000	0.937960154027247\\
13.3000000000000	0.939521192084546\\
13.4000000000000	0.941041805191140\\
13.5000000000000	0.942523107666735\\
13.6000000000000	0.943966179589753\\
13.7000000000000	0.945372067990787\\
13.8000000000000	0.946741788002626\\
13.9000000000000	0.948076323968031\\
14	0.949376630506518\\
14.1000000000000	0.950643633541378\\
14.2000000000000	0.951878231288215\\
14.3000000000000	0.953081295206237\\
14.4000000000000	0.954253670913580\\
14.5000000000000	0.955396179067886\\
14.6000000000000	0.956509616213391\\
14.7000000000000	0.957594755595718\\
14.8000000000000	0.958652347945567\\
14.9000000000000	0.959683122232487\\
15	0.960687786389842\\
15.1000000000000	0.961667028012105\\
15.2000000000000	0.962621515025554\\
15.3000000000000	0.963551896333413\\
15.4000000000000	0.964458802436475\\
15.5000000000000	0.965342846030172\\
15.6000000000000	0.966204622579061\\
15.7000000000000	0.967044710869646\\
15.8000000000000	0.967863673542412\\
15.9000000000000	0.968662057603946\\
16	0.969440394919953\\
16.1000000000000	0.970199202689969\\
16.2000000000000	0.970938983904531\\
16.3000000000000	0.971660227785527\\
16.4000000000000	0.972363410210449\\
16.5000000000000	0.973048994121194\\
16.6000000000000	0.973717429918080\\
16.7000000000000	0.974369155839687\\
16.8000000000000	0.975004598329115\\
16.9000000000000	0.975624172387218\\
17.0000000000000	0.976228281913371\\
17.1000000000000	0.976817320034277\\
17.2000000000000	0.977391669421306\\
17.3000000000000	0.977951702596849\\
17.4000000000000	0.978497782230133\\
17.5000000000000	0.979030261422930\\
17.6000000000000	0.979549483985570\\
17.7000000000000	0.980055784703655\\
17.8000000000000	0.980549489595850\\
17.9000000000000	0.981030916163105\\
18.0000000000000	0.981500373629660\\
18.1000000000000	0.981958163176145\\
18.2000000000000	0.982404578165103\\
18.3000000000000	0.982839904359226\\
18.4000000000000	0.983264420132591\\
18.5000000000000	0.983678396675156\\
18.6000000000000	0.984082098190802\\
18.7000000000000	0.984475782089134\\
18.8000000000000	0.984859699171311\\
18.9000000000000	0.985234093810100\\
19.0000000000000	0.985599204124397\\
19.1000000000000	0.985955262148399\\
19.2000000000000	0.986302493995638\\
19.3000000000000	0.986641120018054\\
19.4000000000000	0.986971354960305\\
19.5000000000000	0.987293408109456\\
19.6000000000000	0.987607483440246\\
19.7000000000000	0.987913779756057\\
19.8000000000000	0.988212490825769\\
19.9000000000000	0.988503805516610\\
20.0000000000000	0.988787907923166\\
20.1000000000000	0.989064977492673\\
20.2000000000000	0.989335189146716\\
20.3000000000000	0.989598713399452\\
20.4000000000000	0.989855716472490\\
20.5000000000000	0.990106360406519\\
20.6000000000000	0.990350803169802\\
20.7000000000000	0.990589198763637\\
20.8000000000000	0.990821697324887\\
20.9000000000000	0.991048445225655\\
21.0000000000000	0.991269585170229\\
21.1000000000000	0.991485256289342\\
21.2000000000000	0.991695594231871\\
21.3000000000000	0.991900731254023\\
21.4000000000000	0.992100796306111\\
21.5000000000000	0.992295915116970\\
21.6000000000000	0.992486210276107\\
21.7000000000000	0.992671801313645\\
21.8000000000000	0.992852804778118\\
21.9000000000000	0.993029334312199\\
22.0000000000000	0.993201500726409\\
22.1000000000000	0.993369412070871\\
22.2000000000000	0.993533173705170\\
22.3000000000000	0.993692888366368\\
22.4000000000000	0.993848656235231\\
22.5000000000000	0.994000575000718\\
22.6000000000000	0.994148739922785\\
22.7000000000000	0.994293243893550\\
22.8000000000000	0.994434177496863\\
22.9000000000000	0.994571629066327\\
23.0000000000000	0.994705684741821\\
23.1000000000000	0.994836428524559\\
23.2000000000000	0.994963942330719\\
23.3000000000000	0.995088306043702\\
23.4000000000000	0.995209597565041\\
23.5000000000000	0.995327892864002\\
23.6000000000000	0.995443266025918\\
23.7000000000000	0.995555789299281\\
23.8000000000000	0.995665533141632\\
23.9000000000000	0.995772566264286\\
24.0000000000000	0.995876955675909\\
24.1000000000000	0.995978766724993\\
24.2000000000000	0.996078063141249\\
24.3000000000000	0.996174907075949\\
24.4000000000000	0.996269359141250\\
24.5000000000000	0.996361478448515\\
24.6000000000000	0.996451322645673\\
24.7000000000000	0.996538947953632\\
24.8000000000000	0.996624409201771\\
24.9000000000000	0.996707759862542\\
25.0000000000000	0.996789052085196\\
25.1000000000000	0.996868336728664\\
25.2000000000000	0.996945663393609\\
25.3000000000000	0.997021080453675\\
25.4000000000000	0.997094635085951\\
25.5000000000000	0.997166373300668\\
25.6000000000000	0.997236339970157\\
25.7000000000000	0.997304578857078\\
25.8000000000000	0.997371132641941\\
25.9000000000000	0.997436042949948\\
26.0000000000000	0.997499350377150\\
26.1000000000000	0.997561094515960\\
26.2000000000000	0.997621313980028\\
26.3000000000000	0.997680046428494\\
26.4000000000000	0.997737328589632\\
26.5000000000000	0.997793196283914\\
26.6000000000000	0.997847684446488\\
26.7000000000000	0.997900827149105\\
26.8000000000000	0.997952657621496\\
26.9000000000000	0.998003208272217\\
27.0000000000000	0.998052510708977\\
27.1000000000000	0.998100595758458\\
27.2000000000000	0.998147493485644\\
27.3000000000000	0.998193233212668\\
27.4000000000000	0.998237843537195\\
27.5000000000000	0.998281352350342\\
27.6000000000000	0.998323786854157\\
27.7000000000000	0.998365173578664\\
27.8000000000000	0.998405538398484\\
27.9000000000000	0.998444906549043\\
28.0000000000000	0.998483302642377\\
28.1000000000000	0.998520750682553\\
28.2000000000000	0.998557274080693\\
28.3000000000000	0.998592895669639\\
28.4000000000000	0.998627637718248\\
28.5000000000000	0.998661521945335\\
28.6000000000000	0.998694569533268\\
28.7000000000000	0.998726801141227\\
28.8000000000000	0.998758236918137\\
28.9000000000000	0.998788896515281\\
29.0000000000000	0.998818799098594\\
29.1000000000000	0.998847963360659\\
29.2000000000000	0.998876407532408\\
29.3000000000000	0.998904149394524\\
29.4000000000000	0.998931206288570\\
29.5000000000000	0.998957595127837\\
29.6000000000000	0.998983332407931\\
29.7000000000000	0.999008434217083\\
29.8000000000000	0.999032916246223\\
29.9000000000000	0.999056793798792\\
30.0000000000000	0.999080081800313\\
30.1000000000000	0.999102794807728\\
30.2000000000000	0.999124947018508\\
30.3000000000000	0.999146552279523\\
30.4000000000000	0.999167624095713\\
30.5000000000000	0.999188175638527\\
30.6000000000000	0.999208219754163\\
30.7000000000000	0.999227768971605\\
30.8000000000000	0.999246835510450\\
30.9000000000000	0.999265431288558\\
31.0000000000000	0.999283567929502\\
31.1000000000000	0.999301256769832\\
31.2000000000000	0.999318508866172\\
31.3000000000000	0.999335335002126\\
31.4000000000000	0.999351745695026\\
31.5000000000000	0.999367751202506\\
31.6000000000000	0.999383361528914\\
31.7000000000000	0.999398586431573\\
31.8000000000000	0.999413435426874\\
31.9000000000000	0.999427917796232\\
32	0.999442042591885\\
32.1000000000000	0.999455818642557\\
32.2000000000000	0.999469254558975\\
32.3000000000000	0.999482358739252\\
32.4000000000000	0.999495139374140\\
32.5000000000000	0.999507604452150\\
32.6000000000000	0.999519761764544\\
32.7000000000000	0.999531618910207\\
32.8000000000000	0.999543183300400\\
32.9000000000000	0.999554462163389\\
33	0.999565462548965\\
33.1000000000000	0.999576191332855\\
33.2000000000000	0.999586655221014\\
33.3000000000000	0.999596860753822\\
33.4000000000000	0.999606814310168\\
33.5000000000000	0.999616522111443\\
33.6000000000000	0.999625990225426\\
33.7000000000000	0.999635224570077\\
33.8000000000000	0.999644230917235\\
33.9000000000000	0.999653014896231\\
34	0.999661581997401\\
34.1000000000000	0.999669937575522\\
34.2000000000000	0.999678086853158\\
34.3000000000000	0.999686034923923\\
34.4000000000000	0.999693786755669\\
34.5000000000000	0.999701347193587\\
34.6000000000000	0.999708720963237\\
34.7000000000000	0.999715912673504\\
34.8000000000000	0.999722926819476\\
34.9000000000000	0.999729767785255\\
35	0.999736439846698\\
35.1000000000000	0.999742947174088\\
35.2000000000000	0.999749293834744\\
35.3000000000000	0.999755483795559\\
35.4000000000000	0.999761520925482\\
35.5000000000000	0.999767408997938\\
35.6000000000000	0.999773151693183\\
35.7000000000000	0.999778752600605\\
35.8000000000000	0.999784215220971\\
35.9000000000000	0.999789542968613\\
36	0.999794739173560\\
36.1000000000000	0.999799807083623\\
36.2000000000000	0.999804749866423\\
36.3000000000000	0.999809570611371\\
36.4000000000000	0.999814272331602\\
36.5000000000000	0.999818857965852\\
36.6000000000000	0.999823330380302\\
36.7000000000000	0.999827692370364\\
36.8000000000000	0.999831946662433\\
36.9000000000000	0.999836095915588\\
37	0.999840142723252\\
37.1000000000000	0.999844089614818\\
37.2000000000000	0.999847939057230\\
37.3000000000000	0.999851693456518\\
37.4000000000000	0.999855355159309\\
37.5000000000000	0.999858926454291\\
37.6000000000000	0.999862409573646\\
37.7000000000000	0.999865806694438\\
37.8000000000000	0.999869119939984\\
37.9000000000000	0.999872351381173\\
38	0.999875503037764\\
38.1000000000000	0.999878576879648\\
38.2000000000000	0.999881574828080\\
38.3000000000000	0.999884498756877\\
38.4000000000000	0.999887350493591\\
38.5000000000000	0.999890131820655\\
38.6000000000000	0.999892844476489\\
38.7000000000000	0.999895490156594\\
38.8000000000000	0.999898070514607\\
38.9000000000000	0.999900587163338\\
39.0000000000000	0.999903041675777\\
39.1000000000000	0.999905435586074\\
39.2000000000000	0.999907770390503\\
39.3000000000000	0.999910047548393\\
39.4000000000000	0.999912268483045\\
39.5000000000000	0.999914434582614\\
39.6000000000000	0.999916547200985\\
39.7000000000000	0.999918607658614\\
39.8000000000000	0.999920617243356\\
39.9000000000000	0.999922577211265\\
40.0000000000000	0.999924488787388\\
40.1000000000000	0.999926353166522\\
40.2000000000000	0.999928171513965\\
40.3000000000000	0.999929944966245\\
40.4000000000000	0.999931674631826\\
40.5000000000000	0.999933361591808\\
40.6000000000000	0.999935006900594\\
40.7000000000000	0.999936611586558\\
40.8000000000000	0.999938176652681\\
40.9000000000000	0.999939703077180\\
41.0000000000000	0.999941191814120\\
41.1000000000000	0.999942643794012\\
41.2000000000000	0.999944059924390\\
41.3000000000000	0.999945441090381\\
41.4000000000000	0.999946788155260\\
41.5000000000000	0.999948101960987\\
41.6000000000000	0.999949383328732\\
41.7000000000000	0.999950633059393\\
41.8000000000000	0.999951851934093\\
41.9000000000000	0.999953040714667\\
42.0000000000000	0.999954200144143\\
42.1000000000000	0.999955330947202\\
42.2000000000000	0.999956433830632\\
42.3000000000000	0.999957509483772\\
42.4000000000000	0.999958558578941\\
42.5000000000000	0.999959581771856\\
42.6000000000000	0.999960579702047\\
42.7000000000000	0.999961552993254\\
42.8000000000000	0.999962502253814\\
42.9000000000000	0.999963428077046\\
43.0000000000000	0.999964331041620\\
43.1000000000000	0.999965211711920\\
43.2000000000000	0.999966070638391\\
43.3000000000000	0.999966908357892\\
43.4000000000000	0.999967725394024\\
43.5000000000000	0.999968522257461\\
43.6000000000000	0.999969299446270\\
43.7000000000000	0.999970057446218\\
43.8000000000000	0.999970796731080\\
43.9000000000000	0.999971517762934\\
44.0000000000000	0.999972220992447\\
44.1000000000000	0.999972906859162\\
44.2000000000000	0.999973575791767\\
44.3000000000000	0.999974228208366\\
44.4000000000000	0.999974864516743\\
44.5000000000000	0.999975485114609\\
44.6000000000000	0.999976090389859\\
44.7000000000000	0.999976680720809\\
44.8000000000000	0.999977256476437\\
44.9000000000000	0.999977818016607\\
45.0000000000000	0.999978365692301\\
45.1000000000000	0.999978899845833\\
45.2000000000000	0.999979420811068\\
45.3000000000000	0.999979928913625\\
45.4000000000000	0.999980424471085\\
45.5000000000000	0.999980907793188\\
45.6000000000000	0.999981379182025\\
45.7000000000000	0.999981838932231\\
45.8000000000000	0.999982287331163\\
45.9000000000000	0.999982724659086\\
46.0000000000000	0.999983151189344\\
46.1000000000000	0.999983567188532\\
46.2000000000000	0.999983972916664\\
46.3000000000000	0.999984368627333\\
46.4000000000000	0.999984754567870\\
46.5000000000000	0.999985130979502\\
46.6000000000000	0.999985498097497\\
46.7000000000000	0.999985856151316\\
46.8000000000000	0.999986205364755\\
46.9000000000000	0.999986545956084\\
47.0000000000000	0.999986878138183\\
47.1000000000000	0.999987202118676\\
47.2000000000000	0.999987518100062\\
47.3000000000000	0.999987826279841\\
47.4000000000000	0.999988126850633\\
47.5000000000000	0.999988420000306\\
47.6000000000000	0.999988705912088\\
47.7000000000000	0.999988984764682\\
47.8000000000000	0.999989256732382\\
47.9000000000000	0.999989521985175\\
48.0000000000000	0.999989780688854\\
48.1000000000000	0.999990033005115\\
48.2000000000000	0.999990279091666\\
48.3000000000000	0.999990519102319\\
48.4000000000000	0.999990753187087\\
48.5000000000000	0.999990981492282\\
48.6000000000000	0.999991204160601\\
48.7000000000000	0.999991421331220\\
48.8000000000000	0.999991633139877\\
48.9000000000000	0.999991839718960\\
49.0000000000000	0.999992041197587\\
49.1000000000000	0.999992237701690\\
49.2000000000000	0.999992429354088\\
49.3000000000000	0.999992616274572\\
49.4000000000000	0.999992798579973\\
49.5000000000000	0.999992976384238\\
49.6000000000000	0.999993149798499\\
49.7000000000000	0.999993318931147\\
49.8000000000000	0.999993483887895\\
49.9000000000000	0.999993644771847\\
50.0000000000000	0.999993801683559\\
50.1000000000000	0.999993954721108\\
50.2000000000000	0.999994103980146\\
50.3000000000000	0.999994249553965\\
50.4000000000000	0.999994391533554\\
50.5000000000000	0.999994530007654\\
50.6000000000000	0.999994665062817\\
50.7000000000000	0.999994796783455\\
50.8000000000000	0.999994925251900\\
50.9000000000000	0.999995050548447\\
51	0.999995172751412\\
51.1000000000000	0.999995291937174\\
51.2000000000000	0.999995408180230\\
51.3000000000000	0.999995521553235\\
51.4000000000000	0.999995632127049\\
51.5000000000000	0.999995739970787\\
51.6000000000000	0.999995845151854\\
51.7000000000000	0.999995947735990\\
51.8000000000000	0.999996047787315\\
51.9000000000000	0.999996145368365\\
52	0.999996240540129\\
52.1000000000000	0.999996333362094\\
52.2000000000000	0.999996423892277\\
52.3000000000000	0.999996512187262\\
52.4000000000000	0.999996598302235\\
52.5000000000000	0.999996682291023\\
52.6000000000000	0.999996764206120\\
52.7000000000000	0.999996844098726\\
52.8000000000000	0.999996922018776\\
52.9000000000000	0.999996998014974\\
53	0.999997072134818\\
53.1000000000000	0.999997144424638\\
53.2000000000000	0.999997214929615\\
53.3000000000000	0.999997283693818\\
53.4000000000000	0.999997350760227\\
53.5000000000000	0.999997416170760\\
53.6000000000000	0.999997479966302\\
53.7000000000000	0.999997542186726\\
53.8000000000000	0.999997602870922\\
53.9000000000000	0.999997662056820\\
54	0.999997719781414\\
54.1000000000000	0.999997776080781\\
54.2000000000000	0.999997830990113\\
54.3000000000000	0.999997884543728\\
54.4000000000000	0.999997936775100\\
54.5000000000000	0.999997987716874\\
54.6000000000000	0.999998037400892\\
54.7000000000000	0.999998085858207\\
54.8000000000000	0.999998133119107\\
54.9000000000000	0.999998179213131\\
55	0.999998224169089\\
55.1000000000000	0.999998268015081\\
55.2000000000000	0.999998310778511\\
55.3000000000000	0.999998352486108\\
55.4000000000000	0.999998393163942\\
55.5000000000000	0.999998432837436\\
55.6000000000000	0.999998471531387\\
55.7000000000000	0.999998509269982\\
55.8000000000000	0.999998546076808\\
55.9000000000000	0.999998581974870\\
56	0.999998616986605\\
56.1000000000000	0.999998651133898\\
56.2000000000000	0.999998684438091\\
56.3000000000000	0.999998716920001\\
56.4000000000000	0.999998748599929\\
56.5000000000000	0.999998779497677\\
56.6000000000000	0.999998809632557\\
56.7000000000000	0.999998839023404\\
56.8000000000000	0.999998867688589\\
56.9000000000000	0.999998895646028\\
57	0.999998922913195\\
57.1000000000000	0.999998949507133\\
57.2000000000000	0.999998975444464\\
57.3000000000000	0.999999000741401\\
57.4000000000000	0.999999025413754\\
57.5000000000000	0.999999049476945\\
57.6000000000000	0.999999072946013\\
57.7000000000000	0.999999095835627\\
57.8000000000000	0.999999118160096\\
57.9000000000000	0.999999139933371\\
58	0.999999161169062\\
58.1000000000000	0.999999181880442\\
58.2000000000000	0.999999202080456\\
58.3000000000000	0.999999221781730\\
58.4000000000000	0.999999240996578\\
58.5000000000000	0.999999259737009\\
58.6000000000000	0.999999278014738\\
58.7000000000000	0.999999295841188\\
58.8000000000000	0.999999313227501\\
58.9000000000000	0.999999330184545\\
59	0.999999346722918\\
59.1000000000000	0.999999362852957\\
59.2000000000000	0.999999378584744\\
59.3000000000000	0.999999393928111\\
59.4000000000000	0.999999408892650\\
59.5000000000000	0.999999423487713\\
59.6000000000000	0.999999437722422\\
59.7000000000000	0.999999451605675\\
59.8000000000000	0.999999465146150\\
59.9000000000000	0.999999478352309\\
60	0.999999491232407\\
60.1000000000000	0.999999503794494\\
60.2000000000000	0.999999516046422\\
60.3000000000000	0.999999527995848\\
60.4000000000000	0.999999539650243\\
60.5000000000000	0.999999551016889\\
60.6000000000000	0.999999562102892\\
60.7000000000000	0.999999572915180\\
60.8000000000000	0.999999583460512\\
60.9000000000000	0.999999593745479\\
61	0.999999603776509\\
61.1000000000000	0.999999613559873\\
61.2000000000000	0.999999623101684\\
61.3000000000000	0.999999632407907\\
61.4000000000000	0.999999641484358\\
61.5000000000000	0.999999650336711\\
61.6000000000000	0.999999658970499\\
61.7000000000000	0.999999667391118\\
61.8000000000000	0.999999675603830\\
61.9000000000000	0.999999683613771\\
62	0.999999691425945\\
62.1000000000000	0.999999699045236\\
62.2000000000000	0.999999706476406\\
62.3000000000000	0.999999713724099\\
62.4000000000000	0.999999720792847\\
62.5000000000000	0.999999727687066\\
62.6000000000000	0.999999734411067\\
62.7000000000000	0.999999740969051\\
62.8000000000000	0.999999747365119\\
62.9000000000000	0.999999753603266\\
63	0.999999759687394\\
63.1000000000000	0.999999765621303\\
63.2000000000000	0.999999771408704\\
63.3000000000000	0.999999777053214\\
63.4000000000000	0.999999782558360\\
63.5000000000000	0.999999787927583\\
63.6000000000000	0.999999793164240\\
63.7000000000000	0.999999798271604\\
63.8000000000000	0.999999803252866\\
63.9000000000000	0.999999808111140\\
64	0.999999812849463\\
64.1000000000000	0.999999817470797\\
64.2000000000000	0.999999821978029\\
64.3000000000000	0.999999826373978\\
64.4000000000000	0.999999830661390\\
64.5000000000000	0.999999834842945\\
64.6000000000000	0.999999838921258\\
64.7000000000000	0.999999842898876\\
64.8000000000000	0.999999846778287\\
64.9000000000000	0.999999850561915\\
65	0.999999854252125\\
65.1000000000000	0.999999857851223\\
65.2000000000000	0.999999861361459\\
65.3000000000000	0.999999864785027\\
65.4000000000000	0.999999868124067\\
65.5000000000000	0.999999871380666\\
65.6000000000000	0.999999874556859\\
65.7000000000000	0.999999877654631\\
65.8000000000000	0.999999880675920\\
65.9000000000000	0.999999883622612\\
66	0.999999886496550\\
66.1000000000000	0.999999889299531\\
66.2000000000000	0.999999892033305\\
66.3000000000000	0.999999894699583\\
66.4000000000000	0.999999897300030\\
66.5000000000000	0.999999899836271\\
66.6000000000000	0.999999902309893\\
66.7000000000000	0.999999904722441\\
66.8000000000000	0.999999907075422\\
66.9000000000000	0.999999909370308\\
67	0.999999911608534\\
67.1000000000000	0.999999913791497\\
67.2000000000000	0.999999915920563\\
67.3000000000000	0.999999917997062\\
67.4000000000000	0.999999920022292\\
67.5000000000000	0.999999921997519\\
67.6000000000000	0.999999923923977\\
67.7000000000000	0.999999925802871\\
67.8000000000000	0.999999927635375\\
67.9000000000000	0.999999929422635\\
68	0.999999931165766\\
68.1000000000000	0.999999932865860\\
68.2000000000000	0.999999934523978\\
68.3000000000000	0.999999936141157\\
68.4000000000000	0.999999937718408\\
68.5000000000000	0.999999939256716\\
68.6000000000000	0.999999940757043\\
68.7000000000000	0.999999942220327\\
68.8000000000000	0.999999943647483\\
68.9000000000000	0.999999945039402\\
69	0.999999946396954\\
69.1000000000000	0.999999947720988\\
69.2000000000000	0.999999949012332\\
69.3000000000000	0.999999950271792\\
69.4000000000000	0.999999951500156\\
69.5000000000000	0.999999952698192\\
69.6000000000000	0.999999953866648\\
69.7000000000000	0.999999955006255\\
69.8000000000000	0.999999956117725\\
69.9000000000000	0.999999957201752\\
70	0.999999958259015\\
70.1000000000000	0.999999959290174\\
70.2000000000000	0.999999960295874\\
70.3000000000000	0.999999961276742\\
70.4000000000000	0.999999962233393\\
70.5000000000000	0.999999963166424\\
70.6000000000000	0.999999964076419\\
70.7000000000000	0.999999964963945\\
70.8000000000000	0.999999965829559\\
70.9000000000000	0.999999966673800\\
71	0.999999967497198\\
71.1000000000000	0.999999968300265\\
71.2000000000000	0.999999969083505\\
71.3000000000000	0.999999969847406\\
71.4000000000000	0.999999970592446\\
71.5000000000000	0.999999971319092\\
71.6000000000000	0.999999972027796\\
71.7000000000000	0.999999972719003\\
71.8000000000000	0.999999973393143\\
71.9000000000000	0.999999974050639\\
72	0.999999974691902\\
72.1000000000000	0.999999975317331\\
72.2000000000000	0.999999975927319\\
72.3000000000000	0.999999976522246\\
72.4000000000000	0.999999977102484\\
72.5000000000000	0.999999977668396\\
72.6000000000000	0.999999978220335\\
72.7000000000000	0.999999978758647\\
72.8000000000000	0.999999979283669\\
72.9000000000000	0.999999979795727\\
73	0.999999980295142\\
73.1000000000000	0.999999980782227\\
73.2000000000000	0.999999981257286\\
73.3000000000000	0.999999981720616\\
73.4000000000000	0.999999982172506\\
73.5000000000000	0.999999982613238\\
73.6000000000000	0.999999983043090\\
73.7000000000000	0.999999983462327\\
73.8000000000000	0.999999983871214\\
73.9000000000000	0.999999984270006\\
74	0.999999984658951\\
74.1000000000000	0.999999985038293\\
74.2000000000000	0.999999985408269\\
74.3000000000000	0.999999985769111\\
74.4000000000000	0.999999986121043\\
74.5000000000000	0.999999986464286\\
74.6000000000000	0.999999986799054\\
74.7000000000000	0.999999987125557\\
74.8000000000000	0.999999987443998\\
74.9000000000000	0.999999987754578\\
75	0.999999988057489\\
75.1000000000000	0.999999988352921\\
75.2000000000000	0.999999988641058\\
75.3000000000000	0.999999988922082\\
75.4000000000000	0.999999989196167\\
75.5000000000000	0.999999989463485\\
75.6000000000000	0.999999989724203\\
75.7000000000000	0.999999989978483\\
75.8000000000000	0.999999990226486\\
75.9000000000000	0.999999990468365\\
76	0.999999990704272\\
76.1000000000000	0.999999990934355\\
76.2000000000000	0.999999991158757\\
76.3000000000000	0.999999991377618\\
76.4000000000000	0.999999991591076\\
76.5000000000000	0.999999991799263\\
76.6000000000000	0.999999992002310\\
76.7000000000000	0.999999992200344\\
76.8000000000000	0.999999992393489\\
76.9000000000000	0.999999992581865\\
77	0.999999992765589\\
77.1000000000000	0.999999992944778\\
77.2000000000000	0.999999993119542\\
77.3000000000000	0.999999993289992\\
77.4000000000000	0.999999993456233\\
77.5000000000000	0.999999993618369\\
77.6000000000000	0.999999993776503\\
77.7000000000000	0.999999993930732\\
77.8000000000000	0.999999994081153\\
77.9000000000000	0.999999994227860\\
78	0.999999994370945\\
78.1000000000000	0.999999994510497\\
78.2000000000000	0.999999994646604\\
78.3000000000000	0.999999994779350\\
78.4000000000000	0.999999994908818\\
78.5000000000000	0.999999995035090\\
78.6000000000000	0.999999995158245\\
78.7000000000000	0.999999995278358\\
78.8000000000000	0.999999995395506\\
78.9000000000000	0.999999995509762\\
79	0.999999995621197\\
79.1000000000000	0.999999995729880\\
79.2000000000000	0.999999995835880\\
79.3000000000000	0.999999995939263\\
79.4000000000000	0.999999996040093\\
79.5000000000000	0.999999996138434\\
79.6000000000000	0.999999996234346\\
79.7000000000000	0.999999996327891\\
79.8000000000000	0.999999996419126\\
79.9000000000000	0.999999996508108\\
80	0.999999996594894\\
80.1000000000000	0.999999996679536\\
80.2000000000000	0.999999996762089\\
80.3000000000000	0.999999996842604\\
80.4000000000000	0.999999996921130\\
80.5000000000000	0.999999996997718\\
80.6000000000000	0.999999997072415\\
80.7000000000000	0.999999997145268\\
80.8000000000000	0.999999997216322\\
80.9000000000000	0.999999997285621\\
81	0.999999997353210\\
81.1000000000000	0.999999997419130\\
81.2000000000000	0.999999997483422\\
81.3000000000000	0.999999997546127\\
81.4000000000000	0.999999997607283\\
81.5000000000000	0.999999997666930\\
81.6000000000000	0.999999997725104\\
81.7000000000000	0.999999997781842\\
81.8000000000000	0.999999997837179\\
81.9000000000000	0.999999997891149\\
82	0.999999997943787\\
82.1000000000000	0.999999997995126\\
82.2000000000000	0.999999998045196\\
82.3000000000000	0.999999998094031\\
82.4000000000000	0.999999998141660\\
82.5000000000000	0.999999998188113\\
82.6000000000000	0.999999998233419\\
82.7000000000000	0.999999998277606\\
82.8000000000000	0.999999998320702\\
82.9000000000000	0.999999998362735\\
83	0.999999998403729\\
83.1000000000000	0.999999998443712\\
83.2000000000000	0.999999998482707\\
83.3000000000000	0.999999998520739\\
83.4000000000000	0.999999998557833\\
83.5000000000000	0.999999998594010\\
83.6000000000000	0.999999998629294\\
83.7000000000000	0.999999998663708\\
83.8000000000000	0.999999998697271\\
83.9000000000000	0.999999998730006\\
84	0.999999998761933\\
84.1000000000000	0.999999998793071\\
84.2000000000000	0.999999998823440\\
84.3000000000000	0.999999998853060\\
84.4000000000000	0.999999998881948\\
84.5000000000000	0.999999998910124\\
84.6000000000000	0.999999998937603\\
84.7000000000000	0.999999998964404\\
84.8000000000000	0.999999998990543\\
84.9000000000000	0.999999999016037\\
85	0.999999999040902\\
85.1000000000000	0.999999999065152\\
85.2000000000000	0.999999999088804\\
85.3000000000000	0.999999999111872\\
85.4000000000000	0.999999999134370\\
85.5000000000000	0.999999999156313\\
85.6000000000000	0.999999999177714\\
85.7000000000000	0.999999999198586\\
85.8000000000000	0.999999999218944\\
85.9000000000000	0.999999999238798\\
86	0.999999999258163\\
86.1000000000000	0.999999999277049\\
86.2000000000000	0.999999999295469\\
86.3000000000000	0.999999999313434\\
86.4000000000000	0.999999999330956\\
86.5000000000000	0.999999999348045\\
86.6000000000000	0.999999999364712\\
86.7000000000000	0.999999999380968\\
86.8000000000000	0.999999999396822\\
86.9000000000000	0.999999999412285\\
87	0.999999999427366\\
87.1000000000000	0.999999999442075\\
87.2000000000000	0.999999999456420\\
87.3000000000000	0.999999999470412\\
87.4000000000000	0.999999999484058\\
87.5000000000000	0.999999999497367\\
87.6000000000000	0.999999999510347\\
87.7000000000000	0.999999999523007\\
87.8000000000000	0.999999999535354\\
87.9000000000000	0.999999999547397\\
88	0.999999999559142\\
88.1000000000000	0.999999999570597\\
88.2000000000000	0.999999999581769\\
88.3000000000000	0.999999999592666\\
88.4000000000000	0.999999999603293\\
88.5000000000000	0.999999999613658\\
88.6000000000000	0.999999999623767\\
88.7000000000000	0.999999999633627\\
88.8000000000000	0.999999999643243\\
88.9000000000000	0.999999999652622\\
89	0.999999999661769\\
89.1000000000000	0.999999999670690\\
89.2000000000000	0.999999999679391\\
89.3000000000000	0.999999999687877\\
89.4000000000000	0.999999999696154\\
89.5000000000000	0.999999999704226\\
89.6000000000000	0.999999999712099\\
89.7000000000000	0.999999999719778\\
89.8000000000000	0.999999999727267\\
89.9000000000000	0.999999999734571\\
90	0.999999999741695\\
90.1000000000000	0.999999999748643\\
90.2000000000000	0.999999999755419\\
90.3000000000000	0.999999999762028\\
90.4000000000000	0.999999999768474\\
90.5000000000000	0.999999999774760\\
90.6000000000000	0.999999999780892\\
90.7000000000000	0.999999999786872\\
90.8000000000000	0.999999999792705\\
90.9000000000000	0.999999999798393\\
91	0.999999999803941\\
91.1000000000000	0.999999999809352\\
91.2000000000000	0.999999999814629\\
91.3000000000000	0.999999999819776\\
91.4000000000000	0.999999999824796\\
91.5000000000000	0.999999999829693\\
91.6000000000000	0.999999999834468\\
91.7000000000000	0.999999999839125\\
91.8000000000000	0.999999999843667\\
91.9000000000000	0.999999999848098\\
92	0.999999999852418\\
92.1000000000000	0.999999999856632\\
92.2000000000000	0.999999999860743\\
92.3000000000000	0.999999999864751\\
92.4000000000000	0.999999999868661\\
92.5000000000000	0.999999999872474\\
92.6000000000000	0.999999999876193\\
92.7000000000000	0.999999999879820\\
92.8000000000000	0.999999999883358\\
92.9000000000000	0.999999999886808\\
93	0.999999999890173\\
93.1000000000000	0.999999999893455\\
93.2000000000000	0.999999999896656\\
93.3000000000000	0.999999999899778\\
93.4000000000000	0.999999999902822\\
93.5000000000000	0.999999999905792\\
93.6000000000000	0.999999999908689\\
93.7000000000000	0.999999999911513\\
93.8000000000000	0.999999999914268\\
93.9000000000000	0.999999999916956\\
94	0.999999999919576\\
94.1000000000000	0.999999999922132\\
94.2000000000000	0.999999999924625\\
94.3000000000000	0.999999999927056\\
94.4000000000000	0.999999999929428\\
94.5000000000000	0.999999999931741\\
94.6000000000000	0.999999999933996\\
94.7000000000000	0.999999999936196\\
94.8000000000000	0.999999999938342\\
94.9000000000000	0.999999999940435\\
95	0.999999999942476\\
95.1000000000000	0.999999999944466\\
95.2000000000000	0.999999999946408\\
95.3000000000000	0.999999999948301\\
95.4000000000000	0.999999999950148\\
95.5000000000000	0.999999999951949\\
95.6000000000000	0.999999999953706\\
95.7000000000000	0.999999999955419\\
95.8000000000000	0.999999999957090\\
95.9000000000000	0.999999999958720\\
96	0.999999999960309\\
96.1000000000000	0.999999999961860\\
96.2000000000000	0.999999999963372\\
96.3000000000000	0.999999999964846\\
96.4000000000000	0.999999999966285\\
96.5000000000000	0.999999999967687\\
96.6000000000000	0.999999999969056\\
96.7000000000000	0.999999999970390\\
96.8000000000000	0.999999999971691\\
96.9000000000000	0.999999999972961\\
97	0.999999999974198\\
97.1000000000000	0.999999999975406\\
97.2000000000000	0.999999999976583\\
97.3000000000000	0.999999999977732\\
97.4000000000000	0.999999999978852\\
97.5000000000000	0.999999999979944\\
97.6000000000000	0.999999999981010\\
97.7000000000000	0.999999999982049\\
97.8000000000000	0.999999999983063\\
97.9000000000000	0.999999999984051\\
98	0.999999999985015\\
98.1000000000000	0.999999999985956\\
98.2000000000000	0.999999999986873\\
98.3000000000000	0.999999999987767\\
98.4000000000000	0.999999999988639\\
98.5000000000000	0.999999999989490\\
98.6000000000000	0.999999999990320\\
98.7000000000000	0.999999999991129\\
98.8000000000000	0.999999999991919\\
98.9000000000000	0.999999999992689\\
99	0.999999999993439\\
99.1000000000000	0.999999999994172\\
99.2000000000000	0.999999999994886\\
99.3000000000000	0.999999999995582\\
99.4000000000000	0.999999999996262\\
99.5000000000000	0.999999999996925\\
99.6000000000000	0.999999999997571\\
99.7000000000000	0.999999999998201\\
99.8000000000000	0.999999999998816\\
99.9000000000000	0.999999999999415\\
100	1\\
};
\addlegendentry{$\lambda=0.25$, analytical result}



\addplot [color=cyan, only marks,  mark=o, mark size=1.5, mark repeat = 10, mark phase = 1]
  table[row sep=crcr]{
0.100000000000000	6.00000000000000e-07\\
0.200000000000000	6.80000000000000e-06\\
0.300000000000000	3.32000000000000e-05\\
0.400000000000000	0.000107100000000000\\
0.500000000000000	0.000268800000000000\\
0.600000000000000	0.000564800000000000\\
0.700000000000000	0.00104950000000000\\
0.800000000000000	0.00181170000000000\\
0.900000000000000	0.00288760000000000\\
1	0.00436800000000000\\
1.10000000000000	0.00632790000000000\\
1.20000000000000	0.00879090000000000\\
1.30000000000000	0.0118935000000000\\
1.40000000000000	0.0156396000000000\\
1.50000000000000	0.0200996000000000\\
1.60000000000000	0.0252555000000000\\
1.70000000000000	0.0311482000000000\\
1.80000000000000	0.0378301000000000\\
1.90000000000000	0.0453644000000000\\
2	0.0536592000000000\\
2.10000000000000	0.0627857000000000\\
2.20000000000000	0.0726403000000000\\
2.30000000000000	0.0832475000000000\\
2.40000000000000	0.0946473000000000\\
2.50000000000000	0.106763900000000\\
2.60000000000000	0.119503400000000\\
2.70000000000000	0.132971600000000\\
2.80000000000000	0.146988800000000\\
2.90000000000000	0.161509800000000\\
3.00000000000000	0.176579500000000\\
3.10000000000000	0.192114200000000\\
3.20000000000000	0.207997400000000\\
3.30000000000000	0.224282900000000\\
3.40000000000000	0.240888900000000\\
3.50000000000000	0.257830400000000\\
3.60000000000000	0.275027800000000\\
3.70000000000000	0.292305700000000\\
3.80000000000000	0.309730000000000\\
3.90000000000000	0.327243800000000\\
4	0.344772400000000\\
4.10000000000000	0.362297400000000\\
4.20000000000000	0.379822600000000\\
4.30000000000000	0.397332600000000\\
4.40000000000000	0.414740400000000\\
4.50000000000000	0.431987900000000\\
4.60000000000000	0.448953100000000\\
4.70000000000000	0.465807400000000\\
4.80000000000000	0.482385900000000\\
4.90000000000000	0.498874800000000\\
5	0.515082800000000\\
5.10000000000000	0.530987900000000\\
5.20000000000000	0.546631300000000\\
5.30000000000000	0.561931100000000\\
5.40000000000000	0.576985400000000\\
5.50000000000000	0.591636000000000\\
5.60000000000000	0.606039400000000\\
5.70000000000000	0.620042100000000\\
5.80000000000000	0.633749000000000\\
5.90000000000000	0.647071900000000\\
6	0.660087600000000\\
6.10000000000000	0.672763500000000\\
6.20000000000000	0.685107900000000\\
6.30000000000000	0.697033800000000\\
6.40000000000000	0.708626800000000\\
6.50000000000000	0.719901800000000\\
6.60000000000000	0.730815400000000\\
6.70000000000000	0.741425400000000\\
6.80000000000000	0.751716200000000\\
6.90000000000000	0.761649300000000\\
7	0.771208100000000\\
7.10000000000000	0.780469700000000\\
7.20000000000000	0.789437500000000\\
7.30000000000000	0.798077000000000\\
7.40000000000000	0.806382200000000\\
7.50000000000000	0.814364600000000\\
7.60000000000000	0.822122700000000\\
7.70000000000000	0.829581300000000\\
7.80000000000000	0.836715100000000\\
7.90000000000000	0.843624900000000\\
8	0.850279100000000\\
8.10000000000000	0.856685500000000\\
8.20000000000000	0.862790600000000\\
8.30000000000000	0.868707000000000\\
8.40000000000000	0.874404100000000\\
8.50000000000000	0.879854800000000\\
8.60000000000000	0.885105000000000\\
8.70000000000000	0.890135800000000\\
8.80000000000000	0.894966100000000\\
8.90000000000000	0.899602400000000\\
9	0.904021200000000\\
9.10000000000000	0.908293000000000\\
9.20000000000000	0.912345000000000\\
9.30000000000000	0.916248900000000\\
9.40000000000000	0.919972900000000\\
9.50000000000000	0.923572600000000\\
9.60000000000000	0.926989100000000\\
9.70000000000000	0.930267300000000\\
9.80000000000000	0.933411600000000\\
9.90000000000000	0.936422800000000\\
10	0.939281800000000\\
10.1000000000000	0.942029000000000\\
10.2000000000000	0.944674200000000\\
10.3000000000000	0.947191600000000\\
10.4000000000000	0.949604300000000\\
10.5000000000000	0.951896300000000\\
10.6000000000000	0.954082700000000\\
10.7000000000000	0.956194000000000\\
10.8000000000000	0.958228600000000\\
10.9000000000000	0.960185300000000\\
11	0.961993100000000\\
11.1000000000000	0.963739900000000\\
11.2000000000000	0.965390600000000\\
11.3000000000000	0.966989800000000\\
11.4000000000000	0.968518500000000\\
11.5000000000000	0.969981300000000\\
11.6000000000000	0.971371000000000\\
11.7000000000000	0.972697800000000\\
11.8000000000000	0.973969500000000\\
11.9000000000000	0.975197100000000\\
12	0.976360400000000\\
12.1000000000000	0.977449000000000\\
12.2000000000000	0.978504200000000\\
12.3000000000000	0.979513600000000\\
12.4000000000000	0.980463000000000\\
12.5000000000000	0.981377800000000\\
12.6000000000000	0.982256800000000\\
12.7000000000000	0.983097100000000\\
12.8000000000000	0.983906200000000\\
12.9000000000000	0.984680700000000\\
13	0.985408600000000\\
13.1000000000000	0.986098000000000\\
13.2000000000000	0.986744100000000\\
13.3000000000000	0.987387400000000\\
13.4000000000000	0.987975100000000\\
13.5000000000000	0.988532200000000\\
13.6000000000000	0.989079900000000\\
13.7000000000000	0.989597700000000\\
13.8000000000000	0.990094900000000\\
13.9000000000000	0.990551900000000\\
14	0.991012800000000\\
14.1000000000000	0.991450000000000\\
14.2000000000000	0.991844000000000\\
14.3000000000000	0.992234400000000\\
14.4000000000000	0.992614300000000\\
14.5000000000000	0.992958100000000\\
14.6000000000000	0.993293300000000\\
14.7000000000000	0.993606100000000\\
14.8000000000000	0.993908000000000\\
14.9000000000000	0.994206400000000\\
15	0.994473300000000\\
15.1000000000000	0.994740600000000\\
15.2000000000000	0.994991300000000\\
15.3000000000000	0.995237900000000\\
15.4000000000000	0.995466300000000\\
15.5000000000000	0.995687000000000\\
15.6000000000000	0.995895900000000\\
15.7000000000000	0.996087000000000\\
15.8000000000000	0.996278700000000\\
15.9000000000000	0.996461800000000\\
16	0.996633100000000\\
16.1000000000000	0.996793600000000\\
16.2000000000000	0.996954000000000\\
16.3000000000000	0.997101700000000\\
16.4000000000000	0.997238500000000\\
16.5000000000000	0.997370200000000\\
16.6000000000000	0.997492800000000\\
16.7000000000000	0.997611900000000\\
16.8000000000000	0.997729900000000\\
16.9000000000000	0.997830700000000\\
17.0000000000000	0.997931600000000\\
17.1000000000000	0.998028600000000\\
17.2000000000000	0.998124200000000\\
17.3000000000000	0.998216900000000\\
17.4000000000000	0.998303700000000\\
17.5000000000000	0.998383800000000\\
17.6000000000000	0.998460000000000\\
17.7000000000000	0.998537200000000\\
17.8000000000000	0.998608300000000\\
17.9000000000000	0.998677200000000\\
18.0000000000000	0.998741000000000\\
18.1000000000000	0.998803400000000\\
18.2000000000000	0.998857600000000\\
18.3000000000000	0.998913800000000\\
18.4000000000000	0.998967200000000\\
18.5000000000000	0.999021900000000\\
18.6000000000000	0.999067800000000\\
18.7000000000000	0.999112800000000\\
18.8000000000000	0.999155600000000\\
18.9000000000000	0.999196300000000\\
19.0000000000000	0.999233000000000\\
19.1000000000000	0.999268100000000\\
19.2000000000000	0.999305200000000\\
19.3000000000000	0.999339600000000\\
19.4000000000000	0.999370800000000\\
19.5000000000000	0.999402300000000\\
19.6000000000000	0.999431700000000\\
19.7000000000000	0.999464300000000\\
19.8000000000000	0.999490300000000\\
19.9000000000000	0.999516200000000\\
20.0000000000000	0.999542200000000\\
20.1000000000000	0.999561000000000\\
20.2000000000000	0.999583400000000\\
20.3000000000000	0.999604800000000\\
20.4000000000000	0.999622800000000\\
20.5000000000000	0.999641400000000\\
20.6000000000000	0.999659200000000\\
20.7000000000000	0.999678400000000\\
20.8000000000000	0.999696200000000\\
20.9000000000000	0.999714300000000\\
21.0000000000000	0.999730500000000\\
21.1000000000000	0.999744700000000\\
21.2000000000000	0.999756400000000\\
21.3000000000000	0.999768100000000\\
21.4000000000000	0.999780500000000\\
21.5000000000000	0.999790000000000\\
21.6000000000000	0.999800800000000\\
21.7000000000000	0.999813000000000\\
21.8000000000000	0.999821300000000\\
21.9000000000000	0.999828300000000\\
22.0000000000000	0.999837100000000\\
22.1000000000000	0.999844900000000\\
22.2000000000000	0.999853100000000\\
22.3000000000000	0.999858800000000\\
22.4000000000000	0.999865100000000\\
22.5000000000000	0.999870200000000\\
22.6000000000000	0.999876300000000\\
22.7000000000000	0.999881000000000\\
22.8000000000000	0.999885500000000\\
22.9000000000000	0.999890500000000\\
23.0000000000000	0.999894700000000\\
23.1000000000000	0.999898800000000\\
23.2000000000000	0.999903300000000\\
23.3000000000000	0.999908800000000\\
23.4000000000000	0.999912100000000\\
23.5000000000000	0.999915200000000\\
23.6000000000000	0.999919500000000\\
23.7000000000000	0.999922600000000\\
23.8000000000000	0.999927500000000\\
23.9000000000000	0.999931100000000\\
24.0000000000000	0.999934200000000\\
24.1000000000000	0.999936800000000\\
24.2000000000000	0.999939200000000\\
24.3000000000000	0.999941900000000\\
24.4000000000000	0.999944300000000\\
24.5000000000000	0.999947000000000\\
24.6000000000000	0.999949200000000\\
24.7000000000000	0.999951400000000\\
24.8000000000000	0.999953400000000\\
24.9000000000000	0.999955700000000\\
25.0000000000000	0.999958100000000\\
25.1000000000000	0.999960700000000\\
25.2000000000000	0.999962300000000\\
25.3000000000000	0.999965100000000\\
25.4000000000000	0.999966800000000\\
25.5000000000000	0.999968500000000\\
25.6000000000000	0.999969900000000\\
25.7000000000000	0.999972200000000\\
25.8000000000000	0.999973700000000\\
25.9000000000000	0.999975100000000\\
26.0000000000000	0.999976200000000\\
26.1000000000000	0.999977600000000\\
26.2000000000000	0.999979100000000\\
26.3000000000000	0.999980600000000\\
26.4000000000000	0.999982000000000\\
26.5000000000000	0.999983200000000\\
26.6000000000000	0.999984300000000\\
26.7000000000000	0.999985100000000\\
26.8000000000000	0.999986600000000\\
26.9000000000000	0.999987400000000\\
27.0000000000000	0.999988300000000\\
27.1000000000000	0.999988700000000\\
27.2000000000000	0.999989600000000\\
27.3000000000000	0.999990400000000\\
27.4000000000000	0.999991000000000\\
27.5000000000000	0.999991500000000\\
27.6000000000000	0.999992100000000\\
27.7000000000000	0.999992800000000\\
27.8000000000000	0.999993300000000\\
27.9000000000000	0.999993800000000\\
28.0000000000000	0.999993900000000\\
28.1000000000000	0.999994400000000\\
28.2000000000000	0.999994600000000\\
28.3000000000000	0.999994800000000\\
28.4000000000000	0.999995400000000\\
28.5000000000000	0.999995700000000\\
28.6000000000000	0.999996000000000\\
28.7000000000000	0.999996200000000\\
28.8000000000000	0.999996300000000\\
28.9000000000000	0.999996400000000\\
29.0000000000000	0.999996700000000\\
29.1000000000000	0.999996900000000\\
29.2000000000000	0.999997200000000\\
29.3000000000000	0.999997400000000\\
29.4000000000000	0.999997400000000\\
29.5000000000000	0.999997400000000\\
29.6000000000000	0.999997500000000\\
29.7000000000000	0.999997600000000\\
29.8000000000000	0.999997800000000\\
29.9000000000000	0.999997900000000\\
30.0000000000000	0.999997900000000\\
30.1000000000000	0.999998000000000\\
30.2000000000000	0.999998100000000\\
30.3000000000000	0.999998200000000\\
30.4000000000000	0.999998200000000\\
30.5000000000000	0.999998200000000\\
30.6000000000000	0.999998200000000\\
30.7000000000000	0.999998200000000\\
30.8000000000000	0.999998200000000\\
30.9000000000000	0.999998300000000\\
31.0000000000000	0.999998300000000\\
31.1000000000000	0.999998300000000\\
31.2000000000000	0.999998300000000\\
31.3000000000000	0.999998400000000\\
31.4000000000000	0.999998400000000\\
31.5000000000000	0.999998400000000\\
31.6000000000000	0.999998400000000\\
31.7000000000000	0.999998400000000\\
31.8000000000000	0.999998500000000\\
31.9000000000000	0.999998500000000\\
32	0.999998700000000\\
32.1000000000000	0.999998800000000\\
32.2000000000000	0.999998800000000\\
32.3000000000000	0.999998800000000\\
32.4000000000000	0.999998800000000\\
32.5000000000000	0.999998800000000\\
32.6000000000000	0.999998800000000\\
32.7000000000000	0.999998800000000\\
32.8000000000000	0.999998800000000\\
32.9000000000000	0.999999100000000\\
33	0.999999100000000\\
33.1000000000000	0.999999100000000\\
33.2000000000000	0.999999100000000\\
33.3000000000000	0.999999100000000\\
33.4000000000000	0.999999100000000\\
33.5000000000000	0.999999100000000\\
33.6000000000000	0.999999200000000\\
33.7000000000000	0.999999200000000\\
33.8000000000000	0.999999200000000\\
33.9000000000000	0.999999200000000\\
34	0.999999200000000\\
34.1000000000000	0.999999200000000\\
34.2000000000000	0.999999200000000\\
34.3000000000000	0.999999200000000\\
34.4000000000000	0.999999200000000\\
34.5000000000000	0.999999200000000\\
34.6000000000000	0.999999200000000\\
34.7000000000000	0.999999200000000\\
34.8000000000000	0.999999200000000\\
34.9000000000000	0.999999300000000\\
35	0.999999300000000\\
35.1000000000000	0.999999300000000\\
35.2000000000000	0.999999300000000\\
35.3000000000000	0.999999300000000\\
35.4000000000000	0.999999300000000\\
35.5000000000000	0.999999300000000\\
35.6000000000000	0.999999300000000\\
35.7000000000000	0.999999300000000\\
35.8000000000000	0.999999400000000\\
35.9000000000000	0.999999400000000\\
36	0.999999400000000\\
36.1000000000000	0.999999400000000\\
36.2000000000000	0.999999600000000\\
36.3000000000000	0.999999600000000\\
36.4000000000000	0.999999600000000\\
36.5000000000000	0.999999600000000\\
36.6000000000000	0.999999600000000\\
36.7000000000000	0.999999700000000\\
36.8000000000000	0.999999800000000\\
36.9000000000000	0.999999800000000\\
37	0.999999800000000\\
37.1000000000000	0.999999900000000\\
37.2000000000000	0.999999900000000\\
37.3000000000000	0.999999900000000\\
37.4000000000000	0.999999900000000\\
37.5000000000000	0.999999900000000\\
37.6000000000000	0.999999900000000\\
37.7000000000000	0.999999900000000\\
37.8000000000000	0.999999900000000\\
37.9000000000000	0.999999900000000\\
38	1\\
38.1000000000000	1\\
38.2000000000000	1\\
38.3000000000000	1\\
38.4000000000000	1\\
38.5000000000000	1\\
38.6000000000000	1\\
38.7000000000000	1\\
38.8000000000000	1\\
38.9000000000000	1\\
39.0000000000000	1\\
39.1000000000000	1\\
39.2000000000000	1\\
39.3000000000000	1\\
39.4000000000000	1\\
39.5000000000000	1\\
39.6000000000000	1\\
39.7000000000000	1\\
39.8000000000000	1\\
39.9000000000000	1\\
40.0000000000000	1\\
40.1000000000000	1\\
40.2000000000000	1\\
40.3000000000000	1\\
40.4000000000000	1\\
40.5000000000000	1\\
40.6000000000000	1\\
40.7000000000000	1\\
40.8000000000000	1\\
40.9000000000000	1\\
41.0000000000000	1\\
41.1000000000000	1\\
41.2000000000000	1\\
41.3000000000000	1\\
41.4000000000000	1\\
41.5000000000000	1\\
41.6000000000000	1\\
41.7000000000000	1\\
41.8000000000000	1\\
41.9000000000000	1\\
42.0000000000000	1\\
42.1000000000000	1\\
42.2000000000000	1\\
42.3000000000000	1\\
42.4000000000000	1\\
42.5000000000000	1\\
42.6000000000000	1\\
42.7000000000000	1\\
42.8000000000000	1\\
42.9000000000000	1\\
43.0000000000000	1\\
43.1000000000000	1\\
43.2000000000000	1\\
43.3000000000000	1\\
43.4000000000000	1\\
43.5000000000000	1\\
43.6000000000000	1\\
43.7000000000000	1\\
43.8000000000000	1\\
43.9000000000000	1\\
44.0000000000000	1\\
44.1000000000000	1\\
44.2000000000000	1\\
44.3000000000000	1\\
44.4000000000000	1\\
44.5000000000000	1\\
44.6000000000000	1\\
44.7000000000000	1\\
44.8000000000000	1\\
44.9000000000000	1\\
45.0000000000000	1\\
45.1000000000000	1\\
45.2000000000000	1\\
45.3000000000000	1\\
45.4000000000000	1\\
45.5000000000000	1\\
45.6000000000000	1\\
45.7000000000000	1\\
45.8000000000000	1\\
45.9000000000000	1\\
46.0000000000000	1\\
46.1000000000000	1\\
46.2000000000000	1\\
46.3000000000000	1\\
46.4000000000000	1\\
46.5000000000000	1\\
46.6000000000000	1\\
46.7000000000000	1\\
46.8000000000000	1\\
46.9000000000000	1\\
47.0000000000000	1\\
47.1000000000000	1\\
47.2000000000000	1\\
47.3000000000000	1\\
47.4000000000000	1\\
47.5000000000000	1\\
47.6000000000000	1\\
47.7000000000000	1\\
47.8000000000000	1\\
47.9000000000000	1\\
48.0000000000000	1\\
48.1000000000000	1\\
48.2000000000000	1\\
48.3000000000000	1\\
48.4000000000000	1\\
48.5000000000000	1\\
48.6000000000000	1\\
48.7000000000000	1\\
48.8000000000000	1\\
48.9000000000000	1\\
49.0000000000000	1\\
49.1000000000000	1\\
49.2000000000000	1\\
49.3000000000000	1\\
49.4000000000000	1\\
49.5000000000000	1\\
49.6000000000000	1\\
49.7000000000000	1\\
49.8000000000000	1\\
49.9000000000000	1\\
50.0000000000000	1\\
50.1000000000000	1\\
50.2000000000000	1\\
50.3000000000000	1\\
50.4000000000000	1\\
50.5000000000000	1\\
50.6000000000000	1\\
50.7000000000000	1\\
50.8000000000000	1\\
50.9000000000000	1\\
51	1\\
51.1000000000000	1\\
51.2000000000000	1\\
51.3000000000000	1\\
51.4000000000000	1\\
51.5000000000000	1\\
51.6000000000000	1\\
51.7000000000000	1\\
51.8000000000000	1\\
51.9000000000000	1\\
52	1\\
52.1000000000000	1\\
52.2000000000000	1\\
52.3000000000000	1\\
52.4000000000000	1\\
52.5000000000000	1\\
52.6000000000000	1\\
52.7000000000000	1\\
52.8000000000000	1\\
52.9000000000000	1\\
53	1\\
53.1000000000000	1\\
53.2000000000000	1\\
53.3000000000000	1\\
53.4000000000000	1\\
53.5000000000000	1\\
53.6000000000000	1\\
53.7000000000000	1\\
53.8000000000000	1\\
53.9000000000000	1\\
54	1\\
54.1000000000000	1\\
54.2000000000000	1\\
54.3000000000000	1\\
54.4000000000000	1\\
54.5000000000000	1\\
54.6000000000000	1\\
54.7000000000000	1\\
54.8000000000000	1\\
54.9000000000000	1\\
55	1\\
55.1000000000000	1\\
55.2000000000000	1\\
55.3000000000000	1\\
55.4000000000000	1\\
55.5000000000000	1\\
55.6000000000000	1\\
55.7000000000000	1\\
55.8000000000000	1\\
55.9000000000000	1\\
56	1\\
56.1000000000000	1\\
56.2000000000000	1\\
56.3000000000000	1\\
56.4000000000000	1\\
56.5000000000000	1\\
56.6000000000000	1\\
56.7000000000000	1\\
56.8000000000000	1\\
56.9000000000000	1\\
57	1\\
57.1000000000000	1\\
57.2000000000000	1\\
57.3000000000000	1\\
57.4000000000000	1\\
57.5000000000000	1\\
57.6000000000000	1\\
57.7000000000000	1\\
57.8000000000000	1\\
57.9000000000000	1\\
58	1\\
58.1000000000000	1\\
58.2000000000000	1\\
58.3000000000000	1\\
58.4000000000000	1\\
58.5000000000000	1\\
58.6000000000000	1\\
58.7000000000000	1\\
58.8000000000000	1\\
58.9000000000000	1\\
59	1\\
59.1000000000000	1\\
59.2000000000000	1\\
59.3000000000000	1\\
59.4000000000000	1\\
59.5000000000000	1\\
59.6000000000000	1\\
59.7000000000000	1\\
59.8000000000000	1\\
59.9000000000000	1\\
60	1\\
60.1000000000000	1\\
60.2000000000000	1\\
60.3000000000000	1\\
60.4000000000000	1\\
60.5000000000000	1\\
60.6000000000000	1\\
60.7000000000000	1\\
60.8000000000000	1\\
60.9000000000000	1\\
61	1\\
61.1000000000000	1\\
61.2000000000000	1\\
61.3000000000000	1\\
61.4000000000000	1\\
61.5000000000000	1\\
61.6000000000000	1\\
61.7000000000000	1\\
61.8000000000000	1\\
61.9000000000000	1\\
62	1\\
62.1000000000000	1\\
62.2000000000000	1\\
62.3000000000000	1\\
62.4000000000000	1\\
62.5000000000000	1\\
62.6000000000000	1\\
62.7000000000000	1\\
62.8000000000000	1\\
62.9000000000000	1\\
63	1\\
63.1000000000000	1\\
63.2000000000000	1\\
63.3000000000000	1\\
63.4000000000000	1\\
63.5000000000000	1\\
63.6000000000000	1\\
63.7000000000000	1\\
63.8000000000000	1\\
63.9000000000000	1\\
64	1\\
64.1000000000000	1\\
64.2000000000000	1\\
64.3000000000000	1\\
64.4000000000000	1\\
64.5000000000000	1\\
64.6000000000000	1\\
64.7000000000000	1\\
64.8000000000000	1\\
64.9000000000000	1\\
65	1\\
65.1000000000000	1\\
65.2000000000000	1\\
65.3000000000000	1\\
65.4000000000000	1\\
65.5000000000000	1\\
65.6000000000000	1\\
65.7000000000000	1\\
65.8000000000000	1\\
65.9000000000000	1\\
66	1\\
66.1000000000000	1\\
66.2000000000000	1\\
66.3000000000000	1\\
66.4000000000000	1\\
66.5000000000000	1\\
66.6000000000000	1\\
66.7000000000000	1\\
66.8000000000000	1\\
66.9000000000000	1\\
67	1\\
67.1000000000000	1\\
67.2000000000000	1\\
67.3000000000000	1\\
67.4000000000000	1\\
67.5000000000000	1\\
67.6000000000000	1\\
67.7000000000000	1\\
67.8000000000000	1\\
67.9000000000000	1\\
68	1\\
68.1000000000000	1\\
68.2000000000000	1\\
68.3000000000000	1\\
68.4000000000000	1\\
68.5000000000000	1\\
68.6000000000000	1\\
68.7000000000000	1\\
68.8000000000000	1\\
68.9000000000000	1\\
69	1\\
69.1000000000000	1\\
69.2000000000000	1\\
69.3000000000000	1\\
69.4000000000000	1\\
69.5000000000000	1\\
69.6000000000000	1\\
69.7000000000000	1\\
69.8000000000000	1\\
69.9000000000000	1\\
70	1\\
70.1000000000000	1\\
70.2000000000000	1\\
70.3000000000000	1\\
70.4000000000000	1\\
70.5000000000000	1\\
70.6000000000000	1\\
70.7000000000000	1\\
70.8000000000000	1\\
70.9000000000000	1\\
71	1\\
71.1000000000000	1\\
71.2000000000000	1\\
71.3000000000000	1\\
71.4000000000000	1\\
71.5000000000000	1\\
71.6000000000000	1\\
71.7000000000000	1\\
71.8000000000000	1\\
71.9000000000000	1\\
72	1\\
72.1000000000000	1\\
72.2000000000000	1\\
72.3000000000000	1\\
72.4000000000000	1\\
72.5000000000000	1\\
72.6000000000000	1\\
72.7000000000000	1\\
72.8000000000000	1\\
72.9000000000000	1\\
73	1\\
73.1000000000000	1\\
73.2000000000000	1\\
73.3000000000000	1\\
73.4000000000000	1\\
73.5000000000000	1\\
73.6000000000000	1\\
73.7000000000000	1\\
73.8000000000000	1\\
73.9000000000000	1\\
74	1\\
74.1000000000000	1\\
74.2000000000000	1\\
74.3000000000000	1\\
74.4000000000000	1\\
74.5000000000000	1\\
74.6000000000000	1\\
74.7000000000000	1\\
74.8000000000000	1\\
74.9000000000000	1\\
75	1\\
75.1000000000000	1\\
75.2000000000000	1\\
75.3000000000000	1\\
75.4000000000000	1\\
75.5000000000000	1\\
75.6000000000000	1\\
75.7000000000000	1\\
75.8000000000000	1\\
75.9000000000000	1\\
76	1\\
76.1000000000000	1\\
76.2000000000000	1\\
76.3000000000000	1\\
76.4000000000000	1\\
76.5000000000000	1\\
76.6000000000000	1\\
76.7000000000000	1\\
76.8000000000000	1\\
76.9000000000000	1\\
77	1\\
77.1000000000000	1\\
77.2000000000000	1\\
77.3000000000000	1\\
77.4000000000000	1\\
77.5000000000000	1\\
77.6000000000000	1\\
77.7000000000000	1\\
77.8000000000000	1\\
77.9000000000000	1\\
78	1\\
78.1000000000000	1\\
78.2000000000000	1\\
78.3000000000000	1\\
78.4000000000000	1\\
78.5000000000000	1\\
78.6000000000000	1\\
78.7000000000000	1\\
78.8000000000000	1\\
78.9000000000000	1\\
79	1\\
79.1000000000000	1\\
79.2000000000000	1\\
79.3000000000000	1\\
79.4000000000000	1\\
79.5000000000000	1\\
79.6000000000000	1\\
79.7000000000000	1\\
79.8000000000000	1\\
79.9000000000000	1\\
80	1\\
80.1000000000000	1\\
80.2000000000000	1\\
80.3000000000000	1\\
80.4000000000000	1\\
80.5000000000000	1\\
80.6000000000000	1\\
80.7000000000000	1\\
80.8000000000000	1\\
80.9000000000000	1\\
81	1\\
81.1000000000000	1\\
81.2000000000000	1\\
81.3000000000000	1\\
81.4000000000000	1\\
81.5000000000000	1\\
81.6000000000000	1\\
81.7000000000000	1\\
81.8000000000000	1\\
81.9000000000000	1\\
82	1\\
82.1000000000000	1\\
82.2000000000000	1\\
82.3000000000000	1\\
82.4000000000000	1\\
82.5000000000000	1\\
82.6000000000000	1\\
82.7000000000000	1\\
82.8000000000000	1\\
82.9000000000000	1\\
83	1\\
83.1000000000000	1\\
83.2000000000000	1\\
83.3000000000000	1\\
83.4000000000000	1\\
83.5000000000000	1\\
83.6000000000000	1\\
83.7000000000000	1\\
83.8000000000000	1\\
83.9000000000000	1\\
84	1\\
84.1000000000000	1\\
84.2000000000000	1\\
84.3000000000000	1\\
84.4000000000000	1\\
84.5000000000000	1\\
84.6000000000000	1\\
84.7000000000000	1\\
84.8000000000000	1\\
84.9000000000000	1\\
85	1\\
85.1000000000000	1\\
85.2000000000000	1\\
85.3000000000000	1\\
85.4000000000000	1\\
85.5000000000000	1\\
85.6000000000000	1\\
85.7000000000000	1\\
85.8000000000000	1\\
85.9000000000000	1\\
86	1\\
86.1000000000000	1\\
86.2000000000000	1\\
86.3000000000000	1\\
86.4000000000000	1\\
86.5000000000000	1\\
86.6000000000000	1\\
86.7000000000000	1\\
86.8000000000000	1\\
86.9000000000000	1\\
87	1\\
87.1000000000000	1\\
87.2000000000000	1\\
87.3000000000000	1\\
87.4000000000000	1\\
87.5000000000000	1\\
87.6000000000000	1\\
87.7000000000000	1\\
87.8000000000000	1\\
87.9000000000000	1\\
88	1\\
88.1000000000000	1\\
88.2000000000000	1\\
88.3000000000000	1\\
88.4000000000000	1\\
88.5000000000000	1\\
88.6000000000000	1\\
88.7000000000000	1\\
88.8000000000000	1\\
88.9000000000000	1\\
89	1\\
89.1000000000000	1\\
89.2000000000000	1\\
89.3000000000000	1\\
89.4000000000000	1\\
89.5000000000000	1\\
89.6000000000000	1\\
89.7000000000000	1\\
89.8000000000000	1\\
89.9000000000000	1\\
90	1\\
90.1000000000000	1\\
90.2000000000000	1\\
90.3000000000000	1\\
90.4000000000000	1\\
90.5000000000000	1\\
90.6000000000000	1\\
90.7000000000000	1\\
90.8000000000000	1\\
90.9000000000000	1\\
91	1\\
91.1000000000000	1\\
91.2000000000000	1\\
91.3000000000000	1\\
91.4000000000000	1\\
91.5000000000000	1\\
91.6000000000000	1\\
91.7000000000000	1\\
91.8000000000000	1\\
91.9000000000000	1\\
92	1\\
92.1000000000000	1\\
92.2000000000000	1\\
92.3000000000000	1\\
92.4000000000000	1\\
92.5000000000000	1\\
92.6000000000000	1\\
92.7000000000000	1\\
92.8000000000000	1\\
92.9000000000000	1\\
93	1\\
93.1000000000000	1\\
93.2000000000000	1\\
93.3000000000000	1\\
93.4000000000000	1\\
93.5000000000000	1\\
93.6000000000000	1\\
93.7000000000000	1\\
93.8000000000000	1\\
93.9000000000000	1\\
94	1\\
94.1000000000000	1\\
94.2000000000000	1\\
94.3000000000000	1\\
94.4000000000000	1\\
94.5000000000000	1\\
94.6000000000000	1\\
94.7000000000000	1\\
94.8000000000000	1\\
94.9000000000000	1\\
95	1\\
95.1000000000000	1\\
95.2000000000000	1\\
95.3000000000000	1\\
95.4000000000000	1\\
95.5000000000000	1\\
95.6000000000000	1\\
95.7000000000000	1\\
95.8000000000000	1\\
95.9000000000000	1\\
96	1\\
96.1000000000000	1\\
96.2000000000000	1\\
96.3000000000000	1\\
96.4000000000000	1\\
96.5000000000000	1\\
96.6000000000000	1\\
96.7000000000000	1\\
96.8000000000000	1\\
96.9000000000000	1\\
97	1\\
97.1000000000000	1\\
97.2000000000000	1\\
97.3000000000000	1\\
97.4000000000000	1\\
97.5000000000000	1\\
97.6000000000000	1\\
97.7000000000000	1\\
97.8000000000000	1\\
97.9000000000000	1\\
98	1\\
98.1000000000000	1\\
98.2000000000000	1\\
98.3000000000000	1\\
98.4000000000000	1\\
98.5000000000000	1\\
98.6000000000000	1\\
98.7000000000000	1\\
98.8000000000000	1\\
98.9000000000000	1\\
99	1\\
99.1000000000000	1\\
99.2000000000000	1\\
99.3000000000000	1\\
99.4000000000000	1\\
99.5000000000000	1\\
99.6000000000000	1\\
99.7000000000000	1\\
99.8000000000000	1\\
99.9000000000000	1\\
100	1\\
};
\addlegendentry{$\lambda=0.5$, simulation}

\addplot [color=cyan, line width=0.8pt]
  table[row sep=crcr]{
0.100000000000000	3.92293016994697e-07\\
0.200000000000000	6.02189948238787e-06\\
0.300000000000000	3.15904145681662e-05\\
0.400000000000000	0.000104107083091197\\
0.500000000000000	0.000263024041160465\\
0.600000000000000	0.000558895129758451\\
0.700000000000000	0.00105117484690331\\
0.800000000000000	0.00180560134342703\\
0.900000000000000	0.00289147467994580\\
1	0.00437904058367984\\
1.10000000000000	0.00633711399454243\\
1.20000000000000	0.00883102038899862\\
1.30000000000000	0.0119208918952427\\
1.40000000000000	0.0156603261046360\\
1.50000000000000	0.0200953954836814\\
1.60000000000000	0.0252639822084027\\
1.70000000000000	0.0311954053491496\\
1.80000000000000	0.0379103032699158\\
1.90000000000000	0.0454207328119678\\
2	0.0537304474857316\\
2.10000000000000	0.0628353188671481\\
2.20000000000000	0.0727238682064383\\
2.30000000000000	0.0833778785497458\\
2.40000000000000	0.0947730611831394\\
2.50000000000000	0.106879753743385\\
2.60000000000000	0.119663630767321\\
2.70000000000000	0.133086410682165\\
2.80000000000000	0.147106546216533\\
2.90000000000000	0.161679887905482\\
3.00000000000000	0.176760312759872\\
3.10000000000000	0.192300312271703\\
3.20000000000000	0.208251535742987\\
3.30000000000000	0.224565286472505\\
3.40000000000000	0.241192969632952\\
3.50000000000000	0.258086491742783\\
3.60000000000000	0.275198612505969\\
3.70000000000000	0.292483250481989\\
3.80000000000000	0.309895744580062\\
3.90000000000000	0.327393073767115\\
4	0.344934037657867\\
4.10000000000000	0.362479400835682\\
4.20000000000000	0.379992003850748\\
4.30000000000000	0.397436843872173\\
4.40000000000000	0.414781127945596\\
4.50000000000000	0.431994301739102\\
4.60000000000000	0.449048056557403\\
4.70000000000000	0.465916317275693\\
4.80000000000000	0.482575213697589\\
4.90000000000000	0.499003037681978\\
5	0.515180188216554\\
5.10000000000000	0.531089106445423\\
5.20000000000000	0.546714202487778\\
5.30000000000000	0.562041775716921\\
5.40000000000000	0.577059930006037\\
5.50000000000000	0.591758485290653\\
5.60000000000000	0.606128886648840\\
5.70000000000000	0.620164111959777\\
5.80000000000000	0.633858579069844\\
5.90000000000000	0.647208053273185\\
6	0.660209555800834\\
6.10000000000000	0.672861273908911\\
6.20000000000000	0.685162473061856\\
6.30000000000000	0.697113411620973\\
6.40000000000000	0.708715258371186\\
6.50000000000000	0.719970013149587\\
6.60000000000000	0.730880430777492\\
6.70000000000000	0.741449948442980\\
6.80000000000000	0.751682616632575\\
6.90000000000000	0.761583033668584\\
7	0.771156283871947\\
7.10000000000000	0.780407879338918\\
7.20000000000000	0.789343705292976\\
7.30000000000000	0.797969968950671\\
7.40000000000000	0.806293151821165\\
7.50000000000000	0.814319965343701\\
7.60000000000000	0.822057309754725\\
7.70000000000000	0.829512236066578\\
7.80000000000000	0.836691911032239\\
7.90000000000000	0.843603584965253\\
8	0.850254562280457\\
8.10000000000000	0.856652174619186\\
8.20000000000000	0.862803756422070\\
8.30000000000000	0.868716622813113\\
8.40000000000000	0.874398049660348\\
8.50000000000000	0.879855255680761\\
8.60000000000000	0.885095386460257\\
8.70000000000000	0.890125500263125\\
8.80000000000000	0.894952555509499\\
8.90000000000000	0.899583399803820\\
9	0.904024760401913\\
9.10000000000000	0.908283236009248\\
9.20000000000000	0.912365289807892\\
9.30000000000000	0.916277243614711\\
9.40000000000000	0.920025273078472\\
9.50000000000000	0.923615403828464\\
9.60000000000000	0.927053508492269\\
9.70000000000000	0.930345304505126\\
9.80000000000000	0.933496352638112\\
9.90000000000000	0.936512056176933\\
10	0.939397660687596\\
10.1000000000000	0.942158254309493\\
10.2000000000000	0.944798768520551\\
10.3000000000000	0.947323979323034\\
10.4000000000000	0.949738508802310\\
10.5000000000000	0.952046827014506\\
10.6000000000000	0.954253254162292\\
10.7000000000000	0.956361963021285\\
10.8000000000000	0.958376981582563\\
10.9000000000000	0.960302195879615\\
11	0.962141352970736\\
11.1000000000000	0.963898064050380\\
11.2000000000000	0.965575807665330\\
11.3000000000000	0.967177933013742\\
11.4000000000000	0.968707663307152\\
11.5000000000000	0.970168099177451\\
11.6000000000000	0.971562222112613\\
11.7000000000000	0.972892897906574\\
11.8000000000000	0.974162880110209\\
11.9000000000000	0.975374813471758\\
12	0.976531237356325\\
12.1000000000000	0.977634589135315\\
12.2000000000000	0.978687207537735\\
12.3000000000000	0.979691335956318\\
12.4000000000000	0.980649125702349\\
12.5000000000000	0.981562639203931\\
12.6000000000000	0.982433853143183\\
12.7000000000000	0.983264661528591\\
12.8000000000000	0.984056878699359\\
12.9000000000000	0.984812242259202\\
13	0.985532415937541\\
13.1000000000000	0.986218992376539\\
13.2000000000000	0.986873495842860\\
13.3000000000000	0.987497384863396\\
13.4000000000000	0.988092054784566\\
13.5000000000000	0.988658840255110\\
13.6000000000000	0.989199017632545\\
13.7000000000000	0.989713807313730\\
13.8000000000000	0.990204375990170\\
13.9000000000000	0.990671838828897\\
14	0.991117261579917\\
14.1000000000000	0.991541662611368\\
14.2000000000000	0.991946014873634\\
14.3000000000000	0.992331247793794\\
14.4000000000000	0.992698249101839\\
14.5000000000000	0.993047866590187\\
14.6000000000000	0.993380909808072\\
14.7000000000000	0.993698151692430\\
14.8000000000000	0.994000330136953\\
14.9000000000000	0.994288149500978\\
15	0.994562282059930\\
15.1000000000000	0.994823369399024\\
15.2000000000000	0.995072023751931\\
15.3000000000000	0.995308829286131\\
15.4000000000000	0.995534343336626\\
15.5000000000000	0.995749097589725\\
15.6000000000000	0.995953599218533\\
15.7000000000000	0.996148331971803\\
15.8000000000000	0.996333757217760\\
15.9000000000000	0.996510314944478\\
16	0.996678424718363\\
16.1000000000000	0.996838486602265\\
16.2000000000000	0.996990882034708\\
16.3000000000000	0.997135974671672\\
16.4000000000000	0.997274111192363\\
16.5000000000000	0.997405622070324\\
16.6000000000000	0.997530822311239\\
16.7000000000000	0.997650012158723\\
16.8000000000000	0.997763477769354\\
16.9000000000000	0.997871491858175\\
17.0000000000000	0.997974314315849\\
17.1000000000000	0.998072192798605\\
17.2000000000000	0.998165363292090\\
17.3000000000000	0.998254050650191\\
17.4000000000000	0.998338469109864\\
17.5000000000000	0.998418822782964\\
17.6000000000000	0.998495306126039\\
17.7000000000000	0.998568104389020\\
17.8000000000000	0.998637394043684\\
17.9000000000000	0.998703343192772\\
18.0000000000000	0.998766111960572\\
18.1000000000000	0.998825852865769\\
18.2000000000000	0.998882711177330\\
18.3000000000000	0.998936825254150\\
18.4000000000000	0.998988326869188\\
18.5000000000000	0.999037341518735\\
18.6000000000000	0.999083988717507\\
18.7000000000000	0.999128382280154\\
18.8000000000000	0.999170630589806\\
18.9000000000000	0.999210836854226\\
19.0000000000000	0.999249099350113\\
19.1000000000000	0.999285511656098\\
19.2000000000000	0.999320162874927\\
19.3000000000000	0.999353137845331\\
19.4000000000000	0.999384517344023\\
19.5000000000000	0.999414378278303\\
19.6000000000000	0.999442793869659\\
19.7000000000000	0.999469833828800\\
19.8000000000000	0.999495564522499\\
19.9000000000000	0.999520049132624\\
20.0000000000000	0.999543347807700\\
20.1000000000000	0.999565517807373\\
20.2000000000000	0.999586613640071\\
20.3000000000000	0.999606687194190\\
20.4000000000000	0.999625787863106\\
20.5000000000000	0.999643962664287\\
20.6000000000000	0.999661256352786\\
20.7000000000000	0.999677711529377\\
20.8000000000000	0.999693368743569\\
20.9000000000000	0.999708266591753\\
21.0000000000000	0.999722441810694\\
21.1000000000000	0.999735929366601\\
21.2000000000000	0.999748762539958\\
21.3000000000000	0.999760973006340\\
21.4000000000000	0.999772590913381\\
21.5000000000000	0.999783644954086\\
21.6000000000000	0.999794162436655\\
21.7000000000000	0.999804169350982\\
21.8000000000000	0.999813690431982\\
21.9000000000000	0.999822749219908\\
22.0000000000000	0.999831368117782\\
22.1000000000000	0.999839568446087\\
22.2000000000000	0.999847370494851\\
22.3000000000000	0.999854793573240\\
22.4000000000000	0.999861856056772\\
22.5000000000000	0.999868575432291\\
22.6000000000000	0.999874968340766\\
22.7000000000000	0.999881050618060\\
22.8000000000000	0.999886837333733\\
22.9000000000000	0.999892342827994\\
23.0000000000000	0.999897580746873\\
23.1000000000000	0.999902564075713\\
23.2000000000000	0.999907305171048\\
23.3000000000000	0.999911815790960\\
23.4000000000000	0.999916107123965\\
23.5000000000000	0.999920189816526\\
23.6000000000000	0.999924073999227\\
23.7000000000000	0.999927769311704\\
23.8000000000000	0.999931284926366\\
23.9000000000000	0.999934629570982\\
24.0000000000000	0.999937811550172\\
24.1000000000000	0.999940838765875\\
24.2000000000000	0.999943718736818\\
24.3000000000000	0.999946458617059\\
24.4000000000000	0.999949065213630\\
24.5000000000000	0.999951545003327\\
24.6000000000000	0.999953904148699\\
24.7000000000000	0.999956148513255\\
24.8000000000000	0.999958283675949\\
24.9000000000000	0.999960314944956\\
25.0000000000000	0.999962247370786\\
25.1000000000000	0.999964085758771\\
25.2000000000000	0.999965834680937\\
25.3000000000000	0.999967498487314\\
25.4000000000000	0.999969081316693\\
25.5000000000000	0.999970587106866\\
25.6000000000000	0.999972019604366\\
25.7000000000000	0.999973382373744\\
25.8000000000000	0.999974678806395\\
25.9000000000000	0.999975912128947\\
26.0000000000000	0.999977085411264\\
26.1000000000000	0.999978201574040\\
26.2000000000000	0.999979263396043\\
26.3000000000000	0.999980273520997\\
26.4000000000000	0.999981234464137\\
26.5000000000000	0.999982148618447\\
26.6000000000000	0.999983018260586\\
26.7000000000000	0.999983845556544\\
26.8000000000000	0.999984632567008\\
26.9000000000000	0.999985381252476\\
27.0000000000000	0.999986093478125\\
27.1000000000000	0.999986771018434\\
27.2000000000000	0.999987415561594\\
27.3000000000000	0.999988028713698\\
27.4000000000000	0.999988612002724\\
27.5000000000000	0.999989166882337\\
27.6000000000000	0.999989694735495\\
27.7000000000000	0.999990196877883\\
27.8000000000000	0.999990674561187\\
27.9000000000000	0.999991128976200\\
28.0000000000000	0.999991561255780\\
28.1000000000000	0.999991972477671\\
28.2000000000000	0.999992363667177\\
28.3000000000000	0.999992735799713\\
28.4000000000000	0.999993089803230\\
28.5000000000000	0.999993426560524\\
28.6000000000000	0.999993746911427\\
28.7000000000000	0.999994051654900\\
28.8000000000000	0.999994341551022\\
28.9000000000000	0.999994617322873\\
29.0000000000000	0.999994879658342\\
29.1000000000000	0.999995129211833\\
29.2000000000000	0.999995366605897\\
29.3000000000000	0.999995592432778\\
29.4000000000000	0.999995807255888\\
29.5000000000000	0.999996011611214\\
29.6000000000000	0.999996206008646\\
29.7000000000000	0.999996390933249\\
29.8000000000000	0.999996566846472\\
29.9000000000000	0.999996734187296\\
30.0000000000000	0.999996893373327\\
30.1000000000000	0.999997044801836\\
30.2000000000000	0.999997188850751\\
30.3000000000000	0.999997325879593\\
30.4000000000000	0.999997456230377\\
30.5000000000000	0.999997580228463\\
30.6000000000000	0.999997698183363\\
30.7000000000000	0.999997810389518\\
30.8000000000000	0.999997917127027\\
30.9000000000000	0.999998018662347\\
31.0000000000000	0.999998115248957\\
31.1000000000000	0.999998207127989\\
31.2000000000000	0.999998294528832\\
31.3000000000000	0.999998377669697\\
31.4000000000000	0.999998456758171\\
31.5000000000000	0.999998531991725\\
31.6000000000000	0.999998603558211\\
31.7000000000000	0.999998671636332\\
31.8000000000000	0.999998736396084\\
31.9000000000000	0.999998797999179\\
32	0.999998856599454\\
32.1000000000000	0.999998912343250\\
32.2000000000000	0.999998965369778\\
32.3000000000000	0.999999015811467\\
32.4000000000000	0.999999063794292\\
32.5000000000000	0.999999109438093\\
32.6000000000000	0.999999152856868\\
32.7000000000000	0.999999194159063\\
32.8000000000000	0.999999233447838\\
32.9000000000000	0.999999270821326\\
33	0.999999306372880\\
33.1000000000000	0.999999340191303\\
33.2000000000000	0.999999372361071\\
33.3000000000000	0.999999402962542\\
33.4000000000000	0.999999432072161\\
33.5000000000000	0.999999459762645\\
33.6000000000000	0.999999486103168\\
33.7000000000000	0.999999511159533\\
33.8000000000000	0.999999534994337\\
33.9000000000000	0.999999557667126\\
34	0.999999579234542\\
34.1000000000000	0.999999599750470\\
34.2000000000000	0.999999619266166\\
34.3000000000000	0.999999637830388\\
34.4000000000000	0.999999655489519\\
34.5000000000000	0.999999672287681\\
34.6000000000000	0.999999688266845\\
34.7000000000000	0.999999703466936\\
34.8000000000000	0.999999717925935\\
34.9000000000000	0.999999731679969\\
35	0.999999744763406\\
35.1000000000000	0.999999757208937\\
35.2000000000000	0.999999769047663\\
35.3000000000000	0.999999780309165\\
35.4000000000000	0.999999791021584\\
35.5000000000000	0.999999801211689\\
35.6000000000000	0.999999810904946\\
35.7000000000000	0.999999820125576\\
35.8000000000000	0.999999828896622\\
35.9000000000000	0.999999837240002\\
36	0.999999845176568\\
36.1000000000000	0.999999852726153\\
36.2000000000000	0.999999859907625\\
36.3000000000000	0.999999866738930\\
36.4000000000000	0.999999873237142\\
36.5000000000000	0.999999879418501\\
36.6000000000000	0.999999885298454\\
36.7000000000000	0.999999890891698\\
36.8000000000000	0.999999896212212\\
36.9000000000000	0.999999901273293\\
37	0.999999906087589\\
37.1000000000000	0.999999910667135\\
37.2000000000000	0.999999915023375\\
37.3000000000000	0.999999919167198\\
37.4000000000000	0.999999923108960\\
37.5000000000000	0.999999926858514\\
37.6000000000000	0.999999930425232\\
37.7000000000000	0.999999933818028\\
37.8000000000000	0.999999937045383\\
37.9000000000000	0.999999940115364\\
38	0.999999943035644\\
38.1000000000000	0.999999945813522\\
38.2000000000000	0.999999948455942\\
38.3000000000000	0.999999950969509\\
38.4000000000000	0.999999953360507\\
38.5000000000000	0.999999955634910\\
38.6000000000000	0.999999957798405\\
38.7000000000000	0.999999959856400\\
38.8000000000000	0.999999961814039\\
38.9000000000000	0.999999963676216\\
39.0000000000000	0.999999965447584\\
39.1000000000000	0.999999967132574\\
39.2000000000000	0.999999968735395\\
39.3000000000000	0.999999970260056\\
39.4000000000000	0.999999971710367\\
39.5000000000000	0.999999973089953\\
39.6000000000000	0.999999974402265\\
39.7000000000000	0.999999975650581\\
39.8000000000000	0.999999976838023\\
39.9000000000000	0.999999977967560\\
40.0000000000000	0.999999979042013\\
40.1000000000000	0.999999980064071\\
40.2000000000000	0.999999981036287\\
40.3000000000000	0.999999981961093\\
40.4000000000000	0.999999982840800\\
40.5000000000000	0.999999983677607\\
40.6000000000000	0.999999984473606\\
40.7000000000000	0.999999985230788\\
40.8000000000000	0.999999985951045\\
40.9000000000000	0.999999986636177\\
41.0000000000000	0.999999987287898\\
41.1000000000000	0.999999987907838\\
41.2000000000000	0.999999988497544\\
41.3000000000000	0.999999989058493\\
41.4000000000000	0.999999989592086\\
41.5000000000000	0.999999990099658\\
41.6000000000000	0.999999990582477\\
41.7000000000000	0.999999991041750\\
41.8000000000000	0.999999991478627\\
41.9000000000000	0.999999991894197\\
42.0000000000000	0.999999992289502\\
42.1000000000000	0.999999992665529\\
42.2000000000000	0.999999993023218\\
42.3000000000000	0.999999993363464\\
42.4000000000000	0.999999993687116\\
42.5000000000000	0.999999993994985\\
42.6000000000000	0.999999994287840\\
42.7000000000000	0.999999994566413\\
42.8000000000000	0.999999994831401\\
42.9000000000000	0.999999995083466\\
43.0000000000000	0.999999995323238\\
43.1000000000000	0.999999995551318\\
43.2000000000000	0.999999995768274\\
43.3000000000000	0.999999995974650\\
43.4000000000000	0.999999996170961\\
43.5000000000000	0.999999996357698\\
43.6000000000000	0.999999996535329\\
43.7000000000000	0.999999996704297\\
43.8000000000000	0.999999996865025\\
43.9000000000000	0.999999997017914\\
44.0000000000000	0.999999997163347\\
44.1000000000000	0.999999997301688\\
44.2000000000000	0.999999997433282\\
44.3000000000000	0.999999997558458\\
44.4000000000000	0.999999997677530\\
44.5000000000000	0.999999997790795\\
44.6000000000000	0.999999997898536\\
44.7000000000000	0.999999998001022\\
44.8000000000000	0.999999998098511\\
44.9000000000000	0.999999998191245\\
45.0000000000000	0.999999998279457\\
45.1000000000000	0.999999998363366\\
45.2000000000000	0.999999998443184\\
45.3000000000000	0.999999998519109\\
45.4000000000000	0.999999998591331\\
45.5000000000000	0.999999998660031\\
45.6000000000000	0.999999998725380\\
45.7000000000000	0.999999998787543\\
45.8000000000000	0.999999998846674\\
45.9000000000000	0.999999998902921\\
46.0000000000000	0.999999998956425\\
46.1000000000000	0.999999999007319\\
46.2000000000000	0.999999999055732\\
46.3000000000000	0.999999999101784\\
46.4000000000000	0.999999999145589\\
46.5000000000000	0.999999999187259\\
46.6000000000000	0.999999999226896\\
46.7000000000000	0.999999999264600\\
46.8000000000000	0.999999999300465\\
46.9000000000000	0.999999999334581\\
47.0000000000000	0.999999999367033\\
47.1000000000000	0.999999999397903\\
47.2000000000000	0.999999999427267\\
47.3000000000000	0.999999999455199\\
47.4000000000000	0.999999999481769\\
47.5000000000000	0.999999999507043\\
47.6000000000000	0.999999999531084\\
47.7000000000000	0.999999999553954\\
47.8000000000000	0.999999999575707\\
47.9000000000000	0.999999999596400\\
48.0000000000000	0.999999999616083\\
48.1000000000000	0.999999999634807\\
48.2000000000000	0.999999999652617\\
48.3000000000000	0.999999999669559\\
48.4000000000000	0.999999999685675\\
48.5000000000000	0.999999999701005\\
48.6000000000000	0.999999999715587\\
48.7000000000000	0.999999999729458\\
48.8000000000000	0.999999999742652\\
48.9000000000000	0.999999999755203\\
49.0000000000000	0.999999999767142\\
49.1000000000000	0.999999999778498\\
49.2000000000000	0.999999999789301\\
49.3000000000000	0.999999999799577\\
49.4000000000000	0.999999999809351\\
49.5000000000000	0.999999999818649\\
49.6000000000000	0.999999999827494\\
49.7000000000000	0.999999999835907\\
49.8000000000000	0.999999999843910\\
49.9000000000000	0.999999999851523\\
50.0000000000000	0.999999999858764\\
50.1000000000000	0.999999999865652\\
50.2000000000000	0.999999999872204\\
50.3000000000000	0.999999999878437\\
50.4000000000000	0.999999999884366\\
50.5000000000000	0.999999999890005\\
50.6000000000000	0.999999999895370\\
50.7000000000000	0.999999999900473\\
50.8000000000000	0.999999999905327\\
50.9000000000000	0.999999999909944\\
51	0.999999999914336\\
51.1000000000000	0.999999999918514\\
51.2000000000000	0.999999999922488\\
51.3000000000000	0.999999999926268\\
51.4000000000000	0.999999999929864\\
51.5000000000000	0.999999999933285\\
51.6000000000000	0.999999999936539\\
51.7000000000000	0.999999999939634\\
51.8000000000000	0.999999999942578\\
51.9000000000000	0.999999999945379\\
52	0.999999999948043\\
52.1000000000000	0.999999999950576\\
52.2000000000000	0.999999999952987\\
52.3000000000000	0.999999999955280\\
52.4000000000000	0.999999999957461\\
52.5000000000000	0.999999999959536\\
52.6000000000000	0.999999999961509\\
52.7000000000000	0.999999999963386\\
52.8000000000000	0.999999999965172\\
52.9000000000000	0.999999999966871\\
53	0.999999999968487\\
53.1000000000000	0.999999999970023\\
53.2000000000000	0.999999999971485\\
53.3000000000000	0.999999999972876\\
53.4000000000000	0.999999999974199\\
53.5000000000000	0.999999999975457\\
53.6000000000000	0.999999999976655\\
53.7000000000000	0.999999999977793\\
53.8000000000000	0.999999999978876\\
53.9000000000000	0.999999999979906\\
54	0.999999999980886\\
54.1000000000000	0.999999999981819\\
54.2000000000000	0.999999999982705\\
54.3000000000000	0.999999999983549\\
54.4000000000000	0.999999999984351\\
54.5000000000000	0.999999999985115\\
54.6000000000000	0.999999999985841\\
54.7000000000000	0.999999999986531\\
54.8000000000000	0.999999999987188\\
54.9000000000000	0.999999999987813\\
55	0.999999999988408\\
55.1000000000000	0.999999999988973\\
55.2000000000000	0.999999999989511\\
55.3000000000000	0.999999999990022\\
55.4000000000000	0.999999999990509\\
55.5000000000000	0.999999999990972\\
55.6000000000000	0.999999999991412\\
55.7000000000000	0.999999999991831\\
55.8000000000000	0.999999999992230\\
55.9000000000000	0.999999999992609\\
56	0.999999999992969\\
56.1000000000000	0.999999999993312\\
56.2000000000000	0.999999999993639\\
56.3000000000000	0.999999999993949\\
56.4000000000000	0.999999999994244\\
56.5000000000000	0.999999999994525\\
56.6000000000000	0.999999999994792\\
56.7000000000000	0.999999999995046\\
56.8000000000000	0.999999999995288\\
56.9000000000000	0.999999999995518\\
57	0.999999999995736\\
57.1000000000000	0.999999999995944\\
57.2000000000000	0.999999999996142\\
57.3000000000000	0.999999999996330\\
57.4000000000000	0.999999999996510\\
57.5000000000000	0.999999999996680\\
57.6000000000000	0.999999999996842\\
57.7000000000000	0.999999999996996\\
57.8000000000000	0.999999999997142\\
57.9000000000000	0.999999999997282\\
58	0.999999999997415\\
58.1000000000000	0.999999999997541\\
58.2000000000000	0.999999999997661\\
58.3000000000000	0.999999999997775\\
58.4000000000000	0.999999999997884\\
58.5000000000000	0.999999999997987\\
58.6000000000000	0.999999999998085\\
58.7000000000000	0.999999999998178\\
58.8000000000000	0.999999999998267\\
58.9000000000000	0.999999999998352\\
59	0.999999999998432\\
59.1000000000000	0.999999999998509\\
59.2000000000000	0.999999999998582\\
59.3000000000000	0.999999999998651\\
59.4000000000000	0.999999999998717\\
59.5000000000000	0.999999999998780\\
59.6000000000000	0.999999999998839\\
59.7000000000000	0.999999999998896\\
59.8000000000000	0.999999999998950\\
59.9000000000000	0.999999999999001\\
60	0.999999999999050\\
60.1000000000000	0.999999999999096\\
60.2000000000000	0.999999999999141\\
60.3000000000000	0.999999999999183\\
60.4000000000000	0.999999999999223\\
60.5000000000000	0.999999999999261\\
60.6000000000000	0.999999999999297\\
60.7000000000000	0.999999999999331\\
60.8000000000000	0.999999999999364\\
60.9000000000000	0.999999999999395\\
61	0.999999999999425\\
61.1000000000000	0.999999999999453\\
61.2000000000000	0.999999999999479\\
61.3000000000000	0.999999999999505\\
61.4000000000000	0.999999999999529\\
61.5000000000000	0.999999999999552\\
61.6000000000000	0.999999999999574\\
61.7000000000000	0.999999999999595\\
61.8000000000000	0.999999999999615\\
61.9000000000000	0.999999999999633\\
62	0.999999999999651\\
62.1000000000000	0.999999999999668\\
62.2000000000000	0.999999999999685\\
62.3000000000000	0.999999999999700\\
62.4000000000000	0.999999999999715\\
62.5000000000000	0.999999999999729\\
62.6000000000000	0.999999999999742\\
62.7000000000000	0.999999999999755\\
62.8000000000000	0.999999999999767\\
62.9000000000000	0.999999999999778\\
63	0.999999999999789\\
63.1000000000000	0.999999999999799\\
63.2000000000000	0.999999999999809\\
63.3000000000000	0.999999999999819\\
63.4000000000000	0.999999999999827\\
63.5000000000000	0.999999999999836\\
63.6000000000000	0.999999999999844\\
63.7000000000000	0.999999999999852\\
63.8000000000000	0.999999999999859\\
63.9000000000000	0.999999999999866\\
64	0.999999999999872\\
64.1000000000000	0.999999999999879\\
64.2000000000000	0.999999999999885\\
64.3000000000000	0.999999999999890\\
64.4000000000000	0.999999999999896\\
64.5000000000000	0.999999999999901\\
64.6000000000000	0.999999999999906\\
64.7000000000000	0.999999999999910\\
64.8000000000000	0.999999999999915\\
64.9000000000000	0.999999999999919\\
65	0.999999999999923\\
65.1000000000000	0.999999999999927\\
65.2000000000000	0.999999999999930\\
65.3000000000000	0.999999999999934\\
65.4000000000000	0.999999999999937\\
65.5000000000000	0.999999999999940\\
65.6000000000000	0.999999999999943\\
65.7000000000000	0.999999999999946\\
65.8000000000000	0.999999999999949\\
65.9000000000000	0.999999999999951\\
66	0.999999999999954\\
66.1000000000000	0.999999999999956\\
66.2000000000000	0.999999999999958\\
66.3000000000000	0.999999999999960\\
66.4000000000000	0.999999999999962\\
66.5000000000000	0.999999999999964\\
66.6000000000000	0.999999999999966\\
66.7000000000000	0.999999999999968\\
66.8000000000000	0.999999999999969\\
66.9000000000000	0.999999999999971\\
67	0.999999999999972\\
67.1000000000000	0.999999999999974\\
67.2000000000000	0.999999999999975\\
67.3000000000000	0.999999999999976\\
67.4000000000000	0.999999999999978\\
67.5000000000000	0.999999999999979\\
67.6000000000000	0.999999999999980\\
67.7000000000000	0.999999999999981\\
67.8000000000000	0.999999999999982\\
67.9000000000000	0.999999999999983\\
68	0.999999999999984\\
68.1000000000000	0.999999999999985\\
68.2000000000000	0.999999999999986\\
68.3000000000000	0.999999999999986\\
68.4000000000000	0.999999999999987\\
68.5000000000000	0.999999999999988\\
68.6000000000000	0.999999999999988\\
68.7000000000000	0.999999999999989\\
68.8000000000000	0.999999999999990\\
68.9000000000000	0.999999999999990\\
69	0.999999999999991\\
69.1000000000000	0.999999999999991\\
69.2000000000000	0.999999999999992\\
69.3000000000000	0.999999999999992\\
69.4000000000000	0.999999999999993\\
69.5000000000000	0.999999999999993\\
69.6000000000000	0.999999999999993\\
69.7000000000000	0.999999999999994\\
69.8000000000000	0.999999999999994\\
69.9000000000000	0.999999999999994\\
70	0.999999999999995\\
70.1000000000000	0.999999999999995\\
70.2000000000000	0.999999999999995\\
70.3000000000000	0.999999999999996\\
70.4000000000000	0.999999999999996\\
70.5000000000000	0.999999999999996\\
70.6000000000000	0.999999999999996\\
70.7000000000000	0.999999999999997\\
70.8000000000000	0.999999999999997\\
70.9000000000000	0.999999999999997\\
71	0.999999999999997\\
71.1000000000000	0.999999999999997\\
71.2000000000000	0.999999999999998\\
71.3000000000000	0.999999999999998\\
71.4000000000000	0.999999999999998\\
71.5000000000000	0.999999999999998\\
71.6000000000000	0.999999999999998\\
71.7000000000000	0.999999999999998\\
71.8000000000000	0.999999999999999\\
71.9000000000000	0.999999999999999\\
72	0.999999999999999\\
72.1000000000000	0.999999999999999\\
72.2000000000000	0.999999999999999\\
72.3000000000000	0.999999999999999\\
72.4000000000000	1.00000000000000\\
72.5000000000000	1.00000000000000\\
72.6000000000000	1\\
72.7000000000000	1\\
72.8000000000000	1\\
72.9000000000000	1\\
73	1\\
73.1000000000000	1\\
73.2000000000000	1\\
73.3000000000000	1\\
73.4000000000000	1\\
73.5000000000000	1\\
73.6000000000000	1\\
73.7000000000000	1\\
73.8000000000000	1\\
73.9000000000000	1\\
74	1\\
74.1000000000000	1\\
74.2000000000000	1\\
74.3000000000000	1\\
74.4000000000000	1\\
74.5000000000000	1\\
74.6000000000000	1\\
74.7000000000000	1\\
74.8000000000000	1\\
74.9000000000000	1\\
75	1\\
75.1000000000000	1\\
75.2000000000000	1\\
75.3000000000000	1\\
75.4000000000000	1\\
75.5000000000000	1\\
75.6000000000000	1\\
75.7000000000000	1\\
75.8000000000000	1\\
75.9000000000000	1\\
76	1\\
76.1000000000000	1\\
76.2000000000000	1\\
76.3000000000000	1\\
76.4000000000000	1\\
76.5000000000000	1\\
76.6000000000000	1\\
76.7000000000000	1\\
76.8000000000000	1\\
76.9000000000000	1\\
77	1\\
77.1000000000000	1\\
77.2000000000000	1\\
77.3000000000000	1\\
77.4000000000000	1\\
77.5000000000000	1\\
77.6000000000000	1\\
77.7000000000000	1\\
77.8000000000000	1\\
77.9000000000000	1\\
78	1\\
78.1000000000000	1\\
78.2000000000000	1\\
78.3000000000000	1\\
78.4000000000000	1\\
78.5000000000000	1\\
78.6000000000000	1\\
78.7000000000000	1\\
78.8000000000000	1\\
78.9000000000000	1\\
79	1\\
79.1000000000000	1\\
79.2000000000000	1\\
79.3000000000000	1\\
79.4000000000000	1\\
79.5000000000000	1\\
79.6000000000000	1\\
79.7000000000000	1\\
79.8000000000000	1\\
79.9000000000000	1\\
80	1\\
80.1000000000000	1\\
80.2000000000000	1\\
80.3000000000000	1\\
80.4000000000000	1\\
80.5000000000000	1\\
80.6000000000000	1\\
80.7000000000000	1\\
80.8000000000000	1\\
80.9000000000000	1\\
81	1\\
81.1000000000000	1\\
81.2000000000000	1\\
81.3000000000000	1\\
81.4000000000000	1\\
81.5000000000000	1\\
81.6000000000000	1\\
81.7000000000000	1\\
81.8000000000000	1\\
81.9000000000000	1\\
82	1\\
82.1000000000000	1\\
82.2000000000000	1\\
82.3000000000000	1\\
82.4000000000000	1\\
82.5000000000000	1\\
82.6000000000000	1\\
82.7000000000000	1\\
82.8000000000000	1\\
82.9000000000000	1\\
83	1\\
83.1000000000000	1\\
83.2000000000000	1\\
83.3000000000000	1\\
83.4000000000000	1\\
83.5000000000000	1\\
83.6000000000000	1\\
83.7000000000000	1\\
83.8000000000000	1\\
83.9000000000000	1\\
84	1\\
84.1000000000000	1\\
84.2000000000000	1\\
84.3000000000000	1\\
84.4000000000000	1\\
84.5000000000000	1\\
84.6000000000000	1\\
84.7000000000000	1\\
84.8000000000000	1\\
84.9000000000000	1\\
85	1\\
85.1000000000000	1\\
85.2000000000000	1\\
85.3000000000000	1\\
85.4000000000000	1\\
85.5000000000000	1\\
85.6000000000000	1\\
85.7000000000000	1\\
85.8000000000000	1\\
85.9000000000000	1\\
86	1\\
86.1000000000000	1\\
86.2000000000000	1\\
86.3000000000000	1\\
86.4000000000000	1\\
86.5000000000000	1\\
86.6000000000000	1\\
86.7000000000000	1\\
86.8000000000000	1\\
86.9000000000000	1\\
87	1\\
87.1000000000000	1\\
87.2000000000000	1\\
87.3000000000000	1\\
87.4000000000000	1\\
87.5000000000000	1\\
87.6000000000000	1\\
87.7000000000000	1\\
87.8000000000000	1\\
87.9000000000000	1\\
88	1\\
88.1000000000000	1\\
88.2000000000000	1\\
88.3000000000000	1\\
88.4000000000000	1\\
88.5000000000000	1\\
88.6000000000000	1\\
88.7000000000000	1\\
88.8000000000000	1\\
88.9000000000000	1\\
89	1\\
89.1000000000000	1\\
89.2000000000000	1\\
89.3000000000000	1\\
89.4000000000000	1\\
89.5000000000000	1\\
89.6000000000000	1\\
89.7000000000000	1\\
89.8000000000000	1\\
89.9000000000000	1\\
90	1\\
90.1000000000000	1\\
90.2000000000000	1\\
90.3000000000000	1\\
90.4000000000000	1\\
90.5000000000000	1\\
90.6000000000000	1\\
90.7000000000000	1\\
90.8000000000000	1\\
90.9000000000000	1\\
91	1\\
91.1000000000000	1\\
91.2000000000000	1\\
91.3000000000000	1\\
91.4000000000000	1\\
91.5000000000000	1\\
91.6000000000000	1\\
91.7000000000000	1\\
91.8000000000000	1\\
91.9000000000000	1\\
92	1\\
92.1000000000000	1\\
92.2000000000000	1\\
92.3000000000000	1\\
92.4000000000000	1\\
92.5000000000000	1\\
92.6000000000000	1\\
92.7000000000000	1\\
92.8000000000000	1\\
92.9000000000000	1\\
93	1\\
93.1000000000000	1\\
93.2000000000000	1\\
93.3000000000000	1\\
93.4000000000000	1\\
93.5000000000000	1\\
93.6000000000000	1\\
93.7000000000000	1\\
93.8000000000000	1\\
93.9000000000000	1\\
94	1\\
94.1000000000000	1\\
94.2000000000000	1\\
94.3000000000000	1\\
94.4000000000000	1\\
94.5000000000000	1\\
94.6000000000000	1\\
94.7000000000000	1\\
94.8000000000000	1\\
94.9000000000000	1\\
95	1\\
95.1000000000000	1\\
95.2000000000000	1\\
95.3000000000000	1\\
95.4000000000000	1\\
95.5000000000000	1\\
95.6000000000000	1\\
95.7000000000000	1\\
95.8000000000000	1\\
95.9000000000000	1\\
96	1\\
96.1000000000000	1\\
96.2000000000000	1\\
96.3000000000000	1\\
96.4000000000000	1\\
96.5000000000000	1\\
96.6000000000000	1\\
96.7000000000000	1\\
96.8000000000000	1\\
96.9000000000000	1\\
97	1\\
97.1000000000000	1\\
97.2000000000000	1\\
97.3000000000000	1\\
97.4000000000000	1\\
97.5000000000000	1\\
97.6000000000000	1\\
97.7000000000000	1\\
97.8000000000000	1\\
97.9000000000000	1\\
98	1\\
98.1000000000000	1\\
98.2000000000000	1\\
98.3000000000000	1\\
98.4000000000000	1\\
98.5000000000000	1\\
98.6000000000000	1\\
98.7000000000000	1\\
98.8000000000000	1\\
98.9000000000000	1\\
99	1\\
99.1000000000000	1\\
99.2000000000000	1\\
99.3000000000000	1\\
99.4000000000000	1\\
99.5000000000000	1\\
99.6000000000000	1\\
99.7000000000000	1\\
99.8000000000000	1\\
99.9000000000000	1\\
100	1\\
};
\addlegendentry{$\lambda=0.5$, analytical result}

\addplot [color=violet, only marks,  mark=x, mark size=2, mark repeat = 10, mark phase = 4]
  table[row sep=crcr]{
0.100000000000000	3.00000000000000e-07\\
0.200000000000000	3.80000000000000e-06\\
0.300000000000000	1.82000000000000e-05\\
0.400000000000000	5.45000000000000e-05\\
0.500000000000000	0.000130700000000000\\
0.600000000000000	0.000278000000000000\\
0.700000000000000	0.000526500000000000\\
0.800000000000000	0.000918200000000000\\
0.900000000000000	0.00148770000000000\\
1	0.00227400000000000\\
1.10000000000000	0.00332400000000000\\
1.20000000000000	0.00464880000000000\\
1.30000000000000	0.00629720000000000\\
1.40000000000000	0.00830740000000000\\
1.50000000000000	0.0107058000000000\\
1.60000000000000	0.0135180000000000\\
1.70000000000000	0.0167858000000000\\
1.80000000000000	0.0205245000000000\\
1.90000000000000	0.0246733000000000\\
2	0.0293298000000000\\
2.10000000000000	0.0344931000000000\\
2.20000000000000	0.0401414000000000\\
2.30000000000000	0.0462820000000000\\
2.40000000000000	0.0528942000000000\\
2.50000000000000	0.0599768000000000\\
2.60000000000000	0.0675854000000000\\
2.70000000000000	0.0755992000000000\\
2.80000000000000	0.0840221000000000\\
2.90000000000000	0.0928423000000000\\
3.00000000000000	0.102092400000000\\
3.10000000000000	0.111673100000000\\
3.20000000000000	0.121607700000000\\
3.30000000000000	0.131846000000000\\
3.40000000000000	0.142398800000000\\
3.50000000000000	0.153226200000000\\
3.60000000000000	0.164329700000000\\
3.70000000000000	0.175661500000000\\
3.80000000000000	0.187177800000000\\
3.90000000000000	0.198823300000000\\
4	0.210640800000000\\
4.10000000000000	0.222644600000000\\
4.20000000000000	0.234730300000000\\
4.30000000000000	0.246924000000000\\
4.40000000000000	0.259162200000000\\
4.50000000000000	0.271482700000000\\
4.60000000000000	0.283806400000000\\
4.70000000000000	0.296171500000000\\
4.80000000000000	0.308602200000000\\
4.90000000000000	0.320901500000000\\
5	0.333210100000000\\
5.10000000000000	0.345397300000000\\
5.20000000000000	0.357513500000000\\
5.30000000000000	0.369629800000000\\
5.40000000000000	0.381675700000000\\
5.50000000000000	0.393590200000000\\
5.60000000000000	0.405452400000000\\
5.70000000000000	0.417162800000000\\
5.80000000000000	0.428712700000000\\
5.90000000000000	0.440185800000000\\
6	0.451513100000000\\
6.10000000000000	0.462710300000000\\
6.20000000000000	0.473766800000000\\
6.30000000000000	0.484639000000000\\
6.40000000000000	0.495442600000000\\
6.50000000000000	0.506052600000000\\
6.60000000000000	0.516522500000000\\
6.70000000000000	0.526766500000000\\
6.80000000000000	0.536896500000000\\
6.90000000000000	0.546870400000000\\
7	0.556700100000000\\
7.10000000000000	0.566307600000000\\
7.20000000000000	0.575782900000000\\
7.30000000000000	0.585083900000000\\
7.40000000000000	0.594185200000000\\
7.50000000000000	0.603127200000000\\
7.60000000000000	0.611930000000000\\
7.70000000000000	0.620561400000000\\
7.80000000000000	0.629011800000000\\
7.90000000000000	0.637311600000000\\
8	0.645392500000000\\
8.10000000000000	0.653386000000000\\
8.20000000000000	0.661271500000000\\
8.30000000000000	0.668927400000000\\
8.40000000000000	0.676415600000000\\
8.50000000000000	0.683764400000000\\
8.60000000000000	0.690972000000000\\
8.70000000000000	0.698064200000000\\
8.80000000000000	0.705016400000000\\
8.90000000000000	0.711801500000000\\
9	0.718435700000000\\
9.10000000000000	0.724912600000000\\
9.20000000000000	0.731281100000000\\
9.30000000000000	0.737511500000000\\
9.40000000000000	0.743615700000000\\
9.50000000000000	0.749572700000000\\
9.60000000000000	0.755430900000000\\
9.70000000000000	0.761125900000000\\
9.80000000000000	0.766683200000000\\
9.90000000000000	0.772099500000000\\
10	0.777460000000000\\
10.1000000000000	0.782653400000000\\
10.2000000000000	0.787721900000000\\
10.3000000000000	0.792673800000000\\
10.4000000000000	0.797522500000000\\
10.5000000000000	0.802270300000000\\
10.6000000000000	0.806916500000000\\
10.7000000000000	0.811497700000000\\
10.8000000000000	0.815942500000000\\
10.9000000000000	0.820282400000000\\
11	0.824575000000000\\
11.1000000000000	0.828711100000000\\
11.2000000000000	0.832733400000000\\
11.3000000000000	0.836702200000000\\
11.4000000000000	0.840615300000000\\
11.5000000000000	0.844380700000000\\
11.6000000000000	0.848078600000000\\
11.7000000000000	0.851667200000000\\
11.8000000000000	0.855184800000000\\
11.9000000000000	0.858627500000000\\
12	0.862029600000000\\
12.1000000000000	0.865332100000000\\
12.2000000000000	0.868566900000000\\
12.3000000000000	0.871700100000000\\
12.4000000000000	0.874791700000000\\
12.5000000000000	0.877824100000000\\
12.6000000000000	0.880744300000000\\
12.7000000000000	0.883631700000000\\
12.8000000000000	0.886402600000000\\
12.9000000000000	0.889121800000000\\
13	0.891818000000000\\
13.1000000000000	0.894422000000000\\
13.2000000000000	0.896970400000000\\
13.3000000000000	0.899435900000000\\
13.4000000000000	0.901846400000000\\
13.5000000000000	0.904213900000000\\
13.6000000000000	0.906550600000000\\
13.7000000000000	0.908797800000000\\
13.8000000000000	0.910985400000000\\
13.9000000000000	0.913104800000000\\
14	0.915194500000000\\
14.1000000000000	0.917252700000000\\
14.2000000000000	0.919239400000000\\
14.3000000000000	0.921186700000000\\
14.4000000000000	0.923074000000000\\
14.5000000000000	0.924939600000000\\
14.6000000000000	0.926737300000000\\
14.7000000000000	0.928516000000000\\
14.8000000000000	0.930233800000000\\
14.9000000000000	0.931924300000000\\
15	0.933556700000000\\
15.1000000000000	0.935176500000000\\
15.2000000000000	0.936734300000000\\
15.3000000000000	0.938240800000000\\
15.4000000000000	0.939704800000000\\
15.5000000000000	0.941168200000000\\
15.6000000000000	0.942606000000000\\
15.7000000000000	0.944017400000000\\
15.8000000000000	0.945364300000000\\
15.9000000000000	0.946684400000000\\
16	0.947984400000000\\
16.1000000000000	0.949232900000000\\
16.2000000000000	0.950450300000000\\
16.3000000000000	0.951653400000000\\
16.4000000000000	0.952826300000000\\
16.5000000000000	0.953966900000000\\
16.6000000000000	0.955090200000000\\
16.7000000000000	0.956168100000000\\
16.8000000000000	0.957238700000000\\
16.9000000000000	0.958285300000000\\
17.0000000000000	0.959294900000000\\
17.1000000000000	0.960284300000000\\
17.2000000000000	0.961231500000000\\
17.3000000000000	0.962173500000000\\
17.4000000000000	0.963084600000000\\
17.5000000000000	0.963973900000000\\
17.6000000000000	0.964841000000000\\
17.7000000000000	0.965688400000000\\
17.8000000000000	0.966507600000000\\
17.9000000000000	0.967325300000000\\
18.0000000000000	0.968108800000000\\
18.1000000000000	0.968867300000000\\
18.2000000000000	0.969622900000000\\
18.3000000000000	0.970370000000000\\
18.4000000000000	0.971098000000000\\
18.5000000000000	0.971818800000000\\
18.6000000000000	0.972503700000000\\
18.7000000000000	0.973168700000000\\
18.8000000000000	0.973830700000000\\
18.9000000000000	0.974456000000000\\
19.0000000000000	0.975079800000000\\
19.1000000000000	0.975688600000000\\
19.2000000000000	0.976275900000000\\
19.3000000000000	0.976849700000000\\
19.4000000000000	0.977408200000000\\
19.5000000000000	0.977952900000000\\
19.6000000000000	0.978510300000000\\
19.7000000000000	0.979040400000000\\
19.8000000000000	0.979549800000000\\
19.9000000000000	0.980052600000000\\
20.0000000000000	0.980540700000000\\
20.1000000000000	0.981016900000000\\
20.2000000000000	0.981480600000000\\
20.3000000000000	0.981933000000000\\
20.4000000000000	0.982375100000000\\
20.5000000000000	0.982815400000000\\
20.6000000000000	0.983243800000000\\
20.7000000000000	0.983651000000000\\
20.8000000000000	0.984043400000000\\
20.9000000000000	0.984426400000000\\
21.0000000000000	0.984815900000000\\
21.1000000000000	0.985201100000000\\
21.2000000000000	0.985551300000000\\
21.3000000000000	0.985904200000000\\
21.4000000000000	0.986246500000000\\
21.5000000000000	0.986598000000000\\
21.6000000000000	0.986931100000000\\
21.7000000000000	0.987244100000000\\
21.8000000000000	0.987557600000000\\
21.9000000000000	0.987846900000000\\
22.0000000000000	0.988149300000000\\
22.1000000000000	0.988432100000000\\
22.2000000000000	0.988723900000000\\
22.3000000000000	0.988995700000000\\
22.4000000000000	0.989257400000000\\
22.5000000000000	0.989516700000000\\
22.6000000000000	0.989770500000000\\
22.7000000000000	0.990023300000000\\
22.8000000000000	0.990270200000000\\
22.9000000000000	0.990505100000000\\
23.0000000000000	0.990727400000000\\
23.1000000000000	0.990958100000000\\
23.2000000000000	0.991170400000000\\
23.3000000000000	0.991381600000000\\
23.4000000000000	0.991587500000000\\
23.5000000000000	0.991797500000000\\
23.6000000000000	0.991999200000000\\
23.7000000000000	0.992196700000000\\
23.8000000000000	0.992382600000000\\
23.9000000000000	0.992569200000000\\
24.0000000000000	0.992750700000000\\
24.1000000000000	0.992932400000000\\
24.2000000000000	0.993104100000000\\
24.3000000000000	0.993279900000000\\
24.4000000000000	0.993440300000000\\
24.5000000000000	0.993609000000000\\
24.6000000000000	0.993765400000000\\
24.7000000000000	0.993918600000000\\
24.8000000000000	0.994061100000000\\
24.9000000000000	0.994212800000000\\
25.0000000000000	0.994347800000000\\
25.1000000000000	0.994481900000000\\
25.2000000000000	0.994619400000000\\
25.3000000000000	0.994753900000000\\
25.4000000000000	0.994881300000000\\
25.5000000000000	0.995007300000000\\
25.6000000000000	0.995130700000000\\
25.7000000000000	0.995252300000000\\
25.8000000000000	0.995368900000000\\
25.9000000000000	0.995481400000000\\
26.0000000000000	0.995588100000000\\
26.1000000000000	0.995693700000000\\
26.2000000000000	0.995800100000000\\
26.3000000000000	0.995907300000000\\
26.4000000000000	0.996008400000000\\
26.5000000000000	0.996109100000000\\
26.6000000000000	0.996206500000000\\
26.7000000000000	0.996302200000000\\
26.8000000000000	0.996390600000000\\
26.9000000000000	0.996482400000000\\
27.0000000000000	0.996568600000000\\
27.1000000000000	0.996651200000000\\
27.2000000000000	0.996730500000000\\
27.3000000000000	0.996806500000000\\
27.4000000000000	0.996883400000000\\
27.5000000000000	0.996958800000000\\
27.6000000000000	0.997038200000000\\
27.7000000000000	0.997112000000000\\
27.8000000000000	0.997179500000000\\
27.9000000000000	0.997247200000000\\
28.0000000000000	0.997318900000000\\
28.1000000000000	0.997385500000000\\
28.2000000000000	0.997457500000000\\
28.3000000000000	0.997518600000000\\
28.4000000000000	0.997578900000000\\
28.5000000000000	0.997639700000000\\
28.6000000000000	0.997691800000000\\
28.7000000000000	0.997746400000000\\
28.8000000000000	0.997800700000000\\
28.9000000000000	0.997858100000000\\
29.0000000000000	0.997908800000000\\
29.1000000000000	0.997963100000000\\
29.2000000000000	0.998013600000000\\
29.3000000000000	0.998065400000000\\
29.4000000000000	0.998111800000000\\
29.5000000000000	0.998156000000000\\
29.6000000000000	0.998200500000000\\
29.7000000000000	0.998248400000000\\
29.8000000000000	0.998291600000000\\
29.9000000000000	0.998334000000000\\
30.0000000000000	0.998379900000000\\
30.1000000000000	0.998415000000000\\
30.2000000000000	0.998453100000000\\
30.3000000000000	0.998491200000000\\
30.4000000000000	0.998527800000000\\
30.5000000000000	0.998561300000000\\
30.6000000000000	0.998593500000000\\
30.7000000000000	0.998624800000000\\
30.8000000000000	0.998658100000000\\
30.9000000000000	0.998690400000000\\
31.0000000000000	0.998721600000000\\
31.1000000000000	0.998754600000000\\
31.2000000000000	0.998783900000000\\
31.3000000000000	0.998814600000000\\
31.4000000000000	0.998844700000000\\
31.5000000000000	0.998873400000000\\
31.6000000000000	0.998899100000000\\
31.7000000000000	0.998925300000000\\
31.8000000000000	0.998951200000000\\
31.9000000000000	0.998978300000000\\
32	0.999001700000000\\
32.1000000000000	0.999024900000000\\
32.2000000000000	0.999049300000000\\
32.3000000000000	0.999072400000000\\
32.4000000000000	0.999095400000000\\
32.5000000000000	0.999116000000000\\
32.6000000000000	0.999137200000000\\
32.7000000000000	0.999157800000000\\
32.8000000000000	0.999177000000000\\
32.9000000000000	0.999198800000000\\
33	0.999218000000000\\
33.1000000000000	0.999237200000000\\
33.2000000000000	0.999256100000000\\
33.3000000000000	0.999273400000000\\
33.4000000000000	0.999294300000000\\
33.5000000000000	0.999308900000000\\
33.6000000000000	0.999327700000000\\
33.7000000000000	0.999345000000000\\
33.8000000000000	0.999363800000000\\
33.9000000000000	0.999380400000000\\
34	0.999395900000000\\
34.1000000000000	0.999410200000000\\
34.2000000000000	0.999422700000000\\
34.3000000000000	0.999438800000000\\
34.4000000000000	0.999452800000000\\
34.5000000000000	0.999465500000000\\
34.6000000000000	0.999479800000000\\
34.7000000000000	0.999493000000000\\
34.8000000000000	0.999505900000000\\
34.9000000000000	0.999518200000000\\
35	0.999529400000000\\
35.1000000000000	0.999542100000000\\
35.2000000000000	0.999556000000000\\
35.3000000000000	0.999565900000000\\
35.4000000000000	0.999576500000000\\
35.5000000000000	0.999587800000000\\
35.6000000000000	0.999598600000000\\
35.7000000000000	0.999608600000000\\
35.8000000000000	0.999618400000000\\
35.9000000000000	0.999627300000000\\
36	0.999636700000000\\
36.1000000000000	0.999646300000000\\
36.2000000000000	0.999655800000000\\
36.3000000000000	0.999666600000000\\
36.4000000000000	0.999676600000000\\
36.5000000000000	0.999685500000000\\
36.6000000000000	0.999692800000000\\
36.7000000000000	0.999698800000000\\
36.8000000000000	0.999706400000000\\
36.9000000000000	0.999714000000000\\
37	0.999722000000000\\
37.1000000000000	0.999728300000000\\
37.2000000000000	0.999734900000000\\
37.3000000000000	0.999740500000000\\
37.4000000000000	0.999747800000000\\
37.5000000000000	0.999756000000000\\
37.6000000000000	0.999762800000000\\
37.7000000000000	0.999769000000000\\
37.8000000000000	0.999775300000000\\
37.9000000000000	0.999782000000000\\
38	0.999788000000000\\
38.1000000000000	0.999791400000000\\
38.2000000000000	0.999796900000000\\
38.3000000000000	0.999801700000000\\
38.4000000000000	0.999806500000000\\
38.5000000000000	0.999811700000000\\
38.6000000000000	0.999817300000000\\
38.7000000000000	0.999821300000000\\
38.8000000000000	0.999827100000000\\
38.9000000000000	0.999832300000000\\
39.0000000000000	0.999836800000000\\
39.1000000000000	0.999841200000000\\
39.2000000000000	0.999845500000000\\
39.3000000000000	0.999850000000000\\
39.4000000000000	0.999854300000000\\
39.5000000000000	0.999858300000000\\
39.6000000000000	0.999861600000000\\
39.7000000000000	0.999865000000000\\
39.8000000000000	0.999868500000000\\
39.9000000000000	0.999871800000000\\
40.0000000000000	0.999874600000000\\
40.1000000000000	0.999877200000000\\
40.2000000000000	0.999881100000000\\
40.3000000000000	0.999885400000000\\
40.4000000000000	0.999888400000000\\
40.5000000000000	0.999892200000000\\
40.6000000000000	0.999895600000000\\
40.7000000000000	0.999898600000000\\
40.8000000000000	0.999900200000000\\
40.9000000000000	0.999902700000000\\
41.0000000000000	0.999905700000000\\
41.1000000000000	0.999907400000000\\
41.2000000000000	0.999910000000000\\
41.3000000000000	0.999911900000000\\
41.4000000000000	0.999914400000000\\
41.5000000000000	0.999916400000000\\
41.6000000000000	0.999919300000000\\
41.7000000000000	0.999921000000000\\
41.8000000000000	0.999923200000000\\
41.9000000000000	0.999925400000000\\
42.0000000000000	0.999927600000000\\
42.1000000000000	0.999930300000000\\
42.2000000000000	0.999932000000000\\
42.3000000000000	0.999934000000000\\
42.4000000000000	0.999936200000000\\
42.5000000000000	0.999937700000000\\
42.6000000000000	0.999939200000000\\
42.7000000000000	0.999940200000000\\
42.8000000000000	0.999941800000000\\
42.9000000000000	0.999942800000000\\
43.0000000000000	0.999944200000000\\
43.1000000000000	0.999945100000000\\
43.2000000000000	0.999945600000000\\
43.3000000000000	0.999947400000000\\
43.4000000000000	0.999948600000000\\
43.5000000000000	0.999949100000000\\
43.6000000000000	0.999950000000000\\
43.7000000000000	0.999950900000000\\
43.8000000000000	0.999951700000000\\
43.9000000000000	0.999952900000000\\
44.0000000000000	0.999954500000000\\
44.1000000000000	0.999955600000000\\
44.2000000000000	0.999956800000000\\
44.3000000000000	0.999958000000000\\
44.4000000000000	0.999958900000000\\
44.5000000000000	0.999959900000000\\
44.6000000000000	0.999961100000000\\
44.7000000000000	0.999961900000000\\
44.8000000000000	0.999963700000000\\
44.9000000000000	0.999964700000000\\
45.0000000000000	0.999965800000000\\
45.1000000000000	0.999966600000000\\
45.2000000000000	0.999967400000000\\
45.3000000000000	0.999968200000000\\
45.4000000000000	0.999968900000000\\
45.5000000000000	0.999969900000000\\
45.6000000000000	0.999970900000000\\
45.7000000000000	0.999971500000000\\
45.8000000000000	0.999972000000000\\
45.9000000000000	0.999972700000000\\
46.0000000000000	0.999973300000000\\
46.1000000000000	0.999974000000000\\
46.2000000000000	0.999974900000000\\
46.3000000000000	0.999975500000000\\
46.4000000000000	0.999976300000000\\
46.5000000000000	0.999977100000000\\
46.6000000000000	0.999977900000000\\
46.7000000000000	0.999978700000000\\
46.8000000000000	0.999978900000000\\
46.9000000000000	0.999979400000000\\
47.0000000000000	0.999980100000000\\
47.1000000000000	0.999980600000000\\
47.2000000000000	0.999981000000000\\
47.3000000000000	0.999981800000000\\
47.4000000000000	0.999982400000000\\
47.5000000000000	0.999982800000000\\
47.6000000000000	0.999983200000000\\
47.7000000000000	0.999983700000000\\
47.8000000000000	0.999984400000000\\
47.9000000000000	0.999984900000000\\
48.0000000000000	0.999985200000000\\
48.1000000000000	0.999985400000000\\
48.2000000000000	0.999985800000000\\
48.3000000000000	0.999986100000000\\
48.4000000000000	0.999986600000000\\
48.5000000000000	0.999986700000000\\
48.6000000000000	0.999986800000000\\
48.7000000000000	0.999986900000000\\
48.8000000000000	0.999987300000000\\
48.9000000000000	0.999987700000000\\
49.0000000000000	0.999988200000000\\
49.1000000000000	0.999988400000000\\
49.2000000000000	0.999988500000000\\
49.3000000000000	0.999988700000000\\
49.4000000000000	0.999988800000000\\
49.5000000000000	0.999989000000000\\
49.6000000000000	0.999989200000000\\
49.7000000000000	0.999989200000000\\
49.8000000000000	0.999989900000000\\
49.9000000000000	0.999990300000000\\
50.0000000000000	0.999990600000000\\
50.1000000000000	0.999990900000000\\
50.2000000000000	0.999991200000000\\
50.3000000000000	0.999991500000000\\
50.4000000000000	0.999991900000000\\
50.5000000000000	0.999992300000000\\
50.6000000000000	0.999992500000000\\
50.7000000000000	0.999993000000000\\
50.8000000000000	0.999993400000000\\
50.9000000000000	0.999993600000000\\
51	0.999993700000000\\
51.1000000000000	0.999993900000000\\
51.2000000000000	0.999994100000000\\
51.3000000000000	0.999994200000000\\
51.4000000000000	0.999994400000000\\
51.5000000000000	0.999994600000000\\
51.6000000000000	0.999994700000000\\
51.7000000000000	0.999995000000000\\
51.8000000000000	0.999995100000000\\
51.9000000000000	0.999995100000000\\
52	0.999995300000000\\
52.1000000000000	0.999995300000000\\
52.2000000000000	0.999995400000000\\
52.3000000000000	0.999995600000000\\
52.4000000000000	0.999995600000000\\
52.5000000000000	0.999995700000000\\
52.6000000000000	0.999995900000000\\
52.7000000000000	0.999996000000000\\
52.8000000000000	0.999996000000000\\
52.9000000000000	0.999996000000000\\
53	0.999996000000000\\
53.1000000000000	0.999996100000000\\
53.2000000000000	0.999996100000000\\
53.3000000000000	0.999996400000000\\
53.4000000000000	0.999996500000000\\
53.5000000000000	0.999996700000000\\
53.6000000000000	0.999997000000000\\
53.7000000000000	0.999997300000000\\
53.8000000000000	0.999997400000000\\
53.9000000000000	0.999997400000000\\
54	0.999997500000000\\
54.1000000000000	0.999997600000000\\
54.2000000000000	0.999997600000000\\
54.3000000000000	0.999997800000000\\
54.4000000000000	0.999997900000000\\
54.5000000000000	0.999998000000000\\
54.6000000000000	0.999998100000000\\
54.7000000000000	0.999998300000000\\
54.8000000000000	0.999998600000000\\
54.9000000000000	0.999998700000000\\
55	0.999998700000000\\
55.1000000000000	0.999998700000000\\
55.2000000000000	0.999998800000000\\
55.3000000000000	0.999998800000000\\
55.4000000000000	0.999999000000000\\
55.5000000000000	0.999999100000000\\
55.6000000000000	0.999999200000000\\
55.7000000000000	0.999999200000000\\
55.8000000000000	0.999999200000000\\
55.9000000000000	0.999999200000000\\
56	0.999999200000000\\
56.1000000000000	0.999999200000000\\
56.2000000000000	0.999999300000000\\
56.3000000000000	0.999999300000000\\
56.4000000000000	0.999999400000000\\
56.5000000000000	0.999999400000000\\
56.6000000000000	0.999999400000000\\
56.7000000000000	0.999999500000000\\
56.8000000000000	0.999999600000000\\
56.9000000000000	0.999999700000000\\
57	0.999999700000000\\
57.1000000000000	0.999999700000000\\
57.2000000000000	0.999999900000000\\
57.3000000000000	0.999999900000000\\
57.4000000000000	0.999999900000000\\
57.5000000000000	0.999999900000000\\
57.6000000000000	0.999999900000000\\
57.7000000000000	0.999999900000000\\
57.8000000000000	0.999999900000000\\
57.9000000000000	0.999999900000000\\
58	0.999999900000000\\
58.1000000000000	1\\
58.2000000000000	1\\
58.3000000000000	1\\
58.4000000000000	1\\
58.5000000000000	1\\
58.6000000000000	1\\
58.7000000000000	1\\
58.8000000000000	1\\
58.9000000000000	1\\
59	1\\
59.1000000000000	1\\
59.2000000000000	1\\
59.3000000000000	1\\
59.4000000000000	1\\
59.5000000000000	1\\
59.6000000000000	1\\
59.7000000000000	1\\
59.8000000000000	1\\
59.9000000000000	1\\
60	1\\
60.1000000000000	1\\
60.2000000000000	1\\
60.3000000000000	1\\
60.4000000000000	1\\
60.5000000000000	1\\
60.6000000000000	1\\
60.7000000000000	1\\
60.8000000000000	1\\
60.9000000000000	1\\
61	1\\
61.1000000000000	1\\
61.2000000000000	1\\
61.3000000000000	1\\
61.4000000000000	1\\
61.5000000000000	1\\
61.6000000000000	1\\
61.7000000000000	1\\
61.8000000000000	1\\
61.9000000000000	1\\
62	1\\
62.1000000000000	1\\
62.2000000000000	1\\
62.3000000000000	1\\
62.4000000000000	1\\
62.5000000000000	1\\
62.6000000000000	1\\
62.7000000000000	1\\
62.8000000000000	1\\
62.9000000000000	1\\
63	1\\
63.1000000000000	1\\
63.2000000000000	1\\
63.3000000000000	1\\
63.4000000000000	1\\
63.5000000000000	1\\
63.6000000000000	1\\
63.7000000000000	1\\
63.8000000000000	1\\
63.9000000000000	1\\
64	1\\
64.1000000000000	1\\
64.2000000000000	1\\
64.3000000000000	1\\
64.4000000000000	1\\
64.5000000000000	1\\
64.6000000000000	1\\
64.7000000000000	1\\
64.8000000000000	1\\
64.9000000000000	1\\
65	1\\
65.1000000000000	1\\
65.2000000000000	1\\
65.3000000000000	1\\
65.4000000000000	1\\
65.5000000000000	1\\
65.6000000000000	1\\
65.7000000000000	1\\
65.8000000000000	1\\
65.9000000000000	1\\
66	1\\
66.1000000000000	1\\
66.2000000000000	1\\
66.3000000000000	1\\
66.4000000000000	1\\
66.5000000000000	1\\
66.6000000000000	1\\
66.7000000000000	1\\
66.8000000000000	1\\
66.9000000000000	1\\
67	1\\
67.1000000000000	1\\
67.2000000000000	1\\
67.3000000000000	1\\
67.4000000000000	1\\
67.5000000000000	1\\
67.6000000000000	1\\
67.7000000000000	1\\
67.8000000000000	1\\
67.9000000000000	1\\
68	1\\
68.1000000000000	1\\
68.2000000000000	1\\
68.3000000000000	1\\
68.4000000000000	1\\
68.5000000000000	1\\
68.6000000000000	1\\
68.7000000000000	1\\
68.8000000000000	1\\
68.9000000000000	1\\
69	1\\
69.1000000000000	1\\
69.2000000000000	1\\
69.3000000000000	1\\
69.4000000000000	1\\
69.5000000000000	1\\
69.6000000000000	1\\
69.7000000000000	1\\
69.8000000000000	1\\
69.9000000000000	1\\
70	1\\
70.1000000000000	1\\
70.2000000000000	1\\
70.3000000000000	1\\
70.4000000000000	1\\
70.5000000000000	1\\
70.6000000000000	1\\
70.7000000000000	1\\
70.8000000000000	1\\
70.9000000000000	1\\
71	1\\
71.1000000000000	1\\
71.2000000000000	1\\
71.3000000000000	1\\
71.4000000000000	1\\
71.5000000000000	1\\
71.6000000000000	1\\
71.7000000000000	1\\
71.8000000000000	1\\
71.9000000000000	1\\
72	1\\
72.1000000000000	1\\
72.2000000000000	1\\
72.3000000000000	1\\
72.4000000000000	1\\
72.5000000000000	1\\
72.6000000000000	1\\
72.7000000000000	1\\
72.8000000000000	1\\
72.9000000000000	1\\
73	1\\
73.1000000000000	1\\
73.2000000000000	1\\
73.3000000000000	1\\
73.4000000000000	1\\
73.5000000000000	1\\
73.6000000000000	1\\
73.7000000000000	1\\
73.8000000000000	1\\
73.9000000000000	1\\
74	1\\
74.1000000000000	1\\
74.2000000000000	1\\
74.3000000000000	1\\
74.4000000000000	1\\
74.5000000000000	1\\
74.6000000000000	1\\
74.7000000000000	1\\
74.8000000000000	1\\
74.9000000000000	1\\
75	1\\
75.1000000000000	1\\
75.2000000000000	1\\
75.3000000000000	1\\
75.4000000000000	1\\
75.5000000000000	1\\
75.6000000000000	1\\
75.7000000000000	1\\
75.8000000000000	1\\
75.9000000000000	1\\
76	1\\
76.1000000000000	1\\
76.2000000000000	1\\
76.3000000000000	1\\
76.4000000000000	1\\
76.5000000000000	1\\
76.6000000000000	1\\
76.7000000000000	1\\
76.8000000000000	1\\
76.9000000000000	1\\
77	1\\
77.1000000000000	1\\
77.2000000000000	1\\
77.3000000000000	1\\
77.4000000000000	1\\
77.5000000000000	1\\
77.6000000000000	1\\
77.7000000000000	1\\
77.8000000000000	1\\
77.9000000000000	1\\
78	1\\
78.1000000000000	1\\
78.2000000000000	1\\
78.3000000000000	1\\
78.4000000000000	1\\
78.5000000000000	1\\
78.6000000000000	1\\
78.7000000000000	1\\
78.8000000000000	1\\
78.9000000000000	1\\
79	1\\
79.1000000000000	1\\
79.2000000000000	1\\
79.3000000000000	1\\
79.4000000000000	1\\
79.5000000000000	1\\
79.6000000000000	1\\
79.7000000000000	1\\
79.8000000000000	1\\
79.9000000000000	1\\
80	1\\
80.1000000000000	1\\
80.2000000000000	1\\
80.3000000000000	1\\
80.4000000000000	1\\
80.5000000000000	1\\
80.6000000000000	1\\
80.7000000000000	1\\
80.8000000000000	1\\
80.9000000000000	1\\
81	1\\
81.1000000000000	1\\
81.2000000000000	1\\
81.3000000000000	1\\
81.4000000000000	1\\
81.5000000000000	1\\
81.6000000000000	1\\
81.7000000000000	1\\
81.8000000000000	1\\
81.9000000000000	1\\
82	1\\
82.1000000000000	1\\
82.2000000000000	1\\
82.3000000000000	1\\
82.4000000000000	1\\
82.5000000000000	1\\
82.6000000000000	1\\
82.7000000000000	1\\
82.8000000000000	1\\
82.9000000000000	1\\
83	1\\
83.1000000000000	1\\
83.2000000000000	1\\
83.3000000000000	1\\
83.4000000000000	1\\
83.5000000000000	1\\
83.6000000000000	1\\
83.7000000000000	1\\
83.8000000000000	1\\
83.9000000000000	1\\
84	1\\
84.1000000000000	1\\
84.2000000000000	1\\
84.3000000000000	1\\
84.4000000000000	1\\
84.5000000000000	1\\
84.6000000000000	1\\
84.7000000000000	1\\
84.8000000000000	1\\
84.9000000000000	1\\
85	1\\
85.1000000000000	1\\
85.2000000000000	1\\
85.3000000000000	1\\
85.4000000000000	1\\
85.5000000000000	1\\
85.6000000000000	1\\
85.7000000000000	1\\
85.8000000000000	1\\
85.9000000000000	1\\
86	1\\
86.1000000000000	1\\
86.2000000000000	1\\
86.3000000000000	1\\
86.4000000000000	1\\
86.5000000000000	1\\
86.6000000000000	1\\
86.7000000000000	1\\
86.8000000000000	1\\
86.9000000000000	1\\
87	1\\
87.1000000000000	1\\
87.2000000000000	1\\
87.3000000000000	1\\
87.4000000000000	1\\
87.5000000000000	1\\
87.6000000000000	1\\
87.7000000000000	1\\
87.8000000000000	1\\
87.9000000000000	1\\
88	1\\
88.1000000000000	1\\
88.2000000000000	1\\
88.3000000000000	1\\
88.4000000000000	1\\
88.5000000000000	1\\
88.6000000000000	1\\
88.7000000000000	1\\
88.8000000000000	1\\
88.9000000000000	1\\
89	1\\
89.1000000000000	1\\
89.2000000000000	1\\
89.3000000000000	1\\
89.4000000000000	1\\
89.5000000000000	1\\
89.6000000000000	1\\
89.7000000000000	1\\
89.8000000000000	1\\
89.9000000000000	1\\
90	1\\
90.1000000000000	1\\
90.2000000000000	1\\
90.3000000000000	1\\
90.4000000000000	1\\
90.5000000000000	1\\
90.6000000000000	1\\
90.7000000000000	1\\
90.8000000000000	1\\
90.9000000000000	1\\
91	1\\
91.1000000000000	1\\
91.2000000000000	1\\
91.3000000000000	1\\
91.4000000000000	1\\
91.5000000000000	1\\
91.6000000000000	1\\
91.7000000000000	1\\
91.8000000000000	1\\
91.9000000000000	1\\
92	1\\
92.1000000000000	1\\
92.2000000000000	1\\
92.3000000000000	1\\
92.4000000000000	1\\
92.5000000000000	1\\
92.6000000000000	1\\
92.7000000000000	1\\
92.8000000000000	1\\
92.9000000000000	1\\
93	1\\
93.1000000000000	1\\
93.2000000000000	1\\
93.3000000000000	1\\
93.4000000000000	1\\
93.5000000000000	1\\
93.6000000000000	1\\
93.7000000000000	1\\
93.8000000000000	1\\
93.9000000000000	1\\
94	1\\
94.1000000000000	1\\
94.2000000000000	1\\
94.3000000000000	1\\
94.4000000000000	1\\
94.5000000000000	1\\
94.6000000000000	1\\
94.7000000000000	1\\
94.8000000000000	1\\
94.9000000000000	1\\
95	1\\
95.1000000000000	1\\
95.2000000000000	1\\
95.3000000000000	1\\
95.4000000000000	1\\
95.5000000000000	1\\
95.6000000000000	1\\
95.7000000000000	1\\
95.8000000000000	1\\
95.9000000000000	1\\
96	1\\
96.1000000000000	1\\
96.2000000000000	1\\
96.3000000000000	1\\
96.4000000000000	1\\
96.5000000000000	1\\
96.6000000000000	1\\
96.7000000000000	1\\
96.8000000000000	1\\
96.9000000000000	1\\
97	1\\
97.1000000000000	1\\
97.2000000000000	1\\
97.3000000000000	1\\
97.4000000000000	1\\
97.5000000000000	1\\
97.6000000000000	1\\
97.7000000000000	1\\
97.8000000000000	1\\
97.9000000000000	1\\
98	1\\
98.1000000000000	1\\
98.2000000000000	1\\
98.3000000000000	1\\
98.4000000000000	1\\
98.5000000000000	1\\
98.6000000000000	1\\
98.7000000000000	1\\
98.8000000000000	1\\
98.9000000000000	1\\
99	1\\
99.1000000000000	1\\
99.2000000000000	1\\
99.3000000000000	1\\
99.4000000000000	1\\
99.5000000000000	1\\
99.6000000000000	1\\
99.7000000000000	1\\
99.8000000000000	1\\
99.9000000000000	1\\
100	1\\
};
\addlegendentry{$\lambda=0.75$, simulation}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=crcr]{
0.100000000000000	1.90470969175903e-07\\
0.200000000000000	2.94308119072862e-06\\
0.300000000000000	1.55331586430029e-05\\
0.400000000000000	5.14937213915529e-05\\
0.500000000000000	0.000130859987483180\\
0.600000000000000	0.000279679014248769\\
0.700000000000000	0.000529065605762584\\
0.800000000000000	0.000914011937621142\\
0.900000000000000	0.00147210069286568\\
1	0.00224222676792352\\
1.10000000000000	0.00326339823885063\\
1.20000000000000	0.00457366118650692\\
1.30000000000000	0.00620917346015367\\
1.40000000000000	0.00820343812621198\\
1.50000000000000	0.0105866970792454\\
1.60000000000000	0.0133854781786639\\
1.70000000000000	0.0166222845880693\\
1.80000000000000	0.0203154121511753\\
1.90000000000000	0.0244788791745428\\
2	0.0291224525357756\\
2.10000000000000	0.0342517543079377\\
2.20000000000000	0.0398684338622103\\
2.30000000000000	0.0459703915080476\\
2.40000000000000	0.0525520410214101\\
2.50000000000000	0.0596045997980598\\
2.60000000000000	0.0671163967775305\\
2.70000000000000	0.0750731896619400\\
2.80000000000000	0.0834584842660868\\
2.90000000000000	0.0922538500575163\\
3.00000000000000	0.101439227063223\\
3.10000000000000	0.110993220326351\\
3.20000000000000	0.120893378989952\\
3.30000000000000	0.131116457867708\\
3.40000000000000	0.141638660038370\\
3.50000000000000	0.152435859578154\\
3.60000000000000	0.163483804031199\\
3.70000000000000	0.174758296620750\\
3.80000000000000	0.186235358531515\\
3.90000000000000	0.197891371854995\\
4	0.209703203992663\\
4.10000000000000	0.221648314464241\\
4.20000000000000	0.233704845177119\\
4.30000000000000	0.245851695284741\\
4.40000000000000	0.258068581802323\\
4.50000000000000	0.270336087163068\\
4.60000000000000	0.282635694891564\\
4.70000000000000	0.294949814547712\\
4.80000000000000	0.307261797057703\\
4.90000000000000	0.319555941501576\\
5	0.331817494372301\\
5.10000000000000	0.344032642261513\\
5.20000000000000	0.356188498863839\\
5.30000000000000	0.368273087126851\\
5.40000000000000	0.380275317308316\\
5.50000000000000	0.392184961637734\\
5.60000000000000	0.403992626215900\\
5.70000000000000	0.415689720725173\\
5.80000000000000	0.427268426464674\\
5.90000000000000	0.438721663169224\\
6	0.450043055018618\\
6.10000000000000	0.461226896195079\\
6.20000000000000	0.472268116301394\\
6.30000000000000	0.483162245910395\\
6.40000000000000	0.493905382478053\\
6.50000000000000	0.504494156817363\\
6.60000000000000	0.514925700298345\\
6.70000000000000	0.525197612910733\\
6.80000000000000	0.535307932300049\\
6.90000000000000	0.545255103864661\\
7	0.555037951980883\\
7.10000000000000	0.564655652405029\\
7.20000000000000	0.574107705885398\\
7.30000000000000	0.583393913003243\\
7.40000000000000	0.592514350249757\\
7.50000000000000	0.601469347335743\\
7.60000000000000	0.610259465721813\\
7.70000000000000	0.618885478349566\\
7.80000000000000	0.627348350547996\\
7.90000000000000	0.635649222084303\\
8	0.643789390324263\\
8.10000000000000	0.651770294464062\\
8.20000000000000	0.659593500793123\\
8.30000000000000	0.667260688945706\\
8.40000000000000	0.674773639097915\\
8.50000000000000	0.682134220066118\\
8.60000000000000	0.689344378262583\\
8.70000000000000	0.696406127464320\\
8.80000000000000	0.703321539351629\\
8.90000000000000	0.710092734773586\\
9	0.716721875698702\\
9.10000000000000	0.723211157810146\\
9.20000000000000	0.729562803706204\\
9.30000000000000	0.735779056668048\\
9.40000000000000	0.741862174958408\\
9.50000000000000	0.747814426616214\\
9.60000000000000	0.753638084713918\\
9.70000000000000	0.759335423045745\\
9.80000000000000	0.764908712216738\\
9.90000000000000	0.770360216104025\\
10	0.775692188663315\\
10.1000000000000	0.780906871055127\\
10.2000000000000	0.786006489066760\\
10.3000000000000	0.790993250807442\\
10.4000000000000	0.795869344655506\\
10.5000000000000	0.800636937437740\\
10.6000000000000	0.805298172822395\\
10.7000000000000	0.809855169908505\\
10.8000000000000	0.814310021995398\\
10.9000000000000	0.818664795517327\\
11	0.822921529129266\\
11.1000000000000	0.827082232930857\\
11.2000000000000	0.831148887816476\\
11.3000000000000	0.835123444940239\\
11.4000000000000	0.839007825285637\\
11.5000000000000	0.842803919330224\\
11.6000000000000	0.846513586796571\\
11.7000000000000	0.850138656481330\\
11.8000000000000	0.853680926154928\\
11.9000000000000	0.857142162525000\\
12	0.860524101257208\\
12.1000000000000	0.863828447047638\\
12.2000000000000	0.867056873741428\\
12.3000000000000	0.870211024492732\\
12.4000000000000	0.873292511961530\\
12.5000000000000	0.876302918543201\\
12.6000000000000	0.879243796627095\\
12.7000000000000	0.882116668880687\\
12.8000000000000	0.884923028556206\\
12.9000000000000	0.887664339816878\\
13	0.890342038080211\\
13.1000000000000	0.892957530375972\\
13.2000000000000	0.895512195716707\\
13.3000000000000	0.898007385478883\\
13.4000000000000	0.900444423792893\\
13.5000000000000	0.902824607940334\\
13.6000000000000	0.905149208757124\\
13.7000000000000	0.907419471041165\\
13.8000000000000	0.909636613963392\\
13.9000000000000	0.911801831481136\\
14	0.913916292752888\\
14.1000000000000	0.915981142553590\\
14.2000000000000	0.917997501689712\\
14.3000000000000	0.919966467413430\\
14.4000000000000	0.921889113835301\\
14.5000000000000	0.923766492334909\\
14.6000000000000	0.925599631968981\\
14.7000000000000	0.927389539876576\\
14.8000000000000	0.929137201680962\\
14.9000000000000	0.930843581887852\\
15	0.932509624279720\\
15.1000000000000	0.934136252305944\\
15.2000000000000	0.935724369468558\\
15.3000000000000	0.937274859703431\\
15.4000000000000	0.938788587756708\\
15.5000000000000	0.940266399556388\\
15.6000000000000	0.941709122578920\\
15.7000000000000	0.943117566210723\\
15.8000000000000	0.944492522104560\\
15.9000000000000	0.945834764530713\\
16	0.947145050722893\\
16.1000000000000	0.948424121218885\\
16.2000000000000	0.949672700195881\\
16.3000000000000	0.950891495800504\\
16.4000000000000	0.952081200473524\\
16.5000000000000	0.953242491269272\\
16.6000000000000	0.954376030169755\\
16.7000000000000	0.955482464393522\\
16.8000000000000	0.956562426699274\\
16.9000000000000	0.957616535684282\\
17.0000000000000	0.958645396077619\\
17.1000000000000	0.959649599028282\\
17.2000000000000	0.960629722388213\\
17.3000000000000	0.961586330990291\\
17.4000000000000	0.962519976921337\\
17.5000000000000	0.963431199790182\\
17.6000000000000	0.964320526990852\\
17.7000000000000	0.965188473960934\\
17.8000000000000	0.966035544435172\\
17.9000000000000	0.966862230694352\\
18.0000000000000	0.967669013809544\\
18.1000000000000	0.968456363881748\\
18.2000000000000	0.969224740277020\\
18.3000000000000	0.969974591857129\\
18.4000000000000	0.970706357205810\\
18.5000000000000	0.971420464850678\\
18.6000000000000	0.972117333480866\\
18.7000000000000	0.972797372160437\\
18.8000000000000	0.973460980537660\\
18.9000000000000	0.974108549050179\\
19.0000000000000	0.974740459126162\\
19.1000000000000	0.975357083381490\\
19.2000000000000	0.975958785813030\\
19.3000000000000	0.976545921988074\\
19.4000000000000	0.977118839229999\\
19.5000000000000	0.977677876800203\\
19.6000000000000	0.978223366076385\\
19.7000000000000	0.978755630727227\\
19.8000000000000	0.979274986883533\\
19.9000000000000	0.979781743305899\\
20.0000000000000	0.980276201548945\\
20.1000000000000	0.980758656122203\\
20.2000000000000	0.981229394647687\\
20.3000000000000	0.981688698014221\\
20.4000000000000	0.982136840528573\\
20.5000000000000	0.982574090063456\\
20.6000000000000	0.983000708202443\\
20.7000000000000	0.983416950381867\\
20.8000000000000	0.983823066029737\\
20.9000000000000	0.984219298701745\\
21.0000000000000	0.984605886214403\\
21.1000000000000	0.984983060775371\\
21.2000000000000	0.985351049111016\\
21.3000000000000	0.985710072591268\\
21.4000000000000	0.986060347351810\\
21.5000000000000	0.986402084413663\\
21.6000000000000	0.986735489800201\\
21.7000000000000	0.987060764651657\\
21.8000000000000	0.987378105337162\\
21.9000000000000	0.987687703564364\\
22.0000000000000	0.987989746486677\\
22.1000000000000	0.988284416808194\\
22.2000000000000	0.988571892886327\\
22.3000000000000	0.988852348832205\\
22.4000000000000	0.989125954608876\\
22.5000000000000	0.989392876127358\\
22.6000000000000	0.989653275340582\\
22.7000000000000	0.989907310335268\\
22.8000000000000	0.990155135421771\\
22.9000000000000	0.990396901221943\\
23.0000000000000	0.990632754755051\\
23.1000000000000	0.990862839521784\\
23.2000000000000	0.991087295586391\\
23.3000000000000	0.991306259656994\\
23.4000000000000	0.991519865164098\\
23.5000000000000	0.991728242337355\\
23.6000000000000	0.991931518280596\\
23.7000000000000	0.992129817045188\\
23.8000000000000	0.992323259701731\\
23.9000000000000	0.992511964410146\\
24.0000000000000	0.992696046488175\\
24.1000000000000	0.992875618478335\\
24.2000000000000	0.993050790213351\\
24.3000000000000	0.993221668880109\\
24.4000000000000	0.993388359082146\\
24.5000000000000	0.993550962900727\\
24.6000000000000	0.993709579954524\\
24.7000000000000	0.993864307457927\\
24.8000000000000	0.994015240278030\\
24.9000000000000	0.994162470990305\\
25.0000000000000	0.994306089932998\\
25.1000000000000	0.994446185260279\\
25.2000000000000	0.994582842994163\\
25.3000000000000	0.994716147075242\\
25.4000000000000	0.994846179412238\\
25.5000000000000	0.994973019930416\\
25.6000000000000	0.995096746618874\\
25.7000000000000	0.995217435576740\\
25.8000000000000	0.995335161058293\\
25.9000000000000	0.995449995517044\\
26.0000000000000	0.995562009648779\\
26.1000000000000	0.995671272433613\\
26.2000000000000	0.995777851177056\\
26.3000000000000	0.995881811550122\\
26.4000000000000	0.995983217628499\\
26.5000000000000	0.996082131930810\\
26.6000000000000	0.996178615455970\\
26.7000000000000	0.996272727719670\\
26.8000000000000	0.996364526790005\\
26.9000000000000	0.996454069322269\\
27.0000000000000	0.996541410592926\\
27.1000000000000	0.996626604532781\\
27.2000000000000	0.996709703759376\\
27.3000000000000	0.996790759608621\\
27.4000000000000	0.996869822165667\\
27.5000000000000	0.996946940295067\\
27.6000000000000	0.997022161670213\\
27.7000000000000	0.997095532802076\\
27.8000000000000	0.997167099067273\\
27.9000000000000	0.997236904735459\\
28.0000000000000	0.997304992996077\\
28.1000000000000	0.997371405984468\\
28.2000000000000	0.997436184807366\\
28.3000000000000	0.997499369567777\\
28.4000000000000	0.997560999389277\\
28.5000000000000	0.997621112439726\\
28.6000000000000	0.997679745954413\\
28.7000000000000	0.997736936258660\\
28.8000000000000	0.997792718789872\\
28.9000000000000	0.997847128119076\\
29.0000000000000	0.997900197971931\\
29.1000000000000	0.997951961249243\\
29.2000000000000	0.998002450046993\\
29.3000000000000	0.998051695675875\\
29.4000000000000	0.998099728680371\\
29.5000000000000	0.998146578857375\\
29.6000000000000	0.998192275274356\\
29.7000000000000	0.998236846287102\\
29.8000000000000	0.998280319557021\\
29.9000000000000	0.998322722068041\\
30.0000000000000	0.998364080143092\\
30.1000000000000	0.998404419460201\\
30.2000000000000	0.998443765068192\\
30.3000000000000	0.998482141402013\\
30.4000000000000	0.998519572297692\\
30.5000000000000	0.998556081006931\\
30.6000000000000	0.998591690211350\\
30.7000000000000	0.998626422036390\\
30.8000000000000	0.998660298064871\\
30.9000000000000	0.998693339350236\\
31.0000000000000	0.998725566429462\\
31.1000000000000	0.998756999335668\\
31.2000000000000	0.998787657610414\\
31.3000000000000	0.998817560315703\\
31.4000000000000	0.998846726045695\\
31.5000000000000	0.998875172938132\\
31.6000000000000	0.998902918685494\\
31.7000000000000	0.998929980545876\\
31.8000000000000	0.998956375353607\\
31.9000000000000	0.998982119529612\\
32	0.999007229091520\\
32.1000000000000	0.999031719663527\\
32.2000000000000	0.999055606486020\\
32.3000000000000	0.999078904424968\\
32.4000000000000	0.999101627981085\\
32.5000000000000	0.999123791298768\\
32.6000000000000	0.999145408174821\\
32.7000000000000	0.999166492066968\\
32.8000000000000	0.999187056102148\\
32.9000000000000	0.999207113084626\\
33	0.999226675503892\\
33.1000000000000	0.999245755542375\\
33.2000000000000	0.999264365082964\\
33.3000000000000	0.999282515716353\\
33.4000000000000	0.999300218748199\\
33.5000000000000	0.999317485206115\\
33.6000000000000	0.999334325846479\\
33.7000000000000	0.999350751161092\\
33.8000000000000	0.999366771383666\\
33.9000000000000	0.999382396496148\\
34	0.999397636234905\\
34.1000000000000	0.999412500096742\\
34.2000000000000	0.999426997344784\\
34.3000000000000	0.999441137014211\\
34.4000000000000	0.999454927917848\\
34.5000000000000	0.999468378651629\\
34.6000000000000	0.999481497599918\\
34.7000000000000	0.999494292940704\\
34.8000000000000	0.999506772650667\\
34.9000000000000	0.999518944510126\\
35	0.999530816107856\\
35.1000000000000	0.999542394845798\\
35.2000000000000	0.999553687943646\\
35.3000000000000	0.999564702443323\\
35.4000000000000	0.999575445213351\\
35.5000000000000	0.999585922953113\\
35.6000000000000	0.999596142197006\\
35.7000000000000	0.999606109318499\\
35.8000000000000	0.999615830534086\\
35.9000000000000	0.999625311907147\\
36	0.999634559351711\\
36.1000000000000	0.999643578636127\\
36.2000000000000	0.999652375386648\\
36.3000000000000	0.999660955090924\\
36.4000000000000	0.999669323101409\\
36.5000000000000	0.999677484638689\\
36.6000000000000	0.999685444794724\\
36.7000000000000	0.999693208536011\\
36.8000000000000	0.999700780706672\\
36.9000000000000	0.999708166031461\\
37	0.999715369118708\\
37.1000000000000	0.999722394463175\\
37.2000000000000	0.999729246448856\\
37.3000000000000	0.999735929351703\\
37.4000000000000	0.999742447342280\\
37.5000000000000	0.999748804488362\\
37.6000000000000	0.999755004757464\\
37.7000000000000	0.999761052019304\\
37.8000000000000	0.999766950048218\\
37.9000000000000	0.999772702525502\\
38	0.999778313041704\\
38.1000000000000	0.999783785098862\\
38.2000000000000	0.999789122112677\\
38.3000000000000	0.999794327414642\\
38.4000000000000	0.999799404254119\\
38.5000000000000	0.999804355800355\\
38.6000000000000	0.999809185144458\\
38.7000000000000	0.999813895301324\\
38.8000000000000	0.999818489211509\\
38.9000000000000	0.999822969743064\\
39.0000000000000	0.999827339693319\\
39.1000000000000	0.999831601790626\\
39.2000000000000	0.999835758696058\\
39.3000000000000	0.999839813005064\\
39.4000000000000	0.999843767249091\\
39.5000000000000	0.999847623897157\\
39.6000000000000	0.999851385357388\\
39.7000000000000	0.999855053978523\\
39.8000000000000	0.999858632051372\\
39.9000000000000	0.999862121810249\\
40.0000000000000	0.999865525434357\\
40.1000000000000	0.999868845049155\\
40.2000000000000	0.999872082727675\\
40.3000000000000	0.999875240491817\\
40.4000000000000	0.999878320313611\\
40.5000000000000	0.999881324116442\\
40.6000000000000	0.999884253776252\\
40.7000000000000	0.999887111122710\\
40.8000000000000	0.999889897940348\\
40.9000000000000	0.999892615969681\\
41.0000000000000	0.999895266908284\\
41.1000000000000	0.999897852411858\\
41.2000000000000	0.999900374095255\\
41.3000000000000	0.999902833533492\\
41.4000000000000	0.999905232262729\\
41.5000000000000	0.999907571781227\\
41.6000000000000	0.999909853550285\\
41.7000000000000	0.999912078995147\\
41.8000000000000	0.999914249505898\\
41.9000000000000	0.999916366438322\\
42.0000000000000	0.999918431114756\\
42.1000000000000	0.999920444824908\\
42.2000000000000	0.999922408826668\\
42.3000000000000	0.999924324346887\\
42.4000000000000	0.999926192582146\\
42.5000000000000	0.999928014699502\\
42.6000000000000	0.999929791837213\\
42.7000000000000	0.999931525105453\\
42.8000000000000	0.999933215587001\\
42.9000000000000	0.999934864337920\\
43.0000000000000	0.999936472388211\\
43.1000000000000	0.999938040742461\\
43.2000000000000	0.999939570380467\\
43.3000000000000	0.999941062257848\\
43.4000000000000	0.999942517306641\\
43.5000000000000	0.999943936435882\\
43.6000000000000	0.999945320532178\\
43.7000000000000	0.999946670460252\\
43.8000000000000	0.999947987063491\\
43.9000000000000	0.999949271164468\\
44.0000000000000	0.999950523565456\\
44.1000000000000	0.999951745048930\\
44.2000000000000	0.999952936378051\\
44.3000000000000	0.999954098297151\\
44.4000000000000	0.999955231532189\\
44.5000000000000	0.999956336791209\\
44.6000000000000	0.999957414764780\\
44.7000000000000	0.999958466126430\\
44.8000000000000	0.999959491533061\\
44.9000000000000	0.999960491625365\\
45.0000000000000	0.999961467028220\\
45.1000000000000	0.999962418351083\\
45.2000000000000	0.999963346188368\\
45.3000000000000	0.999964251119819\\
45.4000000000000	0.999965133710870\\
45.5000000000000	0.999965994513001\\
45.6000000000000	0.999966834064079\\
45.7000000000000	0.999967652888697\\
45.8000000000000	0.999968451498500\\
45.9000000000000	0.999969230392503\\
46.0000000000000	0.999969990057405\\
46.1000000000000	0.999970730967893\\
46.2000000000000	0.999971453586936\\
46.3000000000000	0.999972158366078\\
46.4000000000000	0.999972845745715\\
46.5000000000000	0.999973516155374\\
46.6000000000000	0.999974170013980\\
46.7000000000000	0.999974807730118\\
46.8000000000000	0.999975429702287\\
46.9000000000000	0.999976036319149\\
47.0000000000000	0.999976627959774\\
47.1000000000000	0.999977204993874\\
47.2000000000000	0.999977767782036\\
47.3000000000000	0.999978316675946\\
47.4000000000000	0.999978852018608\\
47.5000000000000	0.999979374144559\\
47.6000000000000	0.999979883380081\\
47.7000000000000	0.999980380043399\\
47.8000000000000	0.999980864444884\\
47.9000000000000	0.999981336887245\\
48.0000000000000	0.999981797665719\\
48.1000000000000	0.999982247068255\\
48.2000000000000	0.999982685375695\\
48.3000000000000	0.999983112861946\\
48.4000000000000	0.999983529794157\\
48.5000000000000	0.999983936432878\\
48.6000000000000	0.999984333032231\\
48.7000000000000	0.999984719840064\\
48.8000000000000	0.999985097098104\\
48.9000000000000	0.999985465042116\\
49.0000000000000	0.999985823902039\\
49.1000000000000	0.999986173902141\\
49.2000000000000	0.999986515261150\\
49.3000000000000	0.999986848192397\\
49.4000000000000	0.999987172903945\\
49.5000000000000	0.999987489598722\\
49.6000000000000	0.999987798474645\\
49.7000000000000	0.999988099724746\\
49.8000000000000	0.999988393537292\\
49.9000000000000	0.999988680095903\\
50.0000000000000	0.999988959579664\\
50.1000000000000	0.999989232163240\\
50.2000000000000	0.999989498016985\\
50.3000000000000	0.999989757307047\\
50.4000000000000	0.999990010195470\\
50.5000000000000	0.999990256840302\\
50.6000000000000	0.999990497395687\\
50.7000000000000	0.999990732011962\\
50.8000000000000	0.999990960835755\\
50.9000000000000	0.999991184010074\\
51	0.999991401674396\\
51.1000000000000	0.999991613964753\\
51.2000000000000	0.999991821013823\\
51.3000000000000	0.999992022951004\\
51.4000000000000	0.999992219902502\\
51.5000000000000	0.999992411991406\\
51.6000000000000	0.999992599337769\\
51.7000000000000	0.999992782058677\\
51.8000000000000	0.999992960268326\\
51.9000000000000	0.999993134078094\\
52	0.999993303596608\\
52.1000000000000	0.999993468929816\\
52.2000000000000	0.999993630181046\\
52.3000000000000	0.999993787451078\\
52.4000000000000	0.999993940838204\\
52.5000000000000	0.999994090438287\\
52.6000000000000	0.999994236344828\\
52.7000000000000	0.999994378649014\\
52.8000000000000	0.999994517439784\\
52.9000000000000	0.999994652803882\\
53	0.999994784825908\\
53.1000000000000	0.999994913588375\\
53.2000000000000	0.999995039171758\\
53.3000000000000	0.999995161654546\\
53.4000000000000	0.999995281113289\\
53.5000000000000	0.999995397622650\\
53.6000000000000	0.999995511255445\\
53.7000000000000	0.999995622082694\\
53.8000000000000	0.999995730173665\\
53.9000000000000	0.999995835595913\\
54	0.999995938415328\\
54.1000000000000	0.999996038696170\\
54.2000000000000	0.999996136501117\\
54.3000000000000	0.999996231891295\\
54.4000000000000	0.999996324926323\\
54.5000000000000	0.999996415664349\\
54.6000000000000	0.999996504162085\\
54.7000000000000	0.999996590474840\\
54.8000000000000	0.999996674656561\\
54.9000000000000	0.999996756759862\\
55	0.999996836836058\\
55.1000000000000	0.999996914935197\\
55.2000000000000	0.999996991106090\\
55.3000000000000	0.999997065396346\\
55.4000000000000	0.999997137852396\\
55.5000000000000	0.999997208519525\\
55.6000000000000	0.999997277441902\\
55.7000000000000	0.999997344662603\\
55.8000000000000	0.999997410223641\\
55.9000000000000	0.999997474165994\\
56	0.999997536529624\\
56.1000000000000	0.999997597353511\\
56.2000000000000	0.999997656675669\\
56.3000000000000	0.999997714533177\\
56.4000000000000	0.999997770962195\\
56.5000000000000	0.999997825997991\\
56.6000000000000	0.999997879674965\\
56.7000000000000	0.999997932026665\\
56.8000000000000	0.999997983085811\\
56.9000000000000	0.999998032884316\\
57	0.999998081453305\\
57.1000000000000	0.999998128823133\\
57.2000000000000	0.999998175023409\\
57.3000000000000	0.999998220083007\\
57.4000000000000	0.999998264030091\\
57.5000000000000	0.999998306892128\\
57.6000000000000	0.999998348695908\\
57.7000000000000	0.999998389467558\\
57.8000000000000	0.999998429232562\\
57.9000000000000	0.999998468015773\\
58	0.999998505841432\\
58.1000000000000	0.999998542733179\\
58.2000000000000	0.999998578714074\\
58.3000000000000	0.999998613806605\\
58.4000000000000	0.999998648032705\\
58.5000000000000	0.999998681413767\\
58.6000000000000	0.999998713970653\\
58.7000000000000	0.999998745723714\\
58.8000000000000	0.999998776692794\\
58.9000000000000	0.999998806897251\\
59	0.999998836355962\\
59.1000000000000	0.999998865087340\\
59.2000000000000	0.999998893109343\\
59.3000000000000	0.999998920439485\\
59.4000000000000	0.999998947094848\\
59.5000000000000	0.999998973092092\\
59.6000000000000	0.999998998447465\\
59.7000000000000	0.999999023176816\\
59.8000000000000	0.999999047295601\\
59.9000000000000	0.999999070818895\\
60	0.999999093761400\\
60.1000000000000	0.999999116137456\\
60.2000000000000	0.999999137961048\\
60.3000000000000	0.999999159245816\\
60.4000000000000	0.999999180005065\\
60.5000000000000	0.999999200251769\\
60.6000000000000	0.999999219998582\\
60.7000000000000	0.999999239257847\\
60.8000000000000	0.999999258041602\\
60.9000000000000	0.999999276361587\\
61	0.999999294229251\\
61.1000000000000	0.999999311655764\\
61.2000000000000	0.999999328652016\\
61.3000000000000	0.999999345228632\\
61.4000000000000	0.999999361395971\\
61.5000000000000	0.999999377164138\\
61.6000000000000	0.999999392542990\\
61.7000000000000	0.999999407542139\\
61.8000000000000	0.999999422170958\\
61.9000000000000	0.999999436438593\\
62	0.999999450353959\\
62.1000000000000	0.999999463925755\\
62.2000000000000	0.999999477162464\\
62.3000000000000	0.999999490072358\\
62.4000000000000	0.999999502663507\\
62.5000000000000	0.999999514943781\\
62.6000000000000	0.999999526920854\\
62.7000000000000	0.999999538602214\\
62.8000000000000	0.999999549995161\\
62.9000000000000	0.999999561106815\\
63	0.999999571944123\\
63.1000000000000	0.999999582513858\\
63.2000000000000	0.999999592822626\\
63.3000000000000	0.999999602876870\\
63.4000000000000	0.999999612682875\\
63.5000000000000	0.999999622246770\\
63.6000000000000	0.999999631574531\\
63.7000000000000	0.999999640671990\\
63.8000000000000	0.999999649544833\\
63.9000000000000	0.999999658198605\\
64	0.999999666638715\\
64.1000000000000	0.999999674870439\\
64.2000000000000	0.999999682898921\\
64.3000000000000	0.999999690729180\\
64.4000000000000	0.999999698366109\\
64.5000000000000	0.999999705814483\\
64.6000000000000	0.999999713078955\\
64.7000000000000	0.999999720164068\\
64.8000000000000	0.999999727074249\\
64.9000000000000	0.999999733813818\\
65	0.999999740386986\\
65.1000000000000	0.999999746797863\\
65.2000000000000	0.999999753050455\\
65.3000000000000	0.999999759148670\\
65.4000000000000	0.999999765096320\\
65.5000000000000	0.999999770897122\\
65.6000000000000	0.999999776554702\\
65.7000000000000	0.999999782072596\\
65.8000000000000	0.999999787454253\\
65.9000000000000	0.999999792703037\\
66	0.999999797822228\\
66.1000000000000	0.999999802815026\\
66.2000000000000	0.999999807684552\\
66.3000000000000	0.999999812433849\\
66.4000000000000	0.999999817065886\\
66.5000000000000	0.999999821583557\\
66.6000000000000	0.999999825989687\\
66.7000000000000	0.999999830287029\\
66.8000000000000	0.999999834478270\\
66.9000000000000	0.999999838566028\\
67	0.999999842552860\\
67.1000000000000	0.999999846441257\\
67.2000000000000	0.999999850233648\\
67.3000000000000	0.999999853932406\\
67.4000000000000	0.999999857539841\\
67.5000000000000	0.999999861058208\\
67.6000000000000	0.999999864489707\\
67.7000000000000	0.999999867836481\\
67.8000000000000	0.999999871100624\\
67.9000000000000	0.999999874284175\\
68	0.999999877389123\\
68.1000000000000	0.999999880417411\\
68.2000000000000	0.999999883370929\\
68.3000000000000	0.999999886251525\\
68.4000000000000	0.999999889061000\\
68.5000000000000	0.999999891801108\\
68.6000000000000	0.999999894473562\\
68.7000000000000	0.999999897080034\\
68.8000000000000	0.999999899622151\\
68.9000000000000	0.999999902101504\\
69	0.999999904519641\\
69.1000000000000	0.999999906878074\\
69.2000000000000	0.999999909178277\\
69.3000000000000	0.999999911421688\\
69.4000000000000	0.999999913609709\\
69.5000000000000	0.999999915743708\\
69.6000000000000	0.999999917825018\\
69.7000000000000	0.999999919854941\\
69.8000000000000	0.999999921834744\\
69.9000000000000	0.999999923765667\\
70	0.999999925648914\\
70.1000000000000	0.999999927485664\\
70.2000000000000	0.999999929277064\\
70.3000000000000	0.999999931024235\\
70.4000000000000	0.999999932728268\\
70.5000000000000	0.999999934390228\\
70.6000000000000	0.999999936011155\\
70.7000000000000	0.999999937592060\\
70.8000000000000	0.999999939133933\\
70.9000000000000	0.999999940637737\\
71	0.999999942104412\\
71.1000000000000	0.999999943534874\\
71.2000000000000	0.999999944930019\\
71.3000000000000	0.999999946290717\\
71.4000000000000	0.999999947617819\\
71.5000000000000	0.999999948912156\\
71.6000000000000	0.999999950174534\\
71.7000000000000	0.999999951405745\\
71.8000000000000	0.999999952606557\\
71.9000000000000	0.999999953777721\\
72	0.999999954919968\\
72.1000000000000	0.999999956034014\\
72.2000000000000	0.999999957120554\\
72.3000000000000	0.999999958180267\\
72.4000000000000	0.999999959213815\\
72.5000000000000	0.999999960221845\\
72.6000000000000	0.999999961204987\\
72.7000000000000	0.999999962163855\\
72.8000000000000	0.999999963099048\\
72.9000000000000	0.999999964011152\\
73	0.999999964900735\\
73.1000000000000	0.999999965768355\\
73.2000000000000	0.999999966614553\\
73.3000000000000	0.999999967439858\\
73.4000000000000	0.999999968244787\\
73.5000000000000	0.999999969029842\\
73.6000000000000	0.999999969795513\\
73.7000000000000	0.999999970542280\\
73.8000000000000	0.999999971270610\\
73.9000000000000	0.999999971980957\\
74	0.999999972673765\\
74.1000000000000	0.999999973349468\\
74.2000000000000	0.999999974008488\\
74.3000000000000	0.999999974651236\\
74.4000000000000	0.999999975278115\\
74.5000000000000	0.999999975889516\\
74.6000000000000	0.999999976485822\\
74.7000000000000	0.999999977067405\\
74.8000000000000	0.999999977634629\\
74.9000000000000	0.999999978187848\\
75	0.999999978727407\\
75.1000000000000	0.999999979253646\\
75.2000000000000	0.999999979766891\\
75.3000000000000	0.999999980267464\\
75.4000000000000	0.999999980755678\\
75.5000000000000	0.999999981231838\\
75.6000000000000	0.999999981696241\\
75.7000000000000	0.999999982149178\\
75.8000000000000	0.999999982590932\\
75.9000000000000	0.999999983021780\\
76	0.999999983441989\\
76.1000000000000	0.999999983851824\\
76.2000000000000	0.999999984251540\\
76.3000000000000	0.999999984641386\\
76.4000000000000	0.999999985021608\\
76.5000000000000	0.999999985392442\\
76.6000000000000	0.999999985754119\\
76.7000000000000	0.999999986106867\\
76.8000000000000	0.999999986450906\\
76.9000000000000	0.999999986786450\\
77	0.999999987113710\\
77.1000000000000	0.999999987432889\\
77.2000000000000	0.999999987744188\\
77.3000000000000	0.999999988047801\\
77.4000000000000	0.999999988343918\\
77.5000000000000	0.999999988632723\\
77.6000000000000	0.999999988914398\\
77.7000000000000	0.999999989189119\\
77.8000000000000	0.999999989457056\\
77.9000000000000	0.999999989718378\\
78	0.999999989973248\\
78.1000000000000	0.999999990221826\\
78.2000000000000	0.999999990464266\\
78.3000000000000	0.999999990700720\\
78.4000000000000	0.999999990931335\\
78.5000000000000	0.999999991156257\\
78.6000000000000	0.999999991375626\\
78.7000000000000	0.999999991589579\\
78.8000000000000	0.999999991798248\\
78.9000000000000	0.999999992001766\\
79	0.999999992200259\\
79.1000000000000	0.999999992393851\\
79.2000000000000	0.999999992582664\\
79.3000000000000	0.999999992766814\\
79.4000000000000	0.999999992946418\\
79.5000000000000	0.999999993121588\\
79.6000000000000	0.999999993292432\\
79.7000000000000	0.999999993459059\\
79.8000000000000	0.999999993621571\\
79.9000000000000	0.999999993780071\\
80	0.999999993934657\\
80.1000000000000	0.999999994085427\\
80.2000000000000	0.999999994232474\\
80.3000000000000	0.999999994375891\\
80.4000000000000	0.999999994515767\\
80.5000000000000	0.999999994652189\\
80.6000000000000	0.999999994785243\\
80.7000000000000	0.999999994915011\\
80.8000000000000	0.999999995041576\\
80.9000000000000	0.999999995165016\\
81	0.999999995285408\\
81.1000000000000	0.999999995402827\\
81.2000000000000	0.999999995517348\\
81.3000000000000	0.999999995629041\\
81.4000000000000	0.999999995737976\\
81.5000000000000	0.999999995844222\\
81.6000000000000	0.999999995947844\\
81.7000000000000	0.999999996048908\\
81.8000000000000	0.999999996147477\\
81.9000000000000	0.999999996243612\\
82	0.999999996337374\\
82.1000000000000	0.999999996428820\\
82.2000000000000	0.999999996518009\\
82.3000000000000	0.999999996604995\\
82.4000000000000	0.999999996689834\\
82.5000000000000	0.999999996772578\\
82.6000000000000	0.999999996853280\\
82.7000000000000	0.999999996931988\\
82.8000000000000	0.999999997008754\\
82.9000000000000	0.999999997083624\\
83	0.999999997156645\\
83.1000000000000	0.999999997227864\\
83.2000000000000	0.999999997297324\\
83.3000000000000	0.999999997365069\\
83.4000000000000	0.999999997431142\\
83.5000000000000	0.999999997495583\\
83.6000000000000	0.999999997558433\\
83.7000000000000	0.999999997619732\\
83.8000000000000	0.999999997679517\\
83.9000000000000	0.999999997737826\\
84	0.999999997794695\\
84.1000000000000	0.999999997850160\\
84.2000000000000	0.999999997904255\\
84.3000000000000	0.999999997957016\\
84.4000000000000	0.999999998008473\\
84.5000000000000	0.999999998058660\\
84.6000000000000	0.999999998107607\\
84.7000000000000	0.999999998155347\\
84.8000000000000	0.999999998201907\\
84.9000000000000	0.999999998247318\\
85	0.999999998291608\\
85.1000000000000	0.999999998334804\\
85.2000000000000	0.999999998376934\\
85.3000000000000	0.999999998418024\\
85.4000000000000	0.999999998458099\\
85.5000000000000	0.999999998497184\\
85.6000000000000	0.999999998535305\\
85.7000000000000	0.999999998572484\\
85.8000000000000	0.999999998608745\\
85.9000000000000	0.999999998644112\\
86	0.999999998678604\\
86.1000000000000	0.999999998712246\\
86.2000000000000	0.999999998745057\\
86.3000000000000	0.999999998777057\\
86.4000000000000	0.999999998808267\\
86.5000000000000	0.999999998838707\\
86.6000000000000	0.999999998868396\\
86.7000000000000	0.999999998897351\\
86.8000000000000	0.999999998925591\\
86.9000000000000	0.999999998953134\\
87	0.999999998979998\\
87.1000000000000	0.999999999006197\\
87.2000000000000	0.999999999031750\\
87.3000000000000	0.999999999056672\\
87.4000000000000	0.999999999080979\\
87.5000000000000	0.999999999104686\\
87.6000000000000	0.999999999127807\\
87.7000000000000	0.999999999150357\\
87.8000000000000	0.999999999172351\\
87.9000000000000	0.999999999193802\\
88	0.999999999214723\\
88.1000000000000	0.999999999235127\\
88.2000000000000	0.999999999255028\\
88.3000000000000	0.999999999274437\\
88.4000000000000	0.999999999293367\\
88.5000000000000	0.999999999311830\\
88.6000000000000	0.999999999329837\\
88.7000000000000	0.999999999347399\\
88.8000000000000	0.999999999364528\\
88.9000000000000	0.999999999381234\\
89	0.999999999397527\\
89.1000000000000	0.999999999413418\\
89.2000000000000	0.999999999428917\\
89.3000000000000	0.999999999444033\\
89.4000000000000	0.999999999458776\\
89.5000000000000	0.999999999473154\\
89.6000000000000	0.999999999487178\\
89.7000000000000	0.999999999500856\\
89.8000000000000	0.999999999514196\\
89.9000000000000	0.999999999527206\\
90	0.999999999539895\\
90.1000000000000	0.999999999552271\\
90.2000000000000	0.999999999564341\\
90.3000000000000	0.999999999576114\\
90.4000000000000	0.999999999587595\\
90.5000000000000	0.999999999598794\\
90.6000000000000	0.999999999609715\\
90.7000000000000	0.999999999620367\\
90.8000000000000	0.999999999630756\\
90.9000000000000	0.999999999640889\\
91	0.999999999650771\\
91.1000000000000	0.999999999660410\\
91.2000000000000	0.999999999669810\\
91.3000000000000	0.999999999678978\\
91.4000000000000	0.999999999687920\\
91.5000000000000	0.999999999696642\\
91.6000000000000	0.999999999705148\\
91.7000000000000	0.999999999713443\\
91.8000000000000	0.999999999721534\\
91.9000000000000	0.999999999729426\\
92	0.999999999737122\\
92.1000000000000	0.999999999744628\\
92.2000000000000	0.999999999751949\\
92.3000000000000	0.999999999759090\\
92.4000000000000	0.999999999766054\\
92.5000000000000	0.999999999772846\\
92.6000000000000	0.999999999779470\\
92.7000000000000	0.999999999785931\\
92.8000000000000	0.999999999792232\\
92.9000000000000	0.999999999798378\\
93	0.999999999804372\\
93.1000000000000	0.999999999810218\\
93.2000000000000	0.999999999815919\\
93.3000000000000	0.999999999821480\\
93.4000000000000	0.999999999826904\\
93.5000000000000	0.999999999832194\\
93.6000000000000	0.999999999837353\\
93.7000000000000	0.999999999842384\\
93.8000000000000	0.999999999847292\\
93.9000000000000	0.999999999852078\\
94	0.999999999856746\\
94.1000000000000	0.999999999861299\\
94.2000000000000	0.999999999865739\\
94.3000000000000	0.999999999870070\\
94.4000000000000	0.999999999874294\\
94.5000000000000	0.999999999878413\\
94.6000000000000	0.999999999882431\\
94.7000000000000	0.999999999886350\\
94.8000000000000	0.999999999890172\\
94.9000000000000	0.999999999893899\\
95	0.999999999897535\\
95.1000000000000	0.999999999901081\\
95.2000000000000	0.999999999904539\\
95.3000000000000	0.999999999907912\\
95.4000000000000	0.999999999911201\\
95.5000000000000	0.999999999914410\\
95.6000000000000	0.999999999917539\\
95.7000000000000	0.999999999920590\\
95.8000000000000	0.999999999923567\\
95.9000000000000	0.999999999926470\\
96	0.999999999929301\\
96.1000000000000	0.999999999932063\\
96.2000000000000	0.999999999934756\\
96.3000000000000	0.999999999937383\\
96.4000000000000	0.999999999939945\\
96.5000000000000	0.999999999942443\\
96.6000000000000	0.999999999944880\\
96.7000000000000	0.999999999947257\\
96.8000000000000	0.999999999949575\\
96.9000000000000	0.999999999951836\\
97	0.999999999954041\\
97.1000000000000	0.999999999956192\\
97.2000000000000	0.999999999958289\\
97.3000000000000	0.999999999960335\\
97.4000000000000	0.999999999962330\\
97.5000000000000	0.999999999964276\\
97.6000000000000	0.999999999966174\\
97.7000000000000	0.999999999968025\\
97.8000000000000	0.999999999969830\\
97.9000000000000	0.999999999971591\\
98	0.999999999973308\\
98.1000000000000	0.999999999974983\\
98.2000000000000	0.999999999976617\\
98.3000000000000	0.999999999978210\\
98.4000000000000	0.999999999979764\\
98.5000000000000	0.999999999981280\\
98.6000000000000	0.999999999982758\\
98.7000000000000	0.999999999984199\\
98.8000000000000	0.999999999985605\\
98.9000000000000	0.999999999986976\\
99	0.999999999988314\\
99.1000000000000	0.999999999989618\\
99.2000000000000	0.999999999990891\\
99.3000000000000	0.999999999992131\\
99.4000000000000	0.999999999993342\\
99.5000000000000	0.999999999994522\\
99.6000000000000	0.999999999995673\\
99.7000000000000	0.999999999996796\\
99.8000000000000	0.999999999997890\\
99.9000000000000	0.999999999998958\\
100	1\\
};
\addlegendentry{$\lambda=0.75$, analytical result}


\end{axis}
\end{tikzpicture}


==> aoi_lambda_md1.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\subfwidth,
height=\subfheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=25,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\tau$},
ylabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(T\leq t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.967,0.05)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=orange_D, only marks,  mark=triangle*, mark size=1.5, mark repeat = 10, mark phase = 7]
  table[row sep=crcr]{%
0.100000000000000	0\\
0.200000000000000	0\\
0.300000000000000	0\\
0.400000000000000	0\\
0.500000000000000	0\\
0.600000000000000	0\\
0.700000000000000	0\\
0.800000000000000	0\\
0.900000000000000	0\\
1	0\\
1.10000000000000	0\\
1.20000000000000	0\\
1.30000000000000	0\\
1.40000000000000	0\\
1.50000000000000	0\\
1.60000000000000	0\\
1.70000000000000	0.00414709999999999\\
1.80000000000000	0.00959469999999997\\
1.90000000000000	0.0162627999999999\\
2	0.0241728999999999\\
2.10000000000000	0.0333111999999999\\
2.20000000000000	0.0435989999999999\\
2.30000000000000	0.0550602999999998\\
2.40000000000000	0.0676457999999997\\
2.50000000000000	0.0811029999999997\\
2.60000000000000	0.0953722999999997\\
2.70000000000000	0.110239500000000\\
2.80000000000000	0.125711900000000\\
2.90000000000000	0.141529600000000\\
3	0.157711100000000\\
3.10000000000000	0.174357600000000\\
3.20000000000000	0.191077200000000\\
3.30000000000000	0.207976700000000\\
3.40000000000000	0.225009800000000\\
3.50000000000000	0.242116800000000\\
3.60000000000000	0.259142500000000\\
3.70000000000000	0.276157600000000\\
3.80000000000000	0.293054900000000\\
3.90000000000000	0.309802400000000\\
4	0.326415299999999\\
4.10000000000000	0.342797199999999\\
4.20000000000000	0.358947599999999\\
4.30000000000000	0.374960999999999\\
4.40000000000000	0.390724799999999\\
4.50000000000000	0.406195200000000\\
4.60000000000000	0.421431699999999\\
4.70000000000000	0.436361900000000\\
4.80000000000000	0.450938800000000\\
4.90000000000000	0.465321399999999\\
5	0.479326199999999\\
5.10000000000000	0.493013499999999\\
5.20000000000000	0.506431499999999\\
5.30000000000000	0.519600999999999\\
5.40000000000000	0.532477000000000\\
5.50000000000000	0.544881600000000\\
5.60000000000000	0.557082499999999\\
5.70000000000000	0.568894700000000\\
5.80000000000000	0.580450200000000\\
5.90000000000000	0.591714100000000\\
6.00000000000000	0.602697800000000\\
6.10000000000000	0.613347199999999\\
6.20000000000000	0.623751899999999\\
6.30000000000000	0.633857899999999\\
6.40000000000000	0.643717300000000\\
6.50000000000000	0.653332200000000\\
6.60000000000000	0.662662000000000\\
6.70000000000000	0.671691299999999\\
6.80000000000000	0.680524600000000\\
6.90000000000000	0.689056100000000\\
7.00000000000000	0.697344200000000\\
7.10000000000000	0.705425400000000\\
7.20000000000000	0.713253900000000\\
7.30000000000000	0.720899100000000\\
7.40000000000000	0.728329300000000\\
7.50000000000000	0.735536900000000\\
7.60000000000000	0.742563100000000\\
7.70000000000000	0.749389600000000\\
7.80000000000000	0.756037000000000\\
7.90000000000000	0.762454500000000\\
8	0.768712800000000\\
8.10000000000000	0.774765400000000\\
8.20000000000000	0.780695299999999\\
8.30000000000000	0.786479399999999\\
8.40000000000000	0.792043700000000\\
8.50000000000000	0.797456799999999\\
8.60000000000000	0.802783800000000\\
8.70000000000000	0.807944799999999\\
8.80000000000000	0.812944899999999\\
8.90000000000000	0.817773399999999\\
9	0.822546699999998\\
9.10000000000000	0.827161299999998\\
9.20000000000000	0.831683099999999\\
9.30000000000000	0.836006199999999\\
9.40000000000000	0.840204899999999\\
9.50000000000000	0.844305199999999\\
9.60000000000000	0.848278699999999\\
9.70000000000000	0.852186199999999\\
9.80000000000000	0.855974499999999\\
9.90000000000000	0.859629599999999\\
10	0.863238899999999\\
10.1000000000000	0.866785799999999\\
10.2000000000000	0.870141699999999\\
10.3000000000000	0.873472399999999\\
10.4000000000000	0.876739499999999\\
10.5000000000000	0.879875999999999\\
10.6000000000000	0.882908699999999\\
10.7000000000000	0.885916199999999\\
10.8000000000000	0.888804899999999\\
10.9000000000000	0.891649499999999\\
11	0.894400199999999\\
11.1000000000000	0.897071499999998\\
11.2000000000000	0.899675899999998\\
11.3000000000000	0.902186899999998\\
11.4000000000000	0.904653999999998\\
11.5000000000000	0.907051399999998\\
11.6000000000000	0.909390199999998\\
11.7000000000000	0.911646999999998\\
11.8000000000000	0.913884999999999\\
11.9000000000000	0.916077699999999\\
12	0.918199199999999\\
12.1000000000000	0.920242399999999\\
12.2000000000000	0.922234699999999\\
12.3000000000000	0.924176700000000\\
12.4000000000000	0.926089300000000\\
12.5000000000000	0.927913700000000\\
12.6000000000000	0.929712300000000\\
12.7000000000000	0.931475500000000\\
12.8000000000000	0.933171800000000\\
12.9000000000000	0.934846499999999\\
13	0.936459399999999\\
13.1000000000000	0.938033099999999\\
13.2000000000000	0.939568499999998\\
13.3000000000000	0.941038899999998\\
13.4000000000000	0.942496199999998\\
13.5000000000000	0.943940299999998\\
13.6000000000000	0.945345199999998\\
13.7000000000000	0.946704499999997\\
13.8000000000000	0.948025999999997\\
13.9000000000000	0.949292299999997\\
14	0.950548799999997\\
14.1000000000000	0.951780199999998\\
14.2000000000000	0.952964599999997\\
14.3000000000000	0.954122699999997\\
14.4000000000000	0.955245399999997\\
14.5000000000000	0.956359499999997\\
14.6000000000000	0.957407599999997\\
14.7000000000000	0.958455399999997\\
14.8000000000000	0.959476399999997\\
14.9000000000000	0.960496699999997\\
15	0.961470399999997\\
15.1000000000000	0.962420799999998\\
15.2000000000000	0.963358299999998\\
15.3000000000000	0.964268099999998\\
15.4000000000000	0.965161299999998\\
15.5000000000000	0.966016699999999\\
15.6000000000000	0.966858299999999\\
15.7000000000000	0.967693899999999\\
15.8000000000000	0.968494599999999\\
15.9000000000000	0.969264700000000\\
16	0.970033700000001\\
16.1000000000000	0.970782500000001\\
16.2000000000000	0.971504500000001\\
16.3000000000000	0.972198800000001\\
16.4000000000000	0.972883600000001\\
16.5000000000000	0.973548400000000\\
16.6000000000000	0.974210200000000\\
16.7000000000000	0.974847900000000\\
16.8000000000000	0.975467200000000\\
16.9000000000000	0.976065100000000\\
17	0.976660299999999\\
17.1000000000000	0.977224799999999\\
17.2000000000000	0.977795699999999\\
17.3000000000000	0.978348999999998\\
17.4000000000000	0.978896099999998\\
17.5000000000000	0.979425699999998\\
17.6000000000000	0.979939399999998\\
17.7000000000000	0.980426899999998\\
17.8000000000000	0.980898499999997\\
17.9000000000000	0.981373399999997\\
18	0.981836999999997\\
18.1000000000000	0.982284199999997\\
18.2000000000000	0.982724499999996\\
18.3000000000000	0.983151199999995\\
18.4000000000000	0.983570299999994\\
18.5000000000000	0.983977399999995\\
18.6000000000000	0.984364399999994\\
18.7000000000000	0.984757699999994\\
18.8000000000000	0.985139599999993\\
18.9000000000000	0.985507799999993\\
19	0.985873199999993\\
19.1000000000000	0.986220699999993\\
19.2000000000000	0.986561299999993\\
19.3000000000000	0.986898999999994\\
19.4000000000000	0.987225099999994\\
19.5000000000000	0.987529999999995\\
19.6000000000000	0.987834099999994\\
19.7000000000000	0.988143499999994\\
19.8000000000000	0.988437799999994\\
19.9000000000000	0.988715899999994\\
20	0.988997499999994\\
20.1000000000000	0.989278299999993\\
20.2000000000000	0.989543499999992\\
20.3000000000000	0.989795499999992\\
20.4000000000000	0.990049099999992\\
20.5000000000000	0.990289299999992\\
20.6000000000000	0.990531499999991\\
20.7000000000000	0.990763199999991\\
20.8000000000000	0.990989199999991\\
20.9000000000000	0.991211399999990\\
21	0.991427499999990\\
21.1000000000000	0.991635299999989\\
21.2000000000000	0.991842799999989\\
21.3000000000000	0.992041399999988\\
21.4000000000000	0.992236199999987\\
21.5000000000000	0.992436299999987\\
21.6000000000000	0.992621999999987\\
21.7000000000000	0.992795299999988\\
21.8000000000000	0.992968599999989\\
21.9000000000000	0.993138399999990\\
22	0.993306999999990\\
22.1000000000000	0.993466499999991\\
22.2000000000000	0.993623199999992\\
22.3000000000000	0.993779899999993\\
22.4000000000000	0.993931899999993\\
22.5000000000000	0.994085899999993\\
22.6000000000000	0.994230399999994\\
22.7000000000000	0.994380699999995\\
22.8000000000000	0.994522299999995\\
22.9000000000000	0.994659699999996\\
23	0.994790999999996\\
23.1000000000000	0.994915399999997\\
23.2000000000000	0.995036499999998\\
23.3000000000000	0.995156299999998\\
23.4000000000000	0.995272299999999\\
23.5000000000000	0.995383899999999\\
23.6000000000000	0.995496499999999\\
23.7000000000000	0.995607499999999\\
23.8000000000000	0.995716299999999\\
23.9000000000000	0.995817000000000\\
24	0.995918200000000\\
24.1000000000000	0.996019800000001\\
24.2000000000000	0.996122500000001\\
24.3000000000000	0.996222900000001\\
24.4000000000000	0.996313100000001\\
24.5000000000000	0.996403700000001\\
24.6000000000000	0.996493200000001\\
24.7000000000000	0.996580900000001\\
24.8000000000000	0.996663300000001\\
24.9000000000000	0.996748200000000\\
25	1\\
};
\addlegendentry{$\lambda=0.25$, simulation}

\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=crcr]{
  0.100000000000000	0\\
0.200000000000000	0\\
0.300000000000000	0\\
0.400000000000000	0\\
0.500000000000000	0\\
0.600000000000000	0\\
0.700000000000000	0\\
0.800000000000000	0\\
0.900000000000000	0\\
1	0\\
1.10000000000000	0\\
1.20000000000000	0\\
1.30000000000000	0\\
1.40000000000000	0\\
1.50000000000000	0\\
1.60000000000000	0\\
1.70000000000000	0.00415639237057207\\
1.80000000000000	0.00960062457685145\\
1.90000000000000	0.0163091598728493\\
2	0.0242550820292882\\
2.10000000000000	0.0334091545063299\\
2.20000000000000	0.0437407127837134\\
2.30000000000000	0.0552184117031103\\
2.40000000000000	0.0678108470859195\\
2.50000000000000	0.0813444535920136\\
2.60000000000000	0.0956073995271082\\
2.70000000000000	0.110507789573382\\
2.80000000000000	0.125957574663040\\
2.90000000000000	0.141871133054536\\
3	0.158165793430918\\
3.10000000000000	0.174761881963139\\
3.20000000000000	0.191582714984199\\
3.30000000000000	0.208556544121161\\
3.40000000000000	0.225623106117793\\
3.50000000000000	0.242728888568101\\
3.60000000000000	0.259825217085949\\
3.70000000000000	0.276868181219580\\
3.80000000000000	0.293818252509385\\
3.90000000000000	0.310640251324845\\
4	0.327303119106304\\
4.10000000000000	0.343779716795331\\
4.20000000000000	0.360046448530784\\
4.30000000000000	0.376082852959624\\
4.40000000000000	0.391871347994872\\
4.50000000000000	0.407396999302148\\
4.60000000000000	0.422647297767984\\
4.70000000000000	0.437611940911461\\
4.80000000000000	0.452282641076034\\
4.90000000000000	0.466652922051334\\
5	0.480717940087286\\
5.10000000000000	0.494474319333173\\
5.20000000000000	0.507920000918698\\
5.30000000000000	0.521054103010488\\
5.40000000000000	0.533876791365149\\
5.50000000000000	0.546389159964288\\
5.60000000000000	0.558593121299255\\
5.70000000000000	0.570491306141854\\
5.80000000000000	0.582086971119611\\
5.90000000000000	0.593383915573432\\
6.00000000000000	0.604386405224590\\
6.10000000000000	0.615099102956080\\
6.20000000000000	0.625527006081690\\
6.30000000000000	0.635675389641323\\
6.40000000000000	0.645549755278729\\
6.50000000000000	0.655155785276532\\
6.60000000000000	0.664499301342962\\
6.70000000000000	0.673586227752576\\
6.80000000000000	0.682422558545614\\
6.90000000000000	0.691014328341720\\
7.00000000000000	0.699367586552582\\
7.10000000000000	0.707488374656715\\
7.20000000000000	0.715382706271563\\
7.30000000000000	0.723056549769250\\
7.40000000000000	0.730515813200692\\
7.50000000000000	0.737766331310356\\
7.60000000000000	0.744813854440567\\
7.70000000000000	0.751664039140640\\
7.80000000000000	0.758322440306839\\
7.90000000000000	0.764794504701966\\
8	0.771085565705498\\
8.10000000000000	0.777200839164773\\
8.20000000000000	0.783145420226283\\
8.30000000000000	0.788924281037062\\
8.40000000000000	0.794542269215984\\
8.50000000000000	0.800004107003779\\
8.60000000000000	0.805314391009015\\
8.70000000000000	0.810477592474978\\
8.80000000000000	0.815498057999736\\
8.90000000000000	0.820380010647766\\
9	0.825127551398182\\
9.10000000000000	0.829744660879714\\
9.20000000000000	0.834235201347828\\
9.30000000000000	0.838602918864041\\
9.40000000000000	0.842851445641663\\
9.50000000000000	0.846984302526174\\
9.60000000000000	0.851004901581883\\
9.70000000000000	0.854916548759776\\
9.80000000000000	0.858722446624381\\
9.90000000000000	0.862425697120097\\
10	0.866029304359853\\
10.1000000000000	0.869536177421100\\
10.2000000000000	0.872949133136122\\
10.3000000000000	0.876270898865384\\
10.4000000000000	0.879504115244232\\
10.5000000000000	0.882651338894680\\
10.6000000000000	0.885715045095261\\
10.7000000000000	0.888697630403106\\
10.8000000000000	0.891601415223373\\
10.9000000000000	0.894428646322093\\
11	0.897181499279262\\
11.1000000000000	0.899862080879748\\
11.2000000000000	0.902472431440182\\
11.3000000000000	0.905014527070562\\
11.4000000000000	0.907490281869775\\
11.5000000000000	0.909901550054661\\
11.6000000000000	0.912250128022608\\
11.7000000000000	0.914537756347990\\
11.8000000000000	0.916766121712998\\
11.9000000000000	0.918936858773699\\
12	0.921051551962284\\
12.1000000000000	0.923111737226694\\
12.2000000000000	0.925118903708903\\
12.3000000000000	0.927074495363254\\
12.4000000000000	0.928979912516367\\
12.5000000000000	0.930836513370136\\
12.6000000000000	0.932645615449460\\
12.7000000000000	0.934408496996328\\
12.8000000000000	0.936126398311934\\
12.9000000000000	0.937800523048492\\
13	0.939432039452442\\
13.1000000000000	0.941022081560691\\
13.2000000000000	0.942571750351568\\
13.3000000000000	0.944082114852113\\
13.4000000000000	0.945554213203303\\
13.5000000000000	0.946989053684803\\
13.6000000000000	0.948387615700768\\
13.7000000000000	0.949750850728209\\
13.8000000000000	0.951079683229385\\
13.9000000000000	0.952375011529629\\
14	0.953637708662020\\
14.1000000000000	0.954868623180191\\
14.2000000000000	0.956068579940607\\
14.3000000000000	0.957238380855534\\
14.4000000000000	0.958378805617908\\
14.5000000000000	0.959490612399261\\
14.6000000000000	0.960574538521832\\
14.7000000000000	0.961631301105909\\
14.8000000000000	0.962661597693458\\
14.9000000000000	0.963666106849007\\
15	0.964645488738753\\
15.1000000000000	0.965600385688778\\
15.2000000000000	0.966531422723262\\
15.3000000000000	0.967439208083525\\
15.4000000000000	0.968324333728684\\
15.5000000000000	0.969187375818702\\
15.6000000000000	0.970028895180553\\
15.7000000000000	0.970849437758194\\
15.8000000000000	0.971649535047031\\
15.9000000000000	0.972429704513490\\
16	0.973190450000321\\
16.1000000000000	0.973932262118209\\
16.2000000000000	0.974655618624244\\
16.3000000000000	0.975360984787791\\
16.4000000000000	0.976048813744247\\
16.5000000000000	0.976719546837184\\
16.6000000000000	0.977373613949338\\
16.7000000000000	0.978011433822871\\
16.8000000000000	0.978633414369337\\
16.9000000000000	0.979239952969753\\
17	0.979831436765149\\
17.1000000000000	0.980408242937968\\
17.2000000000000	0.980970738984668\\
17.3000000000000	0.981519282979855\\
17.4000000000000	0.982054223832255\\
17.5000000000000	0.982575901532851\\
17.6000000000000	0.983084647395458\\
17.7000000000000	0.983580784290019\\
17.8000000000000	0.984064626868867\\
17.9000000000000	0.984536481786262\\
18	0.984996647911382\\
18.1000000000000	0.985445416535028\\
18.2000000000000	0.985883071570268\\
18.3000000000000	0.986309889747225\\
18.4000000000000	0.986726140802210\\
18.5000000000000	0.987132087661404\\
18.6000000000000	0.987527986619256\\
18.7000000000000	0.987914087511803\\
18.8000000000000	0.988290633885056\\
18.9000000000000	0.988657863158632\\
19	0.989016006784784\\
19.1000000000000	0.989365290402981\\
19.2000000000000	0.989705933990175\\
19.3000000000000	0.990038152006891\\
19.4000000000000	0.990362153539350\\
19.5000000000000	0.990678142437579\\
19.6000000000000	0.990986317449806\\
19.7000000000000	0.991286872353178\\
19.8000000000000	0.991579996080922\\
19.9000000000000	0.991865872846067\\
20	0.992144682261827\\
20.1000000000000	0.992416599458743\\
20.2000000000000	0.992681795198717\\
20.3000000000000	0.992940435985954\\
20.4000000000000	0.993192684174989\\
20.5000000000000	0.993438698075831\\
20.6000000000000	0.993678632056331\\
20.7000000000000	0.993912636641846\\
20.8000000000000	0.994140858612287\\
20.9000000000000	0.994363441096618\\
21	0.994580523664878\\
21.1000000000000	0.994792242417809\\
21.2000000000000	0.994998730074133\\
21.3000000000000	0.995200116055576\\
21.4000000000000	0.995396526569703\\
21.5000000000000	0.995588084690562\\
21.6000000000000	0.995774910437294\\
21.7000000000000	0.995957120850687\\
21.8000000000000	0.996134830067765\\
21.9000000000000	0.996308149394498\\
22	0.996477187376571\\
22.1000000000000	0.996642049868421\\
22.2000000000000	0.996802840100477\\
22.3000000000000	0.996959658744650\\
22.4000000000000	0.997112603978245\\
22.5000000000000	0.997261771546131\\
22.6000000000000	0.997407254821434\\
22.7000000000000	0.997549144864635\\
22.8000000000000	0.997687530481157\\
22.9000000000000	0.997822498277575\\
23	0.997954132716286\\
23.1000000000000	0.998082516168908\\
23.2000000000000	0.998207728968267\\
23.3000000000000	0.998329849459057\\
23.4000000000000	0.998448954047357\\
23.5000000000000	0.998565117248678\\
23.6000000000000	0.998678411735016\\
23.7000000000000	0.998788908380622\\
23.8000000000000	0.998896676306565\\
23.9000000000000	0.999001782924378\\
24	0.999104293978342\\
24.1000000000000	0.999204273586947\\
24.2000000000000	0.999301784283176\\
24.3000000000000	0.999396887053790\\
24.4000000000000	0.999489641377779\\
24.5000000000000	0.999580105263588\\
24.6000000000000	0.999668335285679\\
24.7000000000000	0.999754386620013\\
24.8000000000000	0.999838313078651\\
24.9000000000000	0.999920167143684\\
25	1\\
};
\addlegendentry{$\lambda=0.25$, analytical result}



\addplot [color=cyan, only marks,  mark=o, mark size=1.5, mark repeat = 10, mark phase = 1]
  table[row sep=crcr]{
0.100000000000000	0\\
0.200000000000000	0\\
0.300000000000000	0\\
0.400000000000000	0\\
0.500000000000000	0\\
0.600000000000000	0\\
0.700000000000000	0\\
0.800000000000000	0\\
0.900000000000000	0\\
1	0\\
1.10000000000000	0\\
1.20000000000000	0\\
1.30000000000000	0\\
1.40000000000000	0\\
1.50000000000000	0\\
1.60000000000000	0\\
1.70000000000000	0.00391150000000069\\
1.80000000000000	0.00922230000000161\\
1.90000000000000	0.0159347000000028\\
2	0.0241012000000042\\
2.10000000000000	0.0337234000000059\\
2.20000000000000	0.0449199000000078\\
2.30000000000000	0.0576560000000101\\
2.40000000000000	0.0719128000000125\\
2.50000000000000	0.0876095000000152\\
2.60000000000000	0.104367100000018\\
2.70000000000000	0.122119000000021\\
2.80000000000000	0.140724900000024\\
2.90000000000000	0.160013700000028\\
3	0.180087000000031\\
3.10000000000000	0.200721400000035\\
3.20000000000000	0.221581800000039\\
3.30000000000000	0.242748800000042\\
3.40000000000000	0.264142100000046\\
3.50000000000000	0.285653400000050\\
3.60000000000000	0.307192300000054\\
3.70000000000000	0.328659600000057\\
3.80000000000000	0.349982200000061\\
3.90000000000000	0.371154100000064\\
4	0.392038100000068\\
4.10000000000000	0.412681300000071\\
4.20000000000000	0.433073600000075\\
4.30000000000000	0.453088500000078\\
4.40000000000000	0.472796800000082\\
4.50000000000000	0.491937700000085\\
4.60000000000000	0.510705800000088\\
4.70000000000000	0.529033100000091\\
4.80000000000000	0.546932800000094\\
4.90000000000000	0.564452400000098\\
5	0.581355500000100\\
5.10000000000000	0.597830200000103\\
5.20000000000000	0.613799300000105\\
5.30000000000000	0.629286900000108\\
5.40000000000000	0.644273400000110\\
5.50000000000000	0.658747100000113\\
5.60000000000000	0.672782100000115\\
5.70000000000000	0.686324800000118\\
5.80000000000000	0.699392500000120\\
5.90000000000000	0.711991600000123\\
6.00000000000000	0.724145300000125\\
6.10000000000000	0.735860800000127\\
6.20000000000000	0.747137700000129\\
6.30000000000000	0.757998400000131\\
6.40000000000000	0.768468300000133\\
6.50000000000000	0.778534100000135\\
6.60000000000000	0.788198000000137\\
6.70000000000000	0.797479800000138\\
6.80000000000000	0.806375600000140\\
6.90000000000000	0.814986400000141\\
7.00000000000000	0.823209700000142\\
7.10000000000000	0.831088700000144\\
7.20000000000000	0.838691400000145\\
7.30000000000000	0.845913600000146\\
7.40000000000000	0.852871000000147\\
7.50000000000000	0.859526700000149\\
7.60000000000000	0.865935600000150\\
7.70000000000000	0.872065200000151\\
7.80000000000000	0.877896500000152\\
7.90000000000000	0.883499600000153\\
8	0.888830900000154\\
8.10000000000000	0.893957100000155\\
8.20000000000000	0.898898200000156\\
8.30000000000000	0.903594400000157\\
8.40000000000000	0.908028100000158\\
8.50000000000000	0.912298600000159\\
8.60000000000000	0.916400300000161\\
8.70000000000000	0.920327500000161\\
8.80000000000000	0.924029300000162\\
8.90000000000000	0.927603800000163\\
9	0.931008500000163\\
9.10000000000000	0.934262100000164\\
9.20000000000000	0.937346100000165\\
9.30000000000000	0.940296900000165\\
9.40000000000000	0.943118200000167\\
9.50000000000000	0.945778000000167\\
9.60000000000000	0.948350900000168\\
9.70000000000000	0.950798600000169\\
9.80000000000000	0.953129900000169\\
9.90000000000000	0.955341400000169\\
10	0.957443700000169\\
10.1000000000000	0.959489900000170\\
10.2000000000000	0.961446700000170\\
10.3000000000000	0.963294100000171\\
10.4000000000000	0.965033500000171\\
10.5000000000000	0.966700400000171\\
10.6000000000000	0.968280400000171\\
10.7000000000000	0.969792500000171\\
10.8000000000000	0.971254500000172\\
10.9000000000000	0.972627600000172\\
11	0.973931400000172\\
11.1000000000000	0.975180000000173\\
11.2000000000000	0.976375700000173\\
11.3000000000000	0.977495800000174\\
11.4000000000000	0.978586200000175\\
11.5000000000000	0.979617600000175\\
11.6000000000000	0.980598900000175\\
11.7000000000000	0.981538500000175\\
11.8000000000000	0.982447300000175\\
11.9000000000000	0.983294500000174\\
12	0.984109800000174\\
12.1000000000000	0.984891600000175\\
12.2000000000000	0.985640200000176\\
12.3000000000000	0.986336700000177\\
12.4000000000000	0.987008400000177\\
12.5000000000000	0.987635500000177\\
12.6000000000000	0.988242300000178\\
12.7000000000000	0.988833000000177\\
12.8000000000000	0.989378600000176\\
12.9000000000000	0.989898400000175\\
13	0.990380100000174\\
13.1000000000000	0.990854900000173\\
13.2000000000000	0.991295900000173\\
13.3000000000000	0.991722300000173\\
13.4000000000000	0.992136000000173\\
13.5000000000000	0.992531000000173\\
13.6000000000000	0.992892600000174\\
13.7000000000000	0.993231600000175\\
13.8000000000000	0.993569500000177\\
13.9000000000000	0.993888200000178\\
14	0.994188500000179\\
14.1000000000000	0.994467600000181\\
14.2000000000000	0.994734700000182\\
14.3000000000000	0.994984500000183\\
14.4000000000000	0.995237000000183\\
14.5000000000000	0.995473100000184\\
14.6000000000000	0.995690400000183\\
14.7000000000000	0.995901600000184\\
14.8000000000000	0.996088600000183\\
14.9000000000000	0.996280700000183\\
15	0.996461500000183\\
15.1000000000000	0.996640900000183\\
15.2000000000000	0.996802400000182\\
15.3000000000000	0.996956100000181\\
15.4000000000000	0.997102200000180\\
15.5000000000000	0.997237500000180\\
15.6000000000000	0.997374300000178\\
15.7000000000000	0.997505300000178\\
15.8000000000000	0.997625500000176\\
15.9000000000000	0.997744100000175\\
16	0.997855400000174\\
16.1000000000000	0.997958400000173\\
16.2000000000000	0.998057800000172\\
16.3000000000000	0.998152100000170\\
16.4000000000000	0.998241800000169\\
16.5000000000000	0.998328800000167\\
16.6000000000000	0.998413200000166\\
16.7000000000000	0.998493400000164\\
16.8000000000000	0.998564000000163\\
16.9000000000000	0.998634900000161\\
17	0.998697500000159\\
17.1000000000000	0.998759400000157\\
17.2000000000000	0.998821300000155\\
17.3000000000000	0.998877900000153\\
17.4000000000000	0.998930900000151\\
17.5000000000000	0.998981700000149\\
17.6000000000000	0.999029400000148\\
17.7000000000000	0.999075800000146\\
17.8000000000000	0.999118100000144\\
17.9000000000000	0.999160700000141\\
18	0.999198100000139\\
18.1000000000000	0.999235800000136\\
18.2000000000000	0.999273200000134\\
18.3000000000000	0.999309300000132\\
18.4000000000000	0.999340500000130\\
18.5000000000000	0.999372600000127\\
18.6000000000000	0.999401600000125\\
18.7000000000000	0.999430700000122\\
18.8000000000000	0.999457300000120\\
18.9000000000000	0.999484000000118\\
19	0.999509100000115\\
19.1000000000000	0.999532800000113\\
19.2000000000000	0.999554900000110\\
19.3000000000000	0.999575900000108\\
19.4000000000000	0.999594100000105\\
19.5000000000000	0.999614600000103\\
19.6000000000000	0.999630500000101\\
19.7000000000000	0.999648800000098\\
19.8000000000000	0.999665200000096\\
19.9000000000000	0.999679100000094\\
20	0.999694200000092\\
20.1000000000000	0.999707600000089\\
20.2000000000000	0.999720100000086\\
20.3000000000000	0.999731800000084\\
20.4000000000000	0.999743200000082\\
20.5000000000000	0.999755000000079\\
20.6000000000000	0.999765500000078\\
20.7000000000000	0.999776600000075\\
20.8000000000000	0.999786100000073\\
20.9000000000000	0.999795000000071\\
21	0.999804800000069\\
21.1000000000000	0.999814300000067\\
21.2000000000000	0.999825100000065\\
21.3000000000000	0.999832500000063\\
21.4000000000000	0.999840800000061\\
21.5000000000000	0.999848600000059\\
21.6000000000000	0.999856100000056\\
21.7000000000000	0.999862700000054\\
21.8000000000000	0.999871400000052\\
21.9000000000000	0.999876200000051\\
22	0.999884200000048\\
22.1000000000000	0.999889500000046\\
22.2000000000000	0.999895700000044\\
22.3000000000000	0.999900500000042\\
22.4000000000000	0.999905900000041\\
22.5000000000000	0.999911100000039\\
22.6000000000000	0.999915900000037\\
22.7000000000000	0.999919900000036\\
22.8000000000000	0.999923800000034\\
22.9000000000000	0.999926300000033\\
23	0.999929400000032\\
23.1000000000000	0.999932500000031\\
23.2000000000000	0.999935400000029\\
23.3000000000000	0.999938100000028\\
23.4000000000000	0.999942000000027\\
23.5000000000000	0.999944700000026\\
23.6000000000000	0.999947200000025\\
23.7000000000000	0.999950600000023\\
23.8000000000000	0.999953700000022\\
23.9000000000000	0.999955900000021\\
24	0.999958400000020\\
24.1000000000000	0.999960600000019\\
24.2000000000000	0.999962600000018\\
24.3000000000000	0.999964800000017\\
24.4000000000000	0.999966400000017\\
24.5000000000000	0.999968000000016\\
24.6000000000000	0.999969300000015\\
24.7000000000000	0.999970400000015\\
24.8000000000000	0.999972000000014\\
24.9000000000000	0.999973300000013\\
25	0.999975000000012\\
};
\addlegendentry{$\lambda=0.5$, simulation}

\addplot [color=cyan, line width=0.8pt]
  table[row sep=crcr]{
0.100000000000000	0\\
0.200000000000000	0\\
0.300000000000000	0\\
0.400000000000000	0\\
0.500000000000000	0\\
0.600000000000000	0\\
0.700000000000000	0\\
0.800000000000000	0\\
0.900000000000000	0\\
1	0\\
1.10000000000000	0\\
1.20000000000000	0\\
1.30000000000000	0\\
1.40000000000000	0\\
1.50000000000000	0\\
1.60000000000000	0\\
1.70000000000000	0.00391159778994539\\
1.80000000000000	0.00922253056326558\\
1.90000000000000	0.0159350983774620\\
2	0.0241018025450675\\
2.10000000000000	0.0337242431060831\\
2.20000000000000	0.0449210230255829\\
2.30000000000000	0.0576574414360453\\
2.40000000000000	0.0719145978649582\\
2.50000000000000	0.0876116902922715\\
2.60000000000000	0.104369709242748\\
2.70000000000000	0.122122053051346\\
2.80000000000000	0.140728418210478\\
2.90000000000000	0.160017700442537\\
3	0.180091502287586\\
3.10000000000000	0.200726418160486\\
3.20000000000000	0.221587339683528\\
3.30000000000000	0.242754868871761\\
3.40000000000000	0.264148703717636\\
3.50000000000000	0.285660541513584\\
3.60000000000000	0.307199979999550\\
3.70000000000000	0.328667816695470\\
3.80000000000000	0.349990949773801\\
3.90000000000000	0.371163379084537\\
4	0.392047901197593\\
4.10000000000000	0.412691617290499\\
4.20000000000000	0.433084427110747\\
4.30000000000000	0.453099827495760\\
4.40000000000000	0.472808620215581\\
4.50000000000000	0.491949998750048\\
4.60000000000000	0.510718567964281\\
4.70000000000000	0.529046326158239\\
4.80000000000000	0.546946473661929\\
4.90000000000000	0.564466511662882\\
5	0.581370034250949\\
5.10000000000000	0.597845146128749\\
5.20000000000000	0.613814645366232\\
5.30000000000000	0.629302632565914\\
5.40000000000000	0.644289507237783\\
5.50000000000000	0.658763569089332\\
5.60000000000000	0.672798919973106\\
5.70000000000000	0.686341958549073\\
5.80000000000000	0.699409985249743\\
5.90000000000000	0.712009400235120\\
6.00000000000000	0.724163404085218\\
6.10000000000000	0.735879196980042\\
6.20000000000000	0.747156378909593\\
6.30000000000000	0.758017350433882\\
6.40000000000000	0.768487512187928\\
6.50000000000000	0.778553563839221\\
6.60000000000000	0.788217705442763\\
6.70000000000000	0.797499737493566\\
6.80000000000000	0.806395759894127\\
6.90000000000000	0.815006775169510\\
7.00000000000000	0.823230280757151\\
7.10000000000000	0.831109477737077\\
7.20000000000000	0.838712367809330\\
7.30000000000000	0.845934748368845\\
7.40000000000000	0.852892322308195\\
7.50000000000000	0.859548188704856\\
7.60000000000000	0.865957248931363\\
7.70000000000000	0.872087002175195\\
7.80000000000000	0.877918447961340\\
7.90000000000000	0.883521688042343\\
8	0.888853121328177\\
8.10000000000000	0.893979449486381\\
8.20000000000000	0.898920673016971\\
8.30000000000000	0.903616990424907\\
8.40000000000000	0.908050801270178\\
8.50000000000000	0.912321408035349\\
8.60000000000000	0.916423210580414\\
8.70000000000000	0.920350508762869\\
8.80000000000000	0.924052401310183\\
8.90000000000000	0.927626990674918\\
9	0.931031775794547\\
9.10000000000000	0.934285457136581\\
9.20000000000000	0.937369534238509\\
9.30000000000000	0.940320408010354\\
9.40000000000000	0.943141778544618\\
9.50000000000000	0.945801645041282\\
9.60000000000000	0.948374609365390\\
9.70000000000000	0.950822370559421\\
9.80000000000000	0.953153728843379\\
9.90000000000000	0.955365284132261\\
10	0.957467636691075\\
10.1000000000000	0.959513887847354\\
10.2000000000000	0.961470736768578\\
10.3000000000000	0.963318182954733\\
10.4000000000000	0.965057626440820\\
10.5000000000000	0.966724568114361\\
10.6000000000000	0.968304607615349\\
10.7000000000000	0.969816745418795\\
10.8000000000000	0.971278781969709\\
10.9000000000000	0.972651916298068\\
11	0.973955748893882\\
11.1000000000000	0.975204380109663\\
11.2000000000000	0.976400110002911\\
11.3000000000000	0.977520238006112\\
11.4000000000000	0.978610665266794\\
11.5000000000000	0.979642091052439\\
11.6000000000000	0.980623415585552\\
11.7000000000000	0.981563039076139\\
11.8000000000000	0.982471861796707\\
11.9000000000000	0.983319082977237\\
12	0.984134403360246\\
12.1000000000000	0.984916222905735\\
12.2000000000000	0.985664841621204\\
12.3000000000000	0.986361359034140\\
12.4000000000000	0.987033075827061\\
12.5000000000000	0.987660191504953\\
12.6000000000000	0.988267006675332\\
12.7000000000000	0.988857721443201\\
12.8000000000000	0.989403335083541\\
12.9000000000000	0.989923148078865\\
13	0.990404860121665\\
13.1000000000000	0.990879671991961\\
13.2000000000000	0.991320683017236\\
13.3000000000000	0.991747093677502\\
13.4000000000000	0.992160804020261\\
13.5000000000000	0.992555813895509\\
13.6000000000000	0.992917422935735\\
13.7000000000000	0.993256431410948\\
13.8000000000000	0.993594339858661\\
13.9000000000000	0.993913047826361\\
14	0.994213355334050\\
14.1000000000000	0.994492462311727\\
14.2000000000000	0.994759568989394\\
14.3000000000000	0.995009375234551\\
14.4000000000000	0.995261881547209\\
14.5000000000000	0.995497987449858\\
14.6000000000000	0.995715292882493\\
14.7000000000000	0.995926498162625\\
14.8000000000000	0.996113502837742\\
14.9000000000000	0.996305607640362\\
15	0.996486412160475\\
15.1000000000000	0.996665816645587\\
15.2000000000000	0.996827320683187\\
15.3000000000000	0.996981024525782\\
15.4000000000000	0.997127128178372\\
15.5000000000000	0.997262431560956\\
15.6000000000000	0.997399234981040\\
15.7000000000000	0.997530238256122\\
15.8000000000000	0.997650441261195\\
15.9000000000000	0.997769044226269\\
16	0.997880347008837\\
16.1000000000000	0.997983349583900\\
16.2000000000000	0.998082752068961\\
16.3000000000000	0.998177054426519\\
16.4000000000000	0.998266756669073\\
16.5000000000000	0.998353758844126\\
16.6000000000000	0.998438160954177\\
16.7000000000000	0.998518362959226\\
16.8000000000000	0.998588964724268\\
16.9000000000000	0.998659866496811\\
17	0.998722468061848\\
17.1000000000000	0.998784369609385\\
17.2000000000000	0.998846271156921\\
17.3000000000000	0.998902872571955\\
17.4000000000000	0.998955873896986\\
17.5000000000000	0.999006675167016\\
17.6000000000000	0.999054376359544\\
17.7000000000000	0.999100777519571\\
17.8000000000000	0.999143078577096\\
17.9000000000000	0.999185679642120\\
18	0.999223080577141\\
18.1000000000000	0.999260781519662\\
18.2000000000000	0.999298182454683\\
18.3000000000000	0.999334283357203\\
18.4000000000000	0.999365484137221\\
18.5000000000000	0.999397584939738\\
18.6000000000000	0.999426585664754\\
18.7000000000000	0.999455686392270\\
18.8000000000000	0.999482287057284\\
18.9000000000000	0.999508987724798\\
19	0.999534088352311\\
19.1000000000000	0.999557788944824\\
19.2000000000000	0.999579889497335\\
19.3000000000000	0.999600890022346\\
19.4000000000000	0.999619090477355\\
19.5000000000000	0.999639590989865\\
19.6000000000000	0.999655491387373\\
19.7000000000000	0.999673791844882\\
19.8000000000000	0.999690192254890\\
19.9000000000000	0.999704092602396\\
20	0.999719192979904\\
20.1000000000000	0.999732593314910\\
20.2000000000000	0.999745093627415\\
20.3000000000000	0.999756793919920\\
20.4000000000000	0.999768194204924\\
20.5000000000000	0.999779994499929\\
20.6000000000000	0.999790494762434\\
20.7000000000000	0.999801595039939\\
20.8000000000000	0.999811095277443\\
20.9000000000000	0.999819995499946\\
21	0.999829795744950\\
21.1000000000000	0.999839295982455\\
21.2000000000000	0.999850096252459\\
21.3000000000000	0.999857496437462\\
21.4000000000000	0.999865796644965\\
21.5000000000000	0.999873596839967\\
21.6000000000000	0.999881097027470\\
21.7000000000000	0.999887697192472\\
21.8000000000000	0.999896397409975\\
21.9000000000000	0.999901197529976\\
22	0.999909197729979\\
22.1000000000000	0.999914497862480\\
22.2000000000000	0.999920698017482\\
22.3000000000000	0.999925498137483\\
22.4000000000000	0.999930898272485\\
22.5000000000000	0.999936098402486\\
22.6000000000000	0.999940898522488\\
22.7000000000000	0.999944898622489\\
22.8000000000000	0.999948798719990\\
22.9000000000000	0.999951298782490\\
23	0.999954398859991\\
23.1000000000000	0.999957498937492\\
23.2000000000000	0.999960399009992\\
23.3000000000000	0.999963099077493\\
23.4000000000000	0.999966999174994\\
23.5000000000000	0.999969699242494\\
23.6000000000000	0.999972199304995\\
23.7000000000000	0.999975599389996\\
23.8000000000000	0.999978699467496\\
23.9000000000000	0.999980899522497\\
24	0.999983399584997\\
24.1000000000000	0.999985599639998\\
24.2000000000000	0.999987599689998\\
24.3000000000000	0.999989799744998\\
24.4000000000000	0.999991399784999\\
24.5000000000000	0.999992999824999\\
24.6000000000000	0.999994299857499\\
24.7000000000000	0.999995399884999\\
24.8000000000000	0.999996999925000\\
24.9000000000000	0.999998299957500\\
25	1\\
};
\addlegendentry{$\lambda=0.5$, analytical result}

\addplot [color=violet, only marks,  mark=x, mark size=2, mark repeat = 10, mark phase = 4]
  table[row sep=crcr]{
0.100000000000000	0\\
0.200000000000000	0\\
0.300000000000000	0\\
0.400000000000000	0\\
0.500000000000000	0\\
0.600000000000000	0\\
0.700000000000000	0\\
0.800000000000000	0\\
0.900000000000000	0\\
1	0\\
1.10000000000000	0\\
1.20000000000000	0\\
1.30000000000000	0\\
1.40000000000000	0\\
1.50000000000000	0\\
1.60000000000000	0\\
1.70000000000000	0.00186760000000005\\
1.80000000000000	0.00447330000000011\\
1.90000000000000	0.00783850000000020\\
2	0.0120719000000003\\
2.10000000000000	0.0172117000000004\\
2.20000000000000	0.0232796000000006\\
2.30000000000000	0.0303814000000007\\
2.40000000000000	0.0386010000000009\\
2.50000000000000	0.0477990000000011\\
2.60000000000000	0.0578692000000014\\
2.70000000000000	0.0686955000000017\\
2.80000000000000	0.0803168000000021\\
2.90000000000000	0.0926372000000024\\
3	0.105606400000003\\
3.10000000000000	0.119219900000003\\
3.20000000000000	0.133272100000003\\
3.30000000000000	0.147739700000004\\
3.40000000000000	0.162552500000004\\
3.50000000000000	0.177807100000005\\
3.60000000000000	0.193323300000005\\
3.70000000000000	0.208987100000005\\
3.80000000000000	0.224740200000006\\
3.90000000000000	0.240609300000006\\
4	0.256540400000007\\
4.10000000000000	0.272439500000007\\
4.20000000000000	0.288318900000007\\
4.30000000000000	0.304213200000007\\
4.40000000000000	0.319960700000008\\
4.50000000000000	0.335525100000008\\
4.60000000000000	0.350981600000009\\
4.70000000000000	0.366220100000009\\
4.80000000000000	0.381350500000010\\
4.90000000000000	0.396227800000010\\
5	0.410844100000010\\
5.10000000000000	0.425249000000010\\
5.20000000000000	0.439410500000011\\
5.30000000000000	0.453308700000011\\
5.40000000000000	0.466929100000011\\
5.50000000000000	0.480324800000011\\
5.60000000000000	0.493388300000012\\
5.70000000000000	0.506172100000012\\
5.80000000000000	0.518666900000012\\
5.90000000000000	0.530935000000012\\
6.00000000000000	0.542907900000013\\
6.10000000000000	0.554615700000013\\
6.20000000000000	0.566004100000012\\
6.30000000000000	0.577140900000013\\
6.40000000000000	0.587968200000014\\
6.50000000000000	0.598604200000014\\
6.60000000000000	0.608930600000015\\
6.70000000000000	0.619029100000015\\
6.80000000000000	0.628886100000015\\
6.90000000000000	0.638497700000015\\
7.00000000000000	0.647850600000015\\
7.10000000000000	0.656982000000016\\
7.20000000000000	0.665800000000017\\
7.30000000000000	0.674381500000017\\
7.40000000000000	0.682802700000017\\
7.50000000000000	0.691038600000017\\
7.60000000000000	0.699003400000017\\
7.70000000000000	0.706736700000017\\
7.80000000000000	0.714286100000017\\
7.90000000000000	0.721665400000017\\
8	0.728839200000017\\
8.10000000000000	0.735829800000016\\
8.20000000000000	0.742637800000017\\
8.30000000000000	0.749252300000016\\
8.40000000000000	0.755734000000016\\
8.50000000000000	0.762027000000016\\
8.60000000000000	0.768128600000018\\
8.70000000000000	0.774065900000018\\
8.80000000000000	0.779856200000018\\
8.90000000000000	0.785506100000018\\
9	0.791002400000018\\
9.10000000000000	0.796322000000019\\
9.20000000000000	0.801515900000019\\
9.30000000000000	0.806607100000019\\
9.40000000000000	0.811562700000019\\
9.50000000000000	0.816408600000019\\
9.60000000000000	0.821058000000019\\
9.70000000000000	0.825611500000019\\
9.80000000000000	0.830045300000019\\
9.90000000000000	0.834325700000019\\
10	0.838509500000020\\
10.1000000000000	0.842621400000020\\
10.2000000000000	0.846591000000020\\
10.3000000000000	0.850496400000020\\
10.4000000000000	0.854314900000020\\
10.5000000000000	0.857987700000021\\
10.6000000000000	0.861579500000021\\
10.7000000000000	0.865101100000021\\
10.8000000000000	0.868494700000022\\
10.9000000000000	0.871807700000022\\
11	0.875036800000022\\
11.1000000000000	0.878203200000022\\
11.2000000000000	0.881252800000023\\
11.3000000000000	0.884259200000023\\
11.4000000000000	0.887185400000024\\
11.5000000000000	0.890039400000024\\
11.6000000000000	0.892808600000025\\
11.7000000000000	0.895516300000025\\
11.8000000000000	0.898145800000025\\
11.9000000000000	0.900725200000025\\
12	0.903194200000024\\
12.1000000000000	0.905640400000024\\
12.2000000000000	0.908016000000025\\
12.3000000000000	0.910326500000025\\
12.4000000000000	0.912562200000024\\
12.5000000000000	0.914771600000024\\
12.6000000000000	0.916905700000024\\
12.7000000000000	0.918982800000023\\
12.8000000000000	0.921017600000023\\
12.9000000000000	0.922988700000023\\
13	0.924899200000022\\
13.1000000000000	0.926785000000022\\
13.2000000000000	0.928640400000021\\
13.3000000000000	0.930431300000021\\
13.4000000000000	0.932139100000021\\
13.5000000000000	0.933820000000021\\
13.6000000000000	0.935447400000021\\
13.7000000000000	0.937044500000021\\
13.8000000000000	0.938621700000021\\
13.9000000000000	0.940164700000021\\
14	0.941645100000021\\
14.1000000000000	0.943076400000021\\
14.2000000000000	0.944479700000021\\
14.3000000000000	0.945877700000020\\
14.4000000000000	0.947235500000020\\
14.5000000000000	0.948547200000019\\
14.6000000000000	0.949830600000019\\
14.7000000000000	0.951072300000019\\
14.8000000000000	0.952308800000018\\
14.9000000000000	0.953502500000020\\
15	0.954654300000019\\
15.1000000000000	0.955789100000019\\
15.2000000000000	0.956884700000019\\
15.3000000000000	0.957953500000019\\
15.4000000000000	0.958978100000019\\
15.5000000000000	0.960011300000018\\
15.6000000000000	0.961012000000018\\
15.7000000000000	0.961964300000018\\
15.8000000000000	0.962893800000017\\
15.9000000000000	0.963807900000016\\
16	0.964697900000016\\
16.1000000000000	0.965583500000015\\
16.2000000000000	0.966422500000015\\
16.3000000000000	0.967270100000015\\
16.4000000000000	0.968081000000014\\
16.5000000000000	0.968880200000014\\
16.6000000000000	0.969636600000015\\
16.7000000000000	0.970383100000016\\
16.8000000000000	0.971108500000017\\
16.9000000000000	0.971815200000018\\
17	0.972513100000018\\
17.1000000000000	0.973192900000019\\
17.2000000000000	0.973860400000019\\
17.3000000000000	0.974504100000020\\
17.4000000000000	0.975122100000020\\
17.5000000000000	0.975730900000020\\
17.6000000000000	0.976331700000020\\
17.7000000000000	0.976908600000019\\
17.8000000000000	0.977477800000018\\
17.9000000000000	0.978023700000018\\
18	0.978566500000017\\
18.1000000000000	0.979091300000016\\
18.2000000000000	0.979605400000015\\
18.3000000000000	0.980109400000014\\
18.4000000000000	0.980599500000013\\
18.5000000000000	0.981075700000012\\
18.6000000000000	0.981543300000011\\
18.7000000000000	0.981981300000010\\
18.8000000000000	0.982432000000009\\
18.9000000000000	0.982863600000008\\
19	0.983282100000008\\
19.1000000000000	0.983698400000009\\
19.2000000000000	0.984097500000009\\
19.3000000000000	0.984497400000009\\
19.4000000000000	0.984888700000010\\
19.5000000000000	0.985267800000011\\
19.6000000000000	0.985630000000012\\
19.7000000000000	0.985976500000012\\
19.8000000000000	0.986327400000013\\
19.9000000000000	0.986667200000015\\
20	0.987007100000016\\
20.1000000000000	0.987320600000017\\
20.2000000000000	0.987633600000018\\
20.3000000000000	0.987943100000019\\
20.4000000000000	0.988238500000020\\
20.5000000000000	0.988523900000021\\
20.6000000000000	0.988809500000022\\
20.7000000000000	0.989086600000023\\
20.8000000000000	0.989353000000024\\
20.9000000000000	0.989622500000026\\
21	0.989875000000026\\
21.1000000000000	0.990125000000027\\
21.2000000000000	0.990358600000027\\
21.3000000000000	0.990602700000028\\
21.4000000000000	0.990830100000028\\
21.5000000000000	0.991052500000028\\
21.6000000000000	0.991266000000028\\
21.7000000000000	0.991475900000028\\
21.8000000000000	0.991685300000029\\
21.9000000000000	0.991887200000028\\
22	0.992082800000028\\
22.1000000000000	0.992276500000028\\
22.2000000000000	0.992468300000028\\
22.3000000000000	0.992654700000027\\
22.4000000000000	0.992830800000027\\
22.5000000000000	0.992998000000026\\
22.6000000000000	0.993169400000026\\
22.7000000000000	0.993329500000026\\
22.8000000000000	0.993492700000025\\
22.9000000000000	0.993651800000024\\
23	0.993810000000023\\
23.1000000000000	0.993959500000022\\
23.2000000000000	0.994110700000022\\
23.3000000000000	0.994254800000021\\
23.4000000000000	0.994399900000020\\
23.5000000000000	0.994537500000019\\
23.6000000000000	0.994673200000019\\
23.7000000000000	0.994798700000018\\
23.8000000000000	0.994924000000016\\
23.9000000000000	0.995049700000015\\
24	0.995164900000014\\
24.1000000000000	0.995279200000013\\
24.2000000000000	0.995390000000012\\
24.3000000000000	0.995504200000011\\
24.4000000000000	0.995614400000009\\
24.5000000000000	0.995718200000008\\
24.6000000000000	0.995815200000007\\
24.7000000000000	0.995917600000005\\
24.8000000000000	0.996012500000003\\
24.9000000000000	0.996104500000002\\
25	1\\
};
\addlegendentry{$\lambda=0.75$, simulation}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=crcr]{
0.100000000000000	0\\
0.200000000000000	0\\
0.300000000000000	0\\
0.400000000000000	0\\
0.500000000000000	0\\
0.600000000000000	0\\
0.700000000000000	0\\
0.800000000000000	0\\
0.900000000000000	0\\
1	0\\
1.10000000000000	0\\
1.20000000000000	0\\
1.30000000000000	0\\
1.40000000000000	0\\
1.50000000000000	0\\
1.60000000000000	0\\
1.70000000000000	0.00188328026486529\\
1.80000000000000	0.00449550122947046\\
1.90000000000000	0.00789134342868470\\
2	0.0121278438615671\\
2.10000000000000	0.0172648318140183\\
2.20000000000000	0.0233653723783258\\
2.30000000000000	0.0304962208338558\\
2.40000000000000	0.0387282910535659\\
2.50000000000000	0.0479665322177219\\
2.60000000000000	0.0580488362029509\\
2.70000000000000	0.0689376210918080\\
2.80000000000000	0.0805904773077404\\
2.90000000000000	0.0929570028087898\\
3	0.105978766993943\\
3.10000000000000	0.119588512995295\\
3.20000000000000	0.133709246151841\\
3.30000000000000	0.148259558261877\\
3.40000000000000	0.163175515139061\\
3.50000000000000	0.178398842245596\\
3.60000000000000	0.193872222333842\\
3.70000000000000	0.209540406996105\\
3.80000000000000	0.225349838688308\\
3.90000000000000	0.241250224842678\\
4	0.257195223432773\\
4.10000000000000	0.273143337768902\\
4.20000000000000	0.289057349085658\\
4.30000000000000	0.304903177875159\\
4.40000000000000	0.320649809775848\\
4.50000000000000	0.336269307960305\\
4.60000000000000	0.351736780529611\\
4.70000000000000	0.367030195640255\\
4.80000000000000	0.382130426689681\\
4.90000000000000	0.397020849732788\\
5	0.411687114702310\\
5.10000000000000	0.426116961694605\\
5.20000000000000	0.440300078648897\\
5.30000000000000	0.454227954269422\\
5.40000000000000	0.467893726538676\\
5.50000000000000	0.481292030170837\\
5.60000000000000	0.494418847650214\\
5.70000000000000	0.507271386317536\\
5.80000000000000	0.519847917941038\\
5.90000000000000	0.532147697446348\\
6.00000000000000	0.544170850619495\\
6.10000000000000	0.555918276353777\\
6.20000000000000	0.567391555680883\\
6.30000000000000	0.578592868036748\\
6.40000000000000	0.589524914953648\\
6.50000000000000	0.600190850989842\\
6.60000000000000	0.610594221199435\\
6.70000000000000	0.620738901459198\\
6.80000000000000	0.630629053048175\\
6.90000000000000	0.640269070577310\\
7.00000000000000	0.649663541272608\\
7.10000000000000	0.658817207116124\\
7.20000000000000	0.667734930983720\\
7.30000000000000	0.676421666419439\\
7.40000000000000	0.684882430704141\\
7.50000000000000	0.693122280925843\\
7.60000000000000	0.701146292805910\\
7.70000000000000	0.708959542517775\\
7.80000000000000	0.716567089248399\\
7.90000000000000	0.723973961828846\\
8	0.731185146081545\\
8.10000000000000	0.738205574119335\\
8.20000000000000	0.745040115170770\\
8.30000000000000	0.751693567780243\\
8.40000000000000	0.758170653243863\\
8.50000000000000	0.764476010152797\\
8.60000000000000	0.770614189925674\\
8.70000000000000	0.776589653143213\\
8.80000000000000	0.782406766930327\\
8.90000000000000	0.788069802693439\\
9	0.793582934672247\\
9.10000000000000	0.798950238989245\\
9.20000000000000	0.804175693175635\\
9.30000000000000	0.809263176114005\\
9.40000000000000	0.814216468344030\\
9.50000000000000	0.819039252682818\\
9.60000000000000	0.823735115116554\\
9.70000000000000	0.828307545937835\\
9.80000000000000	0.832759941035701\\
9.90000000000000	0.837095603409833\\
10	0.841317744789018\\
10.1000000000000	0.845429487370849\\
10.2000000000000	0.849433865653014\\
10.3000000000000	0.853333828336674\\
10.4000000000000	0.857132240284722\\
10.5000000000000	0.860831884519761\\
10.6000000000000	0.864435464248378\\
10.7000000000000	0.867945604897978\\
10.8000000000000	0.871364856165670\\
10.9000000000000	0.874695694053049\\
11	0.877940522894911\\
11.1000000000000	0.881101677368245\\
11.2000000000000	0.884181424477245\\
11.3000000000000	0.887181965509643\\
11.4000000000000	0.890105437960396\\
11.5000000000000	0.892953917419506\\
11.6000000000000	0.895729419421266\\
11.7000000000000	0.898433901253254\\
11.8000000000000	0.901069263721705\\
11.9000000000000	0.903637352875017\\
12	0.906139961681828\\
12.1000000000000	0.908578831664314\\
12.2000000000000	0.910955654486268\\
12.3000000000000	0.913272073495837\\
12.4000000000000	0.915529685223123\\
12.5000000000000	0.917730040832997\\
12.6000000000000	0.919874647533600\\
12.7000000000000	0.921964969941152\\
12.8000000000000	0.924002431401928\\
12.9000000000000	0.925988415271891\\
13	0.927924266155224\\
13.1000000000000	0.929811291102539\\
13.2000000000000	0.931650760769702\\
13.3000000000000	0.933443910538510\\
13.4000000000000	0.935191941600041\\
13.5000000000000	0.936896022001793\\
13.6000000000000	0.938557287659881\\
13.7000000000000	0.940176843337118\\
13.8000000000000	0.941755763588038\\
13.9000000000000	0.943295093672357\\
14	0.944795850437176\\
14.1000000000000	0.946259023169719\\
14.2000000000000	0.947685574421152\\
14.3000000000000	0.949076440802686\\
14.4000000000000	0.950432533754927\\
14.5000000000000	0.951754740290881\\
14.6000000000000	0.953043923714958\\
14.7000000000000	0.954300924317104\\
14.8000000000000	0.955526560044402\\
14.9000000000000	0.956721627149508\\
15	0.957886900818496\\
15.1000000000000	0.959023135778008\\
15.2000000000000	0.960131066880788\\
15.3000000000000	0.961211409674846\\
15.4000000000000	0.962264860951949\\
15.5000000000000	0.963292099278697\\
15.6000000000000	0.964293785511004\\
15.7000000000000	0.965270563291712\\
15.8000000000000	0.966223059533745\\
15.9000000000000	0.967151884884500\\
16	0.968057634178064\\
16.1000000000000	0.968940886862939\\
16.2000000000000	0.969802207456089\\
16.3000000000000	0.970642145925099\\
16.4000000000000	0.971461238093648\\
16.5000000000000	0.972260006028985\\
16.6000000000000	0.973038958414860\\
16.7000000000000	0.973798590915141\\
16.8000000000000	0.974539386524225\\
16.9000000000000	0.975261815909950\\
17	0.975966337741613\\
17.1000000000000	0.976653399012700\\
17.2000000000000	0.977323435352552\\
17.3000000000000	0.977976871328370\\
17.4000000000000	0.978614120737361\\
17.5000000000000	0.979235586895734\\
17.6000000000000	0.979841662910810\\
17.7000000000000	0.980432732071775\\
17.8000000000000	0.981009167760080\\
17.9000000000000	0.981571334043141\\
18	0.982119585814705\\
18.1000000000000	0.982654269021258\\
18.2000000000000	0.983175720909835\\
18.3000000000000	0.983684270242382\\
18.4000000000000	0.984180237525332\\
18.5000000000000	0.984663935217980\\
18.6000000000000	0.985135667943985\\
18.7000000000000	0.985595732691981\\
18.8000000000000	0.986044418997157\\
18.9000000000000	0.986482009160736\\
19	0.986908778396792\\
19.1000000000000	0.987324995066253\\
19.2000000000000	0.987730920804150\\
19.3000000000000	0.988126810532424\\
19.4000000000000	0.988512913155486\\
19.5000000000000	0.988889471210375\\
19.6000000000000	0.989256721186438\\
19.7000000000000	0.989614893641620\\
19.8000000000000	0.989964213415763\\
19.9000000000000	0.990304899802035\\
20	0.990637166555576\\
20.1000000000000	0.990961221889550\\
20.2000000000000	0.991277269285952\\
20.3000000000000	0.991585506914427\\
20.4000000000000	0.991886128105644\\
20.5000000000000	0.992179321321427\\
20.6000000000000	0.992465270380215\\
20.7000000000000	0.992744154549571\\
20.8000000000000	0.993016148471625\\
20.9000000000000	0.993281422703403\\
21	0.993540143575499\\
21.1000000000000	0.993792473254229\\
21.2000000000000	0.994038569772512\\
21.3000000000000	0.994278586845208\\
21.4000000000000	0.994512675444157\\
21.5000000000000	0.994740981766253\\
21.6000000000000	0.994963648927473\\
21.7000000000000	0.995180816528472\\
21.8000000000000	0.995392619656781\\
21.9000000000000	0.995599192100758\\
22	0.995800662393355\\
22.1000000000000	0.995997156348827\\
22.2000000000000	0.996188797977107\\
22.3000000000000	0.996375706288485\\
22.4000000000000	0.996557999529513\\
22.5000000000000	0.996735790804911\\
22.6000000000000	0.996909192101508\\
22.7000000000000	0.997078311954463\\
22.8000000000000	0.997243254537632\\
22.9000000000000	0.997404125207119\\
23	0.997561023178837\\
23.1000000000000	0.997714047986285\\
23.2000000000000	0.997863296497095\\
23.3000000000000	0.998008858300194\\
23.4000000000000	0.998150829446607\\
23.5000000000000	0.998289294645346\\
23.6000000000000	0.998424341848356\\
23.7000000000000	0.998556057800582\\
23.8000000000000	0.998684517920787\\
23.9000000000000	0.998809811214048\\
24	0.998932011452433\\
24.1000000000000	0.999051198826616\\
24.2000000000000	0.999167446215722\\
24.3000000000000	0.999280829002576\\
24.4000000000000	0.999391413933138\\
24.5000000000000	0.999499273488395\\
24.6000000000000	0.999604475308416\\
24.7000000000000	0.999707083333664\\
24.8000000000000	0.999807170504684\\
24.9000000000000	0.999904785210473\\
25	1\\
};
\addlegendentry{$\lambda=0.75$, analytical result}


\end{axis}
\end{tikzpicture}


==> aoi_mu.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\subfwidth,
height=\subfheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=15,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\tau$},
ylabel={$P(\Delta\leq\tau)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.967,0.05)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=orange_D, only marks,  mark=triangle*, mark size=1.5, mark repeat = 10, mark phase = 7]
  table[row sep=crcr]{%
0.100000000000000	6.00000000000000e-07\\
0.200000000000000	6.80000000000000e-06\\
0.300000000000000	3.32000000000000e-05\\
0.400000000000000	0.000107100000000000\\
0.500000000000000	0.000268800000000000\\
0.600000000000000	0.000564800000000000\\
0.700000000000000	0.00104950000000000\\
0.800000000000000	0.00181170000000000\\
0.900000000000000	0.00288760000000000\\
1	0.00436800000000000\\
1.10000000000000	0.00632790000000000\\
1.20000000000000	0.00879090000000000\\
1.30000000000000	0.0118935000000000\\
1.40000000000000	0.0156396000000000\\
1.50000000000000	0.0200996000000000\\
1.60000000000000	0.0252555000000000\\
1.70000000000000	0.0311482000000000\\
1.80000000000000	0.0378301000000000\\
1.90000000000000	0.0453644000000000\\
2	0.0536592000000000\\
2.10000000000000	0.0627857000000000\\
2.20000000000000	0.0726403000000000\\
2.30000000000000	0.0832475000000000\\
2.40000000000000	0.0946473000000000\\
2.50000000000000	0.106763900000000\\
2.60000000000000	0.119503400000000\\
2.70000000000000	0.132971600000000\\
2.80000000000000	0.146988800000000\\
2.90000000000000	0.161509800000000\\
3.00000000000000	0.176579500000000\\
3.10000000000000	0.192114200000000\\
3.20000000000000	0.207997400000000\\
3.30000000000000	0.224282900000000\\
3.40000000000000	0.240888900000000\\
3.50000000000000	0.257830400000000\\
3.60000000000000	0.275027800000000\\
3.70000000000000	0.292305700000000\\
3.80000000000000	0.309730000000000\\
3.90000000000000	0.327243800000000\\
4	0.344772400000000\\
4.10000000000000	0.362297400000000\\
4.20000000000000	0.379822600000000\\
4.30000000000000	0.397332600000000\\
4.40000000000000	0.414740400000000\\
4.50000000000000	0.431987900000000\\
4.60000000000000	0.448953100000000\\
4.70000000000000	0.465807400000000\\
4.80000000000000	0.482385900000000\\
4.90000000000000	0.498874800000000\\
5	0.515082800000000\\
5.10000000000000	0.530987900000000\\
5.20000000000000	0.546631300000000\\
5.30000000000000	0.561931100000000\\
5.40000000000000	0.576985400000000\\
5.50000000000000	0.591636000000000\\
5.60000000000000	0.606039400000000\\
5.70000000000000	0.620042100000000\\
5.80000000000000	0.633749000000000\\
5.90000000000000	0.647071900000000\\
6	0.660087600000000\\
6.10000000000000	0.672763500000000\\
6.20000000000000	0.685107900000000\\
6.30000000000000	0.697033800000000\\
6.40000000000000	0.708626800000000\\
6.50000000000000	0.719901800000000\\
6.60000000000000	0.730815400000000\\
6.70000000000000	0.741425400000000\\
6.80000000000000	0.751716200000000\\
6.90000000000000	0.761649300000000\\
7	0.771208100000000\\
7.10000000000000	0.780469700000000\\
7.20000000000000	0.789437500000000\\
7.30000000000000	0.798077000000000\\
7.40000000000000	0.806382200000000\\
7.50000000000000	0.814364600000000\\
7.60000000000000	0.822122700000000\\
7.70000000000000	0.829581300000000\\
7.80000000000000	0.836715100000000\\
7.90000000000000	0.843624900000000\\
8	0.850279100000000\\
8.10000000000000	0.856685500000000\\
8.20000000000000	0.862790600000000\\
8.30000000000000	0.868707000000000\\
8.40000000000000	0.874404100000000\\
8.50000000000000	0.879854800000000\\
8.60000000000000	0.885105000000000\\
8.70000000000000	0.890135800000000\\
8.80000000000000	0.894966100000000\\
8.90000000000000	0.899602400000000\\
9	0.904021200000000\\
9.10000000000000	0.908293000000000\\
9.20000000000000	0.912345000000000\\
9.30000000000000	0.916248900000000\\
9.40000000000000	0.919972900000000\\
9.50000000000000	0.923572600000000\\
9.60000000000000	0.926989100000000\\
9.70000000000000	0.930267300000000\\
9.80000000000000	0.933411600000000\\
9.90000000000000	0.936422800000000\\
10	0.939281800000000\\
10.1000000000000	0.942029000000000\\
10.2000000000000	0.944674200000000\\
10.3000000000000	0.947191600000000\\
10.4000000000000	0.949604300000000\\
10.5000000000000	0.951896300000000\\
10.6000000000000	0.954082700000000\\
10.7000000000000	0.956194000000000\\
10.8000000000000	0.958228600000000\\
10.9000000000000	0.960185300000000\\
11	0.961993100000000\\
11.1000000000000	0.963739900000000\\
11.2000000000000	0.965390600000000\\
11.3000000000000	0.966989800000000\\
11.4000000000000	0.968518500000000\\
11.5000000000000	0.969981300000000\\
11.6000000000000	0.971371000000000\\
11.7000000000000	0.972697800000000\\
11.8000000000000	0.973969500000000\\
11.9000000000000	0.975197100000000\\
12	0.976360400000000\\
12.1000000000000	0.977449000000000\\
12.2000000000000	0.978504200000000\\
12.3000000000000	0.979513600000000\\
12.4000000000000	0.980463000000000\\
12.5000000000000	0.981377800000000\\
12.6000000000000	0.982256800000000\\
12.7000000000000	0.983097100000000\\
12.8000000000000	0.983906200000000\\
12.9000000000000	0.984680700000000\\
13	0.985408600000000\\
13.1000000000000	0.986098000000000\\
13.2000000000000	0.986744100000000\\
13.3000000000000	0.987387400000000\\
13.4000000000000	0.987975100000000\\
13.5000000000000	0.988532200000000\\
13.6000000000000	0.989079900000000\\
13.7000000000000	0.989597700000000\\
13.8000000000000	0.990094900000000\\
13.9000000000000	0.990551900000000\\
14	0.991012800000000\\
14.1000000000000	0.991450000000000\\
14.2000000000000	0.991844000000000\\
14.3000000000000	0.992234400000000\\
14.4000000000000	0.992614300000000\\
14.5000000000000	0.992958100000000\\
14.6000000000000	0.993293300000000\\
14.7000000000000	0.993606100000000\\
14.8000000000000	0.993908000000000\\
14.9000000000000	0.994206400000000\\
15	0.994473300000000\\
15.1000000000000	0.994740600000000\\
15.2000000000000	0.994991300000000\\
15.3000000000000	0.995237900000000\\
15.4000000000000	0.995466300000000\\
15.5000000000000	0.995687000000000\\
15.6000000000000	0.995895900000000\\
15.7000000000000	0.996087000000000\\
15.8000000000000	0.996278700000000\\
15.9000000000000	0.996461800000000\\
16	0.996633100000000\\
16.1000000000000	0.996793600000000\\
16.2000000000000	0.996954000000000\\
16.3000000000000	0.997101700000000\\
16.4000000000000	0.997238500000000\\
16.5000000000000	0.997370200000000\\
16.6000000000000	0.997492800000000\\
16.7000000000000	0.997611900000000\\
16.8000000000000	0.997729900000000\\
16.9000000000000	0.997830700000000\\
17.0000000000000	0.997931600000000\\
17.1000000000000	0.998028600000000\\
17.2000000000000	0.998124200000000\\
17.3000000000000	0.998216900000000\\
17.4000000000000	0.998303700000000\\
17.5000000000000	0.998383800000000\\
17.6000000000000	0.998460000000000\\
17.7000000000000	0.998537200000000\\
17.8000000000000	0.998608300000000\\
17.9000000000000	0.998677200000000\\
18.0000000000000	0.998741000000000\\
18.1000000000000	0.998803400000000\\
18.2000000000000	0.998857600000000\\
18.3000000000000	0.998913800000000\\
18.4000000000000	0.998967200000000\\
18.5000000000000	0.999021900000000\\
18.6000000000000	0.999067800000000\\
18.7000000000000	0.999112800000000\\
18.8000000000000	0.999155600000000\\
18.9000000000000	0.999196300000000\\
19.0000000000000	0.999233000000000\\
19.1000000000000	0.999268100000000\\
19.2000000000000	0.999305200000000\\
19.3000000000000	0.999339600000000\\
19.4000000000000	0.999370800000000\\
19.5000000000000	0.999402300000000\\
19.6000000000000	0.999431700000000\\
19.7000000000000	0.999464300000000\\
19.8000000000000	0.999490300000000\\
19.9000000000000	0.999516200000000\\
20.0000000000000	0.999542200000000\\
20.1000000000000	0.999561000000000\\
20.2000000000000	0.999583400000000\\
20.3000000000000	0.999604800000000\\
20.4000000000000	0.999622800000000\\
20.5000000000000	0.999641400000000\\
20.6000000000000	0.999659200000000\\
20.7000000000000	0.999678400000000\\
20.8000000000000	0.999696200000000\\
20.9000000000000	0.999714300000000\\
21.0000000000000	0.999730500000000\\
21.1000000000000	0.999744700000000\\
21.2000000000000	0.999756400000000\\
21.3000000000000	0.999768100000000\\
21.4000000000000	0.999780500000000\\
21.5000000000000	0.999790000000000\\
21.6000000000000	0.999800800000000\\
21.7000000000000	0.999813000000000\\
21.8000000000000	0.999821300000000\\
21.9000000000000	0.999828300000000\\
22.0000000000000	0.999837100000000\\
22.1000000000000	0.999844900000000\\
22.2000000000000	0.999853100000000\\
22.3000000000000	0.999858800000000\\
22.4000000000000	0.999865100000000\\
22.5000000000000	0.999870200000000\\
22.6000000000000	0.999876300000000\\
22.7000000000000	0.999881000000000\\
22.8000000000000	0.999885500000000\\
22.9000000000000	0.999890500000000\\
23.0000000000000	0.999894700000000\\
23.1000000000000	0.999898800000000\\
23.2000000000000	0.999903300000000\\
23.3000000000000	0.999908800000000\\
23.4000000000000	0.999912100000000\\
23.5000000000000	0.999915200000000\\
23.6000000000000	0.999919500000000\\
23.7000000000000	0.999922600000000\\
23.8000000000000	0.999927500000000\\
23.9000000000000	0.999931100000000\\
24.0000000000000	0.999934200000000\\
24.1000000000000	0.999936800000000\\
24.2000000000000	0.999939200000000\\
24.3000000000000	0.999941900000000\\
24.4000000000000	0.999944300000000\\
24.5000000000000	0.999947000000000\\
24.6000000000000	0.999949200000000\\
24.7000000000000	0.999951400000000\\
24.8000000000000	0.999953400000000\\
24.9000000000000	0.999955700000000\\
25.0000000000000	0.999958100000000\\
25.1000000000000	0.999960700000000\\
25.2000000000000	0.999962300000000\\
25.3000000000000	0.999965100000000\\
25.4000000000000	0.999966800000000\\
};
\addlegendentry{$\mu_1=1$, $\mu_2=1.2$, sim.}

\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=crcr]{
0.100000000000000	8.18802628518471e-08\\
0.200000000000000	2.36431381751886e-06\\
0.300000000000000	1.63419924822472e-05\\
0.400000000000000	6.28389061573254e-05\\
0.500000000000000	0.000175209146938900\\
0.600000000000000	0.000398666749456409\\
0.700000000000000	0.000788466774395654\\
0.800000000000000	0.00140746328439901\\
0.900000000000000	0.00232341815043691\\
1	0.00360631856987086\\
1.10000000000000	0.00532587333695740\\
1.20000000000000	0.00754929228069019\\
1.30000000000000	0.0103394050450761\\
1.40000000000000	0.0137531406613246\\
1.50000000000000	0.0178403650566521\\
1.60000000000000	0.0226430572992547\\
1.70000000000000	0.0281947950442571\\
1.80000000000000	0.0345205137854851\\
1.90000000000000	0.0416365019302197\\
2	0.0495505934635714\\
2.10000000000000	0.0582625213345810\\
2.20000000000000	0.0677643971267940\\
2.30000000000000	0.0780412856561953\\
2.40000000000000	0.0890718465599139\\
2.50000000000000	0.100829018474481\\
2.60000000000000	0.113280724892164\\
2.70000000000000	0.126390584117802\\
2.80000000000000	0.140118608854781\\
2.90000000000000	0.154421883784580\\
3	0.169255212048532\\
3.10000000000000	0.184571723787592\\
3.20000000000000	0.200323441851986\\
3.30000000000000	0.216461801471052\\
3.40000000000000	0.232938122092992\\
3.50000000000000	0.249704030786187\\
3.60000000000000	0.266711837561131\\
3.70000000000000	0.283914863748219\\
3.80000000000000	0.301267725174425\\
3.90000000000000	0.318726572343109\\
4	0.336249290156225\\
4.10000000000000	0.353795659945855\\
4.20000000000000	0.371327486719408\\
4.30000000000000	0.388808694585293\\
4.40000000000000	0.406205393327133\\
4.50000000000000	0.423485919046599\\
4.60000000000000	0.440620851708173\\
4.70000000000000	0.457583012302729\\
4.80000000000000	0.474347442208375\\
4.90000000000000	0.490891367173185\\
5	0.507194148180733\\
5.10000000000000	0.523237221290296\\
5.20000000000000	0.539004028372929\\
5.30000000000000	0.554479940495388\\
5.40000000000000	0.569652175538476\\
5.50000000000000	0.584509711476580\\
5.60000000000000	0.599043196592501\\
5.70000000000000	0.613244857756969\\
5.80000000000000	0.627108407766317\\
5.90000000000000	0.640628952604988\\
6.00000000000000	0.653802899382051\\
6.10000000000000	0.666627865582716\\
6.20000000000000	0.679102590176913\\
6.30000000000000	0.691226847036857\\
6.40000000000000	0.703001361034168\\
6.50000000000000	0.714427727113751\\
6.60000000000000	0.725508332576191\\
6.70000000000000	0.736246282742173\\
6.80000000000000	0.746645330120954\\
6.90000000000000	0.756709807159805\\
7.00000000000000	0.766444562611964\\
7.10000000000000	0.775854901526637\\
7.20000000000000	0.784946528835386\\
7.30000000000000	0.793725496484535\\
7.40000000000000	0.802198154042411\\
7.50000000000000	0.810371102693086\\
7.60000000000000	0.818251152514282\\
7.70000000000000	0.825845282926030\\
7.80000000000000	0.833160606188021\\
7.90000000000000	0.840204333817297\\
8	0.846983745793487\\
8.10000000000000	0.853506162416088\\
8.20000000000000	0.859778918677111\\
8.30000000000000	0.865809341012377\\
8.40000000000000	0.871604726295902\\
8.50000000000000	0.877172322943818\\
8.60000000000000	0.882519313997008\\
8.70000000000000	0.887652802055073\\
8.80000000000000	0.892579795938075\\
8.90000000000000	0.897307198956811\\
9	0.901841798676940\\
9.10000000000000	0.906190258067050\\
9.20000000000000	0.910359107925745\\
9.30000000000000	0.914354740487776\\
9.40000000000000	0.918183404114383\\
9.50000000000000	0.921851198977983\\
9.60000000000000	0.925364073656372\\
9.70000000000000	0.928727822556508\\
9.80000000000000	0.931948084092755\\
9.90000000000000	0.935030339549115\\
10	0.937979912559525\\
10.1000000000000	0.940801969144646\\
10.2000000000000	0.943501518247795\\
10.3000000000000	0.946083412716644\\
10.4000000000000	0.948552350681189\\
10.5000000000000	0.950912877282146\\
10.6000000000000	0.953169386707356\\
10.7000000000000	0.955326124497139\\
10.8000000000000	0.957387190082587\\
10.9000000000000	0.959356539523743\\
11	0.961237988417354\\
11.1000000000000	0.963035214946505\\
11.2000000000000	0.964751763046817\\
11.3000000000000	0.966391045666214\\
11.4000000000000	0.967956348097333\\
11.5000000000000	0.969450831363674\\
11.6000000000000	0.970877535642366\\
11.7000000000000	0.972239383708198\\
11.8000000000000	0.973539184385082\\
11.9000000000000	0.974779635992611\\
12	0.975963329776733\\
12.1000000000000	0.977092753314785\\
12.2000000000000	0.978170293886297\\
12.3000000000000	0.979198241802023\\
12.4000000000000	0.980178793684640\\
12.5000000000000	0.981114055695412\\
12.6000000000000	0.982006046701963\\
12.7000000000000	0.982856701383013\\
12.8000000000000	0.983667873266628\\
12.9000000000000	0.984441337699130\\
13	0.985178794742376\\
13.1000000000000	0.985881871997613\\
13.2000000000000	0.986552127354581\\
13.3000000000000	0.987191051664917\\
13.4000000000000	0.987800071339310\\
13.5000000000000	0.988380550868156\\
13.6000000000000	0.988933795265780\\
13.7000000000000	0.989461052438521\\
13.8000000000000	0.989963515477226\\
13.9000000000000	0.990442324874893\\
14	0.990898570670386\\
14.1000000000000	0.991333294519266\\
14.2000000000000	0.991747491692970\\
14.3000000000000	0.992142113007625\\
14.4000000000000	0.992518066683912\\
14.5000000000000	0.992876220139474\\
14.6000000000000	0.993217401715409\\
14.7000000000000	0.993542402338448\\
14.8000000000000	0.993851977120480\\
14.9000000000000	0.994146846897080\\
15	0.994427699706742\\
15.1000000000000	0.994695192212524\\
15.2000000000000	0.994949951067815\\
15.3000000000000	0.995192574227933\\
15.4000000000000	0.995423632209265\\
15.5000000000000	0.995643669297621\\
15.6000000000000	0.995853204707496\\
15.7000000000000	0.996052733693868\\
15.8000000000000	0.996242728618181\\
15.9000000000000	0.996423639970098\\
16	0.996595897346587\\
16.1000000000000	0.996759910389902\\
16.2000000000000	0.996916069685927\\
16.3000000000000	0.997064747624382\\
16.4000000000000	0.997206299222299\\
16.5000000000000	0.997341062912181\\
16.6000000000000	0.997469361296177\\
16.7000000000000	0.997591501867619\\
16.8000000000000	0.997707777701165\\
16.9000000000000	0.997818468112834\\
17	0.997923839291083\\
17.1000000000000	0.998024144900131\\
17.2000000000000	0.998119626656642\\
17.3000000000000	0.998210514880839\\
17.4000000000000	0.998297029023134\\
17.5000000000000	0.998379378167260\\
17.6000000000000	0.998457761510888\\
17.7000000000000	0.998532368824694\\
17.8000000000000	0.998603380890758\\
17.9000000000000	0.998670969921190\\
18	0.998735299957816\\
18.1000000000000	0.998796527253746\\
18.2000000000000	0.998854800637590\\
18.3000000000000	0.998910261861085\\
18.4000000000000	0.998963045930849\\
18.5000000000000	0.999013281424955\\
18.6000000000000	0.999061090794984\\
18.7000000000000	0.999106590654211\\
18.8000000000000	0.999149892052520\\
18.9000000000000	0.999191100738635\\
19	0.999230317410256\\
19.1000000000000	0.999267637952601\\
19.2000000000000	0.999303153665902\\
19.3000000000000	0.999336951482342\\
19.4000000000000	0.999369114172900\\
19.5000000000000	0.999399720544568\\
19.6000000000000	0.999428845628373\\
19.7000000000000	0.999456560858626\\
19.8000000000000	0.999482934243775\\
19.9000000000000	0.999508030529282\\
20	0.999531911352847\\
20.1000000000000	0.999554635392365\\
20.2000000000000	0.999576258506918\\
20.3000000000000	0.999596833871149\\
20.4000000000000	0.999616412103303\\
20.5000000000000	0.999635041387236\\
20.6000000000000	0.999652767588666\\
20.7000000000000	0.999669634365942\\
20.8000000000000	0.999685683275572\\
20.9000000000000	0.999700953872757\\
21	0.999715483807179\\
21.1000000000000	0.999729308914227\\
21.2000000000000	0.999742463301922\\
21.3000000000000	0.999754979433698\\
21.4000000000000	0.999766888207259\\
21.5000000000000	0.999778219029693\\
21.6000000000000	0.999788999889001\\
21.7000000000000	0.999799257422232\\
21.8000000000000	0.999809016980365\\
21.9000000000000	0.999818302690110\\
22	0.999827137512745\\
22.1000000000000	0.999835543300166\\
22.2000000000000	0.999843540848243\\
22.3000000000000	0.999851149947634\\
22.4000000000000	0.999858389432176\\
22.5000000000000	0.999865277224951\\
22.6000000000000	0.999871830382156\\
22.7000000000000	0.999878065134867\\
22.8000000000000	0.999883996928810\\
22.9000000000000	0.999889640462220\\
23	0.999895009721884\\
23.1000000000000	0.999900118017463\\
23.2000000000000	0.999904978014161\\
23.3000000000000	0.999909601763826\\
23.4000000000000	0.999914000734561\\
23.5000000000000	0.999918185838909\\
23.6000000000000	0.999922167460686\\
23.7000000000000	0.999925955480521\\
23.8000000000000	0.999929559300173\\
23.9000000000000	0.999932987865671\\
24	0.999936249689346\\
24.1000000000000	0.999939352870803\\
24.2000000000000	0.999942305116874\\
24.3000000000000	0.999945113760623\\
24.4000000000000	0.999947785779423\\
24.5000000000000	0.999950327812175\\
24.6000000000000	0.999952746175678\\
24.7000000000000	0.999955046880233\\
24.8000000000000	0.999957235644470\\
24.9000000000000	0.999959317909478\\
25	0.999961298852249\\
};
\addlegendentry{$\mu_1=1$, $\mu_2=1.2$, an. res.}



\addplot [color=cyan, only marks,  mark=o, mark size=1.5, mark repeat = 10, mark phase = 1]
  table[row sep=crcr]{
  0.100000000000000	2.00000000000000e-07\\
0.200000000000000	5.40000000000000e-06\\
0.300000000000000	3.13000000000000e-05\\
0.400000000000000	0.000108700000000000\\
0.500000000000000	0.000262600000000000\\
0.600000000000000	0.000562500000000000\\
0.700000000000000	0.00105210000000000\\
0.800000000000000	0.00180730000000000\\
0.900000000000000	0.00290880000000000\\
1	0.00438060000000000\\
1.10000000000000	0.00631860000000000\\
1.20000000000000	0.00881440000000000\\
1.30000000000000	0.0119077000000000\\
1.40000000000000	0.0156387000000000\\
1.50000000000000	0.0201090000000000\\
1.60000000000000	0.0252943000000000\\
1.70000000000000	0.0312250000000000\\
1.80000000000000	0.0379601000000000\\
1.90000000000000	0.0454503000000000\\
2	0.0537751000000000\\
2.10000000000000	0.0628875000000000\\
2.20000000000000	0.0727801000000000\\
2.30000000000000	0.0834162000000000\\
2.40000000000000	0.0948013000000000\\
2.50000000000000	0.106960700000000\\
2.60000000000000	0.119759000000000\\
2.70000000000000	0.133166100000000\\
2.80000000000000	0.147236200000000\\
2.90000000000000	0.161756200000000\\
3.00000000000000	0.176837500000000\\
3.10000000000000	0.192402700000000\\
3.20000000000000	0.208398300000000\\
3.30000000000000	0.224686300000000\\
3.40000000000000	0.241301800000000\\
3.50000000000000	0.258225200000000\\
3.60000000000000	0.275430800000000\\
3.70000000000000	0.292693100000000\\
3.80000000000000	0.310172500000000\\
3.90000000000000	0.327708300000000\\
4	0.345236400000000\\
4.10000000000000	0.362833400000000\\
4.20000000000000	0.380324000000000\\
4.30000000000000	0.397709100000000\\
4.40000000000000	0.415054000000000\\
4.50000000000000	0.432284100000000\\
4.60000000000000	0.449380100000000\\
4.70000000000000	0.466184400000000\\
4.80000000000000	0.482823800000000\\
4.90000000000000	0.499289900000000\\
5	0.515399600000000\\
5.10000000000000	0.531286500000000\\
5.20000000000000	0.546887500000000\\
5.30000000000000	0.562187900000000\\
5.40000000000000	0.577205500000000\\
5.50000000000000	0.591906000000000\\
5.60000000000000	0.606312900000000\\
5.70000000000000	0.620375400000000\\
5.80000000000000	0.634104000000000\\
5.90000000000000	0.647344500000000\\
6	0.660380100000000\\
6.10000000000000	0.673051400000000\\
6.20000000000000	0.685382400000000\\
6.30000000000000	0.697294600000000\\
6.40000000000000	0.708884900000000\\
6.50000000000000	0.720181800000000\\
6.60000000000000	0.731170500000000\\
6.70000000000000	0.741739900000000\\
6.80000000000000	0.751948800000000\\
6.90000000000000	0.761839100000000\\
7	0.771403500000000\\
7.10000000000000	0.780595000000000\\
7.20000000000000	0.789549400000000\\
7.30000000000000	0.798129200000000\\
7.40000000000000	0.806413000000000\\
7.50000000000000	0.814413700000000\\
7.60000000000000	0.822146800000000\\
7.70000000000000	0.829620500000000\\
7.80000000000000	0.836793800000000\\
7.90000000000000	0.843676500000000\\
8	0.850301100000000\\
8.10000000000000	0.856688000000000\\
8.20000000000000	0.862865800000000\\
8.30000000000000	0.868754800000000\\
8.40000000000000	0.874479700000000\\
8.50000000000000	0.879947100000000\\
8.60000000000000	0.885215200000000\\
8.70000000000000	0.890230000000000\\
8.80000000000000	0.895105900000000\\
8.90000000000000	0.899725400000000\\
9	0.904116000000000\\
9.10000000000000	0.908384700000000\\
9.20000000000000	0.912500100000000\\
9.30000000000000	0.916417900000000\\
9.40000000000000	0.920147400000000\\
9.50000000000000	0.923705500000000\\
9.60000000000000	0.927141300000000\\
9.70000000000000	0.930381600000000\\
9.80000000000000	0.933532800000000\\
9.90000000000000	0.936554600000000\\
10	0.939460800000000\\
10.1000000000000	0.942228000000000\\
10.2000000000000	0.944859800000000\\
10.3000000000000	0.947379100000000\\
10.4000000000000	0.949820800000000\\
10.5000000000000	0.952127900000000\\
10.6000000000000	0.954343600000000\\
10.7000000000000	0.956507000000000\\
10.8000000000000	0.958499100000000\\
10.9000000000000	0.960444400000000\\
11	0.962294400000000\\
11.1000000000000	0.964045400000000\\
11.2000000000000	0.965748300000000\\
11.3000000000000	0.967330200000000\\
11.4000000000000	0.968856500000000\\
11.5000000000000	0.970311400000000\\
11.6000000000000	0.971703800000000\\
11.7000000000000	0.973009400000000\\
11.8000000000000	0.974279800000000\\
11.9000000000000	0.975517900000000\\
12	0.976664800000000\\
12.1000000000000	0.977787900000000\\
12.2000000000000	0.978827900000000\\
12.3000000000000	0.979839200000000\\
12.4000000000000	0.980782000000000\\
12.5000000000000	0.981678600000000\\
12.6000000000000	0.982537200000000\\
12.7000000000000	0.983366400000000\\
12.8000000000000	0.984171800000000\\
12.9000000000000	0.984908300000000\\
13	0.985620700000000\\
13.1000000000000	0.986304200000000\\
13.2000000000000	0.986938600000000\\
13.3000000000000	0.987570400000000\\
13.4000000000000	0.988169200000000\\
13.5000000000000	0.988725900000000\\
13.6000000000000	0.989264800000000\\
13.7000000000000	0.989771500000000\\
13.8000000000000	0.990254400000000\\
13.9000000000000	0.990719900000000\\
14	0.991166900000000\\
14.1000000000000	0.991586700000000\\
14.2000000000000	0.991985300000000\\
14.3000000000000	0.992367500000000\\
14.4000000000000	0.992733700000000\\
14.5000000000000	0.993085500000000\\
14.6000000000000	0.993415900000000\\
14.7000000000000	0.993723800000000\\
14.8000000000000	0.994039100000000\\
14.9000000000000	0.994328300000000\\
15	0.994599200000000\\
15.1000000000000	0.994852100000000\\
15.2000000000000	0.995101600000000\\
15.3000000000000	0.995329500000000\\
15.4000000000000	0.995543700000000\\
15.5000000000000	0.995759400000000\\
15.6000000000000	0.995963500000000\\
15.7000000000000	0.996156400000000\\
15.8000000000000	0.996335400000000\\
15.9000000000000	0.996514200000000\\
16	0.996680300000000\\
16.1000000000000	0.996840300000000\\
16.2000000000000	0.996986500000000\\
16.3000000000000	0.997131700000000\\
16.4000000000000	0.997270100000000\\
16.5000000000000	0.997398300000000\\
16.6000000000000	0.997522500000000\\
16.7000000000000	0.997637700000000\\
16.8000000000000	0.997745500000000\\
16.9000000000000	0.997850300000000\\
17.0000000000000	0.997952000000000\\
17.1000000000000	0.998046100000000\\
17.2000000000000	0.998134100000000\\
17.3000000000000	0.998225000000000\\
17.4000000000000	0.998309400000000\\
17.5000000000000	0.998387000000000\\
17.6000000000000	0.998461400000000\\
17.7000000000000	0.998534700000000\\
17.8000000000000	0.998606100000000\\
17.9000000000000	0.998675100000000\\
18.0000000000000	0.998739400000000\\
18.1000000000000	0.998799800000000\\
18.2000000000000	0.998853900000000\\
18.3000000000000	0.998908600000000\\
18.4000000000000	0.998959400000000\\
18.5000000000000	0.999008000000000\\
18.6000000000000	0.999051100000000\\
18.7000000000000	0.999097100000000\\
18.8000000000000	0.999138900000000\\
18.9000000000000	0.999182200000000\\
19.0000000000000	0.999221600000000\\
19.1000000000000	0.999255400000000\\
19.2000000000000	0.999292300000000\\
19.3000000000000	0.999325800000000\\
19.4000000000000	0.999359400000000\\
19.5000000000000	0.999389400000000\\
19.6000000000000	0.999418300000000\\
19.7000000000000	0.999448100000000\\
19.8000000000000	0.999476200000000\\
19.9000000000000	0.999503100000000\\
20.0000000000000	0.999525500000000\\
20.1000000000000	0.999547700000000\\
20.2000000000000	0.999568200000000\\
20.3000000000000	0.999589000000000\\
20.4000000000000	0.999608600000000\\
20.5000000000000	0.999627900000000\\
20.6000000000000	0.999644300000000\\
20.7000000000000	0.999660800000000\\
20.8000000000000	0.999679500000000\\
20.9000000000000	0.999693900000000\\
21.0000000000000	0.999708500000000\\
21.1000000000000	0.999724800000000\\
21.2000000000000	0.999740100000000\\
21.3000000000000	0.999752600000000\\
21.4000000000000	0.999763300000000\\
21.5000000000000	0.999776000000000\\
21.6000000000000	0.999787300000000\\
21.7000000000000	0.999797500000000\\
21.8000000000000	0.999808300000000\\
21.9000000000000	0.999817800000000\\
22.0000000000000	0.999825200000000\\
22.1000000000000	0.999833600000000\\
22.2000000000000	0.999841600000000\\
22.3000000000000	0.999850100000000\\
22.4000000000000	0.999857900000000\\
22.5000000000000	0.999864900000000\\
22.6000000000000	0.999872400000000\\
22.7000000000000	0.999879000000000\\
22.8000000000000	0.999884600000000\\
22.9000000000000	0.999890600000000\\
23.0000000000000	0.999896300000000\\
23.1000000000000	0.999901400000000\\
23.2000000000000	0.999906800000000\\
23.3000000000000	0.999911600000000\\
23.4000000000000	0.999915500000000\\
23.5000000000000	0.999919200000000\\
23.6000000000000	0.999923400000000\\
23.7000000000000	0.999927100000000\\
23.8000000000000	0.999930800000000\\
23.9000000000000	0.999933900000000\\
24.0000000000000	0.999936700000000\\
24.1000000000000	0.999940000000000\\
24.2000000000000	0.999943400000000\\
24.3000000000000	0.999946000000000\\
24.4000000000000	0.999948300000000\\
24.5000000000000	0.999950700000000\\
24.6000000000000	0.999952600000000\\
24.7000000000000	0.999955600000000\\
24.8000000000000	0.999958200000000\\
24.9000000000000	0.999959600000000\\
25.0000000000000	0.999961900000000\\
25.1000000000000	0.999963800000000\\
25.2000000000000	0.999966400000000\\
25.3000000000000	0.999968800000000\\
25.4000000000000	0.999971400000000\\
25.5000000000000	0.999972200000000\\
25.6000000000000	0.999973700000000\\
25.7000000000000	0.999975000000000\\
25.8000000000000	0.999976800000000\\
25.9000000000000	0.999977900000000\\
26	0.999978900000000\\
26.1000000000000	0.999980200000000\\
26.2000000000000	0.999981200000000\\
26.3000000000000	0.999981500000000\\
26.4000000000000	0.999982500000000\\
26.5000000000000	0.999982800000000\\
26.6000000000000	0.999984300000000\\
26.7000000000000	0.999985200000000\\
26.8000000000000	0.999985900000000\\
26.9000000000000	0.999986700000000\\
27	0.999987400000000\\
27.1000000000000	0.999987900000000\\
27.2000000000000	0.999988400000000\\
27.3000000000000	0.999989000000000\\
27.4000000000000	0.999990300000000\\
27.5000000000000	0.999990900000000\\
27.6000000000000	0.999991200000000\\
27.7000000000000	0.999991600000000\\
27.8000000000000	0.999991900000000\\
27.9000000000000	0.999992300000000\\
28	0.999992600000000\\
28.1000000000000	0.999993000000000\\
28.2000000000000	0.999993300000000\\
28.3000000000000	0.999993300000000\\
28.4000000000000	0.999993900000000\\
28.5000000000000	0.999994400000000\\
28.6000000000000	0.999994700000000\\
28.7000000000000	0.999994800000000\\
28.8000000000000	0.999995200000000\\
28.9000000000000	0.999995600000000\\
29	0.999995900000000\\
29.1000000000000	0.999996200000000\\
29.2000000000000	0.999996300000000\\
29.3000000000000	0.999996300000000\\
29.4000000000000	0.999996600000000\\
29.5000000000000	0.999996800000000\\
29.6000000000000	0.999997000000000\\
29.7000000000000	0.999997100000000\\
29.8000000000000	0.999997300000000\\
29.9000000000000	0.999997400000000\\
30	0.999997800000000\\
30.1000000000000	0.999998000000000\\
30.2000000000000	0.999998000000000\\
30.3000000000000	0.999998300000000\\
30.4000000000000	0.999998400000000\\
30.5000000000000	0.999998500000000\\
30.6000000000000	0.999998500000000\\
30.7000000000000	0.999998700000000\\
30.8000000000000	0.999998900000000\\
30.9000000000000	0.999999000000000\\
31	0.999999000000000\\
31.1000000000000	0.999999000000000\\
31.2000000000000	0.999999300000000\\
31.3000000000000	0.999999300000000\\
31.4000000000000	0.999999400000000\\
31.5000000000000	0.999999500000000\\
31.6000000000000	0.999999600000000\\
31.7000000000000	0.999999600000000\\
31.8000000000000	0.999999600000000\\
31.9000000000000	0.999999700000000\\
32	0.999999700000000\\
32.1000000000000	0.999999800000000\\
32.2000000000000	0.999999800000000\\
32.3000000000000	0.999999800000000\\
32.4000000000000	0.999999900000000\\
32.5000000000000	0.999999900000000\\
32.6000000000000	0.999999900000000\\
32.7000000000000	0.999999900000000\\
32.8000000000000	0.999999900000000\\
32.9000000000000	1\\
33	1\\
33.1000000000000	1\\
33.2000000000000	1\\
33.3000000000000	1\\
33.4000000000000	1\\
33.5000000000000	1\\
33.6000000000000	1\\
33.7000000000000	1\\
33.8000000000000	1\\
33.9000000000000	1\\
34	1\\
34.1000000000000	1\\
34.2000000000000	1\\
34.3000000000000	1\\
34.4000000000000	1\\
34.5000000000000	1\\
34.6000000000000	1\\
34.7000000000000	1\\
34.8000000000000	1\\
34.9000000000000	1\\
35	1\\
35.1000000000000	1\\
35.2000000000000	1\\
35.3000000000000	1\\
35.4000000000000	1\\
35.5000000000000	1\\
35.6000000000000	1\\
35.7000000000000	1\\
35.8000000000000	1\\
35.9000000000000	1\\
36	1\\
36.1000000000000	1\\
36.2000000000000	1\\
36.3000000000000	1\\
36.4000000000000	1\\
36.5000000000000	1\\
36.6000000000000	1\\
36.7000000000000	1\\
36.8000000000000	1\\
36.9000000000000	1\\
37	1\\
37.1000000000000	1\\
37.2000000000000	1\\
37.3000000000000	1\\
37.4000000000000	1\\
37.5000000000000	1\\
37.6000000000000	1\\
37.7000000000000	1\\
37.8000000000000	1\\
37.9000000000000	1\\
38	1\\
38.1000000000000	1\\
38.2000000000000	1\\
38.3000000000000	1\\
38.4000000000000	1\\
38.5000000000000	1\\
38.6000000000000	1\\
38.7000000000000	1\\
38.8000000000000	1\\
38.9000000000000	1\\
39	1\\
39.1000000000000	1\\
39.2000000000000	1\\
39.3000000000000	1\\
39.4000000000000	1\\
39.5000000000000	1\\
39.6000000000000	1\\
39.7000000000000	1\\
39.8000000000000	1\\
39.9000000000000	1\\
40	1\\
40.1000000000000	1\\
40.2000000000000	1\\
40.3000000000000	1\\
40.4000000000000	1\\
40.5000000000000	1\\
40.6000000000000	1\\
40.7000000000000	1\\
40.8000000000000	1\\
40.9000000000000	1\\
41	1\\
41.1000000000000	1\\
41.2000000000000	1\\
41.3000000000000	1\\
41.4000000000000	1\\
41.5000000000000	1\\
41.6000000000000	1\\
41.7000000000000	1\\
41.8000000000000	1\\
41.9000000000000	1\\
42	1\\
42.1000000000000	1\\
42.2000000000000	1\\
42.3000000000000	1\\
42.4000000000000	1\\
42.5000000000000	1\\
42.6000000000000	1\\
42.7000000000000	1\\
42.8000000000000	1\\
42.9000000000000	1\\
43	1\\
43.1000000000000	1\\
43.2000000000000	1\\
43.3000000000000	1\\
43.4000000000000	1\\
43.5000000000000	1\\
43.6000000000000	1\\
43.7000000000000	1\\
43.8000000000000	1\\
43.9000000000000	1\\
44	1\\
44.1000000000000	1\\
44.2000000000000	1\\
44.3000000000000	1\\
44.4000000000000	1\\
44.5000000000000	1\\
44.6000000000000	1\\
44.7000000000000	1\\
44.8000000000000	1\\
44.9000000000000	1\\
45	1\\
45.1000000000000	1\\
45.2000000000000	1\\
45.3000000000000	1\\
45.4000000000000	1\\
45.5000000000000	1\\
45.6000000000000	1\\
45.7000000000000	1\\
45.8000000000000	1\\
45.9000000000000	1\\
46	1\\
46.1000000000000	1\\
46.2000000000000	1\\
46.3000000000000	1\\
46.4000000000000	1\\
46.5000000000000	1\\
46.6000000000000	1\\
46.7000000000000	1\\
46.8000000000000	1\\
46.9000000000000	1\\
47	1\\
47.1000000000000	1\\
47.2000000000000	1\\
47.3000000000000	1\\
47.4000000000000	1\\
47.5000000000000	1\\
47.6000000000000	1\\
47.7000000000000	1\\
47.8000000000000	1\\
47.9000000000000	1\\
48	1\\
48.1000000000000	1\\
48.2000000000000	1\\
48.3000000000000	1\\
48.4000000000000	1\\
48.5000000000000	1\\
48.6000000000000	1\\
48.7000000000000	1\\
48.8000000000000	1\\
48.9000000000000	1\\
49	1\\
49.1000000000000	1\\
49.2000000000000	1\\
49.3000000000000	1\\
49.4000000000000	1\\
49.5000000000000	1\\
49.6000000000000	1\\
49.7000000000000	1\\
49.8000000000000	1\\
49.9000000000000	1\\
50	1\\
};
\addlegendentry{$\mu_1=1.2$, $\mu_2=1$, sim.}

\addplot [color=cyan, line width=0.8pt]
  table[row sep=crcr]{
0.100000000000000	3.92293017104639e-07\\
0.200000000000000	6.02189948372786e-06\\
0.300000000000000	3.15904145742102e-05\\
0.400000000000000	0.000104107083110893\\
0.500000000000000	0.000263024041210181\\
0.600000000000000	0.000558895129864145\\
0.700000000000000	0.00105117484710216\\
0.800000000000000	0.00180560134376851\\
0.900000000000000	0.00289147468049267\\
1	0.00437904058450803\\
1.10000000000000	0.00633711399574103\\
1.20000000000000	0.00883102039066893\\
1.30000000000000	0.0119208918974974\\
1.40000000000000	0.0156603261075981\\
1.50000000000000	0.0200953954874824\\
1.60000000000000	0.0252639822131814\\
1.70000000000000	0.0311954053550503\\
1.80000000000000	0.0379103032770866\\
1.90000000000000	0.0454207328205593\\
2	0.0537304474958950\\
2.10000000000000	0.0628353188790337\\
2.20000000000000	0.0727238682201944\\
2.30000000000000	0.0833778785655172\\
2.40000000000000	0.0947730612010663\\
2.50000000000000	0.106879753763602\\
2.60000000000000	0.119663630789956\\
2.70000000000000	0.133086410707340\\
2.80000000000000	0.147106546244359\\
2.90000000000000	0.161679887936065\\
3.00000000000000	0.176760312793307\\
3.10000000000000	0.192300312308078\\
3.20000000000000	0.208251535782379\\
3.30000000000000	0.224565286514983\\
3.40000000000000	0.241192969678576\\
3.50000000000000	0.258086491791602\\
3.60000000000000	0.275198612558025\\
3.70000000000000	0.292483250537314\\
3.80000000000000	0.309895744638681\\
3.90000000000000	0.327393073829044\\
4	0.344934037723114\\
4.10000000000000	0.362479400904248\\
4.20000000000000	0.379992003922627\\
4.30000000000000	0.397436843947352\\
4.40000000000000	0.414781128024055\\
4.50000000000000	0.431994301820818\\
4.60000000000000	0.449048056642345\\
4.70000000000000	0.465916317363825\\
4.80000000000000	0.482575213788872\\
4.90000000000000	0.499003037776369\\
5	0.515180188314005\\
5.10000000000000	0.531089106545883\\
5.20000000000000	0.546714202591194\\
5.30000000000000	0.562041775823237\\
5.40000000000000	0.577059930115193\\
5.50000000000000	0.591758485402590\\
5.60000000000000	0.606128886763494\\
5.70000000000000	0.620164112077087\\
5.80000000000000	0.633858579189744\\
5.90000000000000	0.647208053395610\\
6	0.660209555925719\\
6.10000000000000	0.672861274036189\\
6.20000000000000	0.685162473191461\\
6.30000000000000	0.697113411752838\\
6.40000000000000	0.708715258505247\\
6.50000000000000	0.719970013285776\\
6.60000000000000	0.730880430915745\\
6.70000000000000	0.741449948583233\\
6.80000000000000	0.751682616774763\\
6.90000000000000	0.761583033812645\\
7	0.771156284017819\\
7.10000000000000	0.780407879486540\\
7.20000000000000	0.789343705442288\\
7.30000000000000	0.797969969101614\\
7.40000000000000	0.806293151973683\\
7.50000000000000	0.814319965497737\\
7.60000000000000	0.822057309910225\\
7.70000000000000	0.829512236223488\\
7.80000000000000	0.836691911190507\\
7.90000000000000	0.843603585124829\\
8	0.850254562441291\\
8.10000000000000	0.856652174781230\\
8.20000000000000	0.862803756585278\\
8.30000000000000	0.868716622977439\\
8.40000000000000	0.874398049825749\\
8.50000000000000	0.879855255847194\\
8.60000000000000	0.885095386627682\\
8.70000000000000	0.890125500431500\\
8.80000000000000	0.894952555678788\\
8.90000000000000	0.899583399973985\\
9	0.904024760572918\\
9.10000000000000	0.908283236181059\\
9.20000000000000	0.912365289980475\\
9.30000000000000	0.916277243788034\\
9.40000000000000	0.920025273252504\\
9.50000000000000	0.923615404003175\\
9.60000000000000	0.927053508667630\\
9.70000000000000	0.930345304681110\\
9.80000000000000	0.933496352814692\\
9.90000000000000	0.936512056354083\\
10	0.939397660865292\\
10.1000000000000	0.942158254487711\\
10.2000000000000	0.944798768699269\\
10.3000000000000	0.947323979502229\\
10.4000000000000	0.949738508981962\\
10.5000000000000	0.952046827194595\\
10.6000000000000	0.954253254342798\\
10.7000000000000	0.956361963202190\\
10.8000000000000	0.958376981763849\\
10.9000000000000	0.960302196061266\\
11	0.962141353152735\\
11.1000000000000	0.963898064232710\\
11.2000000000000	0.965575807847978\\
11.3000000000000	0.967177933196693\\
11.4000000000000	0.968707663490392\\
11.5000000000000	0.970168099360968\\
11.6000000000000	0.971562222296394\\
11.7000000000000	0.972892898090606\\
11.8000000000000	0.974162880294482\\
11.9000000000000	0.975374813656260\\
12	0.976531237541045\\
12.1000000000000	0.977634589320244\\
12.2000000000000	0.978687207722864\\
12.3000000000000	0.979691336141636\\
12.4000000000000	0.980649125887849\\
12.5000000000000	0.981562639389603\\
12.6000000000000	0.982433853329020\\
12.7000000000000	0.983264661714585\\
12.8000000000000	0.984056878885503\\
12.9000000000000	0.984812242445489\\
13	0.985532416123964\\
13.1000000000000	0.986218992563092\\
13.2000000000000	0.986873496029537\\
13.3000000000000	0.987497385050191\\
13.4000000000000	0.988092054971474\\
13.5000000000000	0.988658840442125\\
13.6000000000000	0.989199017819661\\
13.7000000000000	0.989713807500944\\
13.8000000000000	0.990204376177477\\
13.9000000000000	0.990671839016292\\
14	0.991117261767397\\
14.1000000000000	0.991541662798928\\
14.2000000000000	0.991946015061270\\
14.3000000000000	0.992331247981503\\
14.4000000000000	0.992698249289618\\
14.5000000000000	0.993047866778032\\
14.6000000000000	0.993380909995979\\
14.7000000000000	0.993698151880398\\
14.8000000000000	0.994000330324978\\
14.9000000000000	0.994288149689058\\
15	0.994562282248062\\
15.1000000000000	0.994823369587204\\
15.2000000000000	0.995072023940159\\
15.3000000000000	0.995308829474403\\
15.4000000000000	0.995534343524941\\
15.5000000000000	0.995749097778081\\
15.6000000000000	0.995953599406927\\
15.7000000000000	0.996148332160234\\
15.8000000000000	0.996333757406226\\
15.9000000000000	0.996510315132978\\
16	0.996678424906894\\
16.1000000000000	0.996838486790827\\
16.2000000000000	0.996990882223299\\
16.3000000000000	0.997135974860290\\
16.4000000000000	0.997274111381007\\
16.5000000000000	0.997405622258993\\
16.6000000000000	0.997530822499932\\
16.7000000000000	0.997650012347439\\
16.8000000000000	0.997763477958091\\
16.9000000000000	0.997871492046932\\
17	0.997974314504625\\
17.1000000000000	0.998072192987400\\
17.2000000000000	0.998165363480903\\
17.3000000000000	0.998254050839021\\
17.4000000000000	0.998338469298710\\
17.5000000000000	0.998418822971824\\
17.6000000000000	0.998495306314914\\
17.7000000000000	0.998568104577909\\
17.8000000000000	0.998637394232586\\
17.9000000000000	0.998703343381686\\
18	0.998766112149499\\
18.1000000000000	0.998825853054707\\
18.2000000000000	0.998882711366278\\
18.3000000000000	0.998936825443109\\
18.4000000000000	0.998988327058156\\
18.5000000000000	0.999037341707713\\
18.6000000000000	0.999083988906494\\
18.7000000000000	0.999128382469149\\
18.8000000000000	0.999170630778809\\
18.9000000000000	0.999210837043237\\
19	0.999249099539131\\
19.1000000000000	0.999285511845122\\
19.2000000000000	0.999320163063958\\
19.3000000000000	0.999353138034368\\
19.4000000000000	0.999384517533067\\
19.5000000000000	0.999414378467352\\
19.6000000000000	0.999442794058713\\
19.7000000000000	0.999469834017859\\
19.8000000000000	0.999495564711564\\
19.9000000000000	0.999520049321693\\
20	0.999543347996773\\
20.1000000000000	0.999565517996451\\
20.2000000000000	0.999586613829153\\
20.3000000000000	0.999606687383276\\
20.4000000000000	0.999625788052195\\
20.5000000000000	0.999643962853379\\
20.6000000000000	0.999661256541882\\
20.7000000000000	0.999677711718476\\
20.8000000000000	0.999693368932671\\
20.9000000000000	0.999708266780857\\
21	0.999722441999802\\
21.1000000000000	0.999735929555711\\
21.2000000000000	0.999748762729070\\
21.3000000000000	0.999760973195455\\
21.4000000000000	0.999772591102498\\
21.5000000000000	0.999783645143205\\
21.6000000000000	0.999794162625776\\
21.7000000000000	0.999804169540105\\
21.8000000000000	0.999813690621107\\
21.9000000000000	0.999822749409034\\
22	0.999831368306909\\
22.1000000000000	0.999839568635216\\
22.2000000000000	0.999847370683982\\
22.3000000000000	0.999854793762372\\
22.4000000000000	0.999861856245906\\
22.5000000000000	0.999868575621425\\
22.6000000000000	0.999874968529902\\
22.7000000000000	0.999881050807197\\
22.8000000000000	0.999886837522872\\
22.9000000000000	0.999892343017134\\
23	0.999897580936014\\
23.1000000000000	0.999902564264854\\
23.2000000000000	0.999907305360191\\
23.3000000000000	0.999911815980103\\
23.4000000000000	0.999916107313110\\
23.5000000000000	0.999920190005671\\
23.6000000000000	0.999924074188373\\
23.7000000000000	0.999927769500850\\
23.8000000000000	0.999931285115513\\
23.9000000000000	0.999934629760129\\
24	0.999937811739320\\
24.1000000000000	0.999940838955023\\
24.2000000000000	0.999943718925967\\
24.3000000000000	0.999946458806209\\
24.4000000000000	0.999949065402780\\
24.5000000000000	0.999951545192478\\
24.6000000000000	0.999953904337850\\
24.7000000000000	0.999956148702407\\
24.8000000000000	0.999958283865101\\
24.9000000000000	0.999960315134108\\
25	0.999962247559939\\
};
\addlegendentry{$\mu_1=1.2$, $\mu_2=1$, an. res.}

\addplot [color=violet, only marks,  mark=x, mark size=2, mark repeat = 10, mark phase = 4]
  table[row sep=crcr]{
0.100000000000000	1.30000000000000e-06\\
0.200000000000000	1.46000000000000e-05\\
0.300000000000000	6.48000000000000e-05\\
0.400000000000000	0.000208800000000000\\
0.500000000000000	0.000510200000000000\\
0.600000000000000	0.00105670000000000\\
0.700000000000000	0.00193880000000000\\
0.800000000000000	0.00329140000000000\\
0.900000000000000	0.00513370000000000\\
1	0.00766510000000000\\
1.10000000000000	0.0109168000000000\\
1.20000000000000	0.0149778000000000\\
1.30000000000000	0.0199758000000000\\
1.40000000000000	0.0258451000000000\\
1.50000000000000	0.0326804000000000\\
1.60000000000000	0.0405067000000000\\
1.70000000000000	0.0493498000000000\\
1.80000000000000	0.0591697000000000\\
1.90000000000000	0.0699838000000000\\
2	0.0817503000000000\\
2.10000000000000	0.0944019000000000\\
2.20000000000000	0.107920500000000\\
2.30000000000000	0.122305600000000\\
2.40000000000000	0.137449600000000\\
2.50000000000000	0.153245600000000\\
2.60000000000000	0.169690600000000\\
2.70000000000000	0.186735100000000\\
2.80000000000000	0.204244500000000\\
2.90000000000000	0.222177200000000\\
3.00000000000000	0.240464000000000\\
3.10000000000000	0.259007700000000\\
3.20000000000000	0.277853900000000\\
3.30000000000000	0.296851200000000\\
3.40000000000000	0.316022700000000\\
3.50000000000000	0.335237600000000\\
3.60000000000000	0.354460100000000\\
3.70000000000000	0.373554100000000\\
3.80000000000000	0.392573900000000\\
3.90000000000000	0.411451100000000\\
4	0.430142500000000\\
4.10000000000000	0.448608600000000\\
4.20000000000000	0.466918000000000\\
4.30000000000000	0.484935800000000\\
4.40000000000000	0.502634900000000\\
4.50000000000000	0.519974900000000\\
4.60000000000000	0.537010700000000\\
4.70000000000000	0.553646500000000\\
4.80000000000000	0.569947800000000\\
4.90000000000000	0.585903800000000\\
5	0.601485000000000\\
5.10000000000000	0.616574900000000\\
5.20000000000000	0.631272100000000\\
5.30000000000000	0.645616300000000\\
5.40000000000000	0.659462300000000\\
5.50000000000000	0.672926700000000\\
5.60000000000000	0.685938700000000\\
5.70000000000000	0.698591100000000\\
5.80000000000000	0.710811600000000\\
5.90000000000000	0.722718500000000\\
6	0.734159900000000\\
6.10000000000000	0.745246500000000\\
6.20000000000000	0.755975900000000\\
6.30000000000000	0.766311700000000\\
6.40000000000000	0.776280500000000\\
6.50000000000000	0.785881200000000\\
6.60000000000000	0.795052800000000\\
6.70000000000000	0.803920700000000\\
6.80000000000000	0.812424900000000\\
6.90000000000000	0.820588200000000\\
7	0.828464200000000\\
7.10000000000000	0.836008700000000\\
7.20000000000000	0.843259700000000\\
7.30000000000000	0.850212200000000\\
7.40000000000000	0.856850400000000\\
7.50000000000000	0.863261200000000\\
7.60000000000000	0.869427600000000\\
7.70000000000000	0.875263000000000\\
7.80000000000000	0.880883800000000\\
7.90000000000000	0.886263100000000\\
8	0.891435000000000\\
8.10000000000000	0.896378500000000\\
8.20000000000000	0.901111300000000\\
8.30000000000000	0.905626200000000\\
8.40000000000000	0.909963100000000\\
8.50000000000000	0.914128800000000\\
8.60000000000000	0.918102600000000\\
8.70000000000000	0.921897400000000\\
8.80000000000000	0.925505400000000\\
8.90000000000000	0.928976600000000\\
9	0.932264800000000\\
9.10000000000000	0.935406900000000\\
9.20000000000000	0.938435800000000\\
9.30000000000000	0.941319700000000\\
9.40000000000000	0.944021700000000\\
9.50000000000000	0.946637300000000\\
9.60000000000000	0.949162800000000\\
9.70000000000000	0.951529800000000\\
9.80000000000000	0.953787900000000\\
9.90000000000000	0.956004300000000\\
10	0.958081700000000\\
10.1000000000000	0.960071400000000\\
10.2000000000000	0.961940600000000\\
10.3000000000000	0.963754000000000\\
10.4000000000000	0.965478000000000\\
10.5000000000000	0.967104800000000\\
10.6000000000000	0.968662600000000\\
10.7000000000000	0.970156000000000\\
10.8000000000000	0.971568500000000\\
10.9000000000000	0.972908500000000\\
11	0.974184500000000\\
11.1000000000000	0.975413600000000\\
11.2000000000000	0.976602300000000\\
11.3000000000000	0.977729800000000\\
11.4000000000000	0.978799100000000\\
11.5000000000000	0.979808100000000\\
11.6000000000000	0.980765300000000\\
11.7000000000000	0.981684500000000\\
11.8000000000000	0.982567400000000\\
11.9000000000000	0.983400300000000\\
12	0.984202500000000\\
12.1000000000000	0.984964000000000\\
12.2000000000000	0.985686900000000\\
12.3000000000000	0.986369700000000\\
12.4000000000000	0.987029400000000\\
12.5000000000000	0.987657500000000\\
12.6000000000000	0.988258600000000\\
12.7000000000000	0.988832200000000\\
12.8000000000000	0.989376300000000\\
12.9000000000000	0.989889700000000\\
13	0.990387700000000\\
13.1000000000000	0.990851500000000\\
13.2000000000000	0.991295900000000\\
13.3000000000000	0.991718900000000\\
13.4000000000000	0.992115400000000\\
13.5000000000000	0.992495100000000\\
13.6000000000000	0.992865300000000\\
13.7000000000000	0.993203400000000\\
13.8000000000000	0.993536600000000\\
13.9000000000000	0.993843900000000\\
14	0.994140300000000\\
14.1000000000000	0.994425700000000\\
14.2000000000000	0.994700000000000\\
14.3000000000000	0.994953200000000\\
14.4000000000000	0.995194500000000\\
14.5000000000000	0.995427300000000\\
14.6000000000000	0.995647500000000\\
14.7000000000000	0.995857800000000\\
14.8000000000000	0.996064400000000\\
14.9000000000000	0.996259000000000\\
15	0.996446500000000\\
15.1000000000000	0.996613900000000\\
15.2000000000000	0.996776100000000\\
15.3000000000000	0.996931300000000\\
15.4000000000000	0.997083600000000\\
15.5000000000000	0.997226600000000\\
15.6000000000000	0.997358500000000\\
15.7000000000000	0.997482900000000\\
15.8000000000000	0.997603300000000\\
15.9000000000000	0.997722200000000\\
16	0.997828600000000\\
16.1000000000000	0.997933900000000\\
16.2000000000000	0.998031500000000\\
16.3000000000000	0.998128600000000\\
16.4000000000000	0.998216000000000\\
16.5000000000000	0.998300600000000\\
16.6000000000000	0.998380400000000\\
16.7000000000000	0.998457500000000\\
16.8000000000000	0.998533600000000\\
16.9000000000000	0.998604400000000\\
17.0000000000000	0.998676700000000\\
17.1000000000000	0.998741200000000\\
17.2000000000000	0.998799500000000\\
17.3000000000000	0.998859600000000\\
17.4000000000000	0.998919600000000\\
17.5000000000000	0.998972200000000\\
17.6000000000000	0.999022000000000\\
17.7000000000000	0.999068100000000\\
17.8000000000000	0.999109400000000\\
17.9000000000000	0.999152100000000\\
18.0000000000000	0.999194800000000\\
18.1000000000000	0.999230000000000\\
18.2000000000000	0.999263800000000\\
18.3000000000000	0.999303000000000\\
18.4000000000000	0.999337600000000\\
18.5000000000000	0.999372500000000\\
18.6000000000000	0.999402100000000\\
18.7000000000000	0.999430200000000\\
18.8000000000000	0.999460200000000\\
18.9000000000000	0.999486600000000\\
19.0000000000000	0.999512300000000\\
19.1000000000000	0.999536100000000\\
19.2000000000000	0.999560000000000\\
19.3000000000000	0.999579900000000\\
19.4000000000000	0.999602500000000\\
19.5000000000000	0.999622500000000\\
19.6000000000000	0.999640800000000\\
19.7000000000000	0.999658100000000\\
19.8000000000000	0.999677300000000\\
19.9000000000000	0.999693600000000\\
20.0000000000000	0.999707600000000\\
20.1000000000000	0.999722400000000\\
20.2000000000000	0.999735300000000\\
20.3000000000000	0.999748600000000\\
20.4000000000000	0.999761100000000\\
20.5000000000000	0.999774500000000\\
20.6000000000000	0.999786500000000\\
20.7000000000000	0.999796800000000\\
20.8000000000000	0.999807700000000\\
20.9000000000000	0.999816700000000\\
21.0000000000000	0.999825600000000\\
21.1000000000000	0.999834100000000\\
21.2000000000000	0.999842200000000\\
21.3000000000000	0.999849600000000\\
21.4000000000000	0.999855600000000\\
21.5000000000000	0.999861900000000\\
21.6000000000000	0.999868200000000\\
21.7000000000000	0.999874000000000\\
21.8000000000000	0.999880000000000\\
21.9000000000000	0.999883900000000\\
22.0000000000000	0.999888600000000\\
22.1000000000000	0.999894300000000\\
22.2000000000000	0.999899300000000\\
22.3000000000000	0.999902300000000\\
22.4000000000000	0.999905600000000\\
22.5000000000000	0.999910200000000\\
22.6000000000000	0.999914100000000\\
22.7000000000000	0.999917300000000\\
22.8000000000000	0.999920300000000\\
22.9000000000000	0.999923900000000\\
23.0000000000000	0.999928400000000\\
23.1000000000000	0.999932100000000\\
23.2000000000000	0.999935400000000\\
23.3000000000000	0.999938200000000\\
23.4000000000000	0.999941600000000\\
23.5000000000000	0.999943700000000\\
23.6000000000000	0.999946000000000\\
23.7000000000000	0.999949800000000\\
23.8000000000000	0.999951700000000\\
23.9000000000000	0.999955200000000\\
24.0000000000000	0.999957700000000\\
24.1000000000000	0.999959800000000\\
24.2000000000000	0.999962100000000\\
24.3000000000000	0.999963500000000\\
24.4000000000000	0.999965700000000\\
24.5000000000000	0.999967800000000\\
24.6000000000000	0.999969500000000\\
24.7000000000000	0.999971500000000\\
24.8000000000000	0.999973600000000\\
24.9000000000000	0.999975100000000\\
25.0000000000000	0.999976300000000\\
25.1000000000000	0.999977700000000\\
25.2000000000000	0.999979000000000\\
25.3000000000000	0.999980100000000\\
25.4000000000000	0.999980900000000\\
25.5000000000000	0.999982100000000\\
25.6000000000000	0.999983700000000\\
25.7000000000000	0.999984300000000\\
25.8000000000000	0.999985400000000\\
25.9000000000000	0.999986200000000\\
26	0.999987200000000\\
26.1000000000000	0.999988300000000\\
26.2000000000000	0.999988800000000\\
26.3000000000000	0.999989700000000\\
26.4000000000000	0.999990700000000\\
26.5000000000000	0.999991500000000\\
26.6000000000000	0.999991900000000\\
26.7000000000000	0.999992200000000\\
26.8000000000000	0.999992400000000\\
26.9000000000000	0.999992600000000\\
27	0.999993000000000\\
27.1000000000000	0.999993300000000\\
27.2000000000000	0.999994000000000\\
27.3000000000000	0.999994300000000\\
27.4000000000000	0.999995000000000\\
27.5000000000000	0.999995300000000\\
27.6000000000000	0.999995700000000\\
27.7000000000000	0.999996100000000\\
27.8000000000000	0.999996300000000\\
27.9000000000000	0.999996400000000\\
28	0.999996600000000\\
28.1000000000000	0.999996700000000\\
28.2000000000000	0.999996800000000\\
28.3000000000000	0.999996900000000\\
28.4000000000000	0.999997000000000\\
28.5000000000000	0.999997200000000\\
28.6000000000000	0.999997300000000\\
28.7000000000000	0.999997400000000\\
28.8000000000000	0.999997700000000\\
28.9000000000000	0.999997800000000\\
29	0.999997900000000\\
29.1000000000000	0.999998100000000\\
29.2000000000000	0.999998200000000\\
29.3000000000000	0.999998300000000\\
29.4000000000000	0.999998300000000\\
29.5000000000000	0.999998400000000\\
29.6000000000000	0.999998400000000\\
29.7000000000000	0.999998400000000\\
29.8000000000000	0.999998400000000\\
29.9000000000000	0.999998400000000\\
30	0.999998400000000\\
30.1000000000000	0.999998400000000\\
30.2000000000000	0.999998500000000\\
30.3000000000000	0.999998500000000\\
30.4000000000000	0.999998500000000\\
30.5000000000000	0.999998500000000\\
30.6000000000000	0.999998500000000\\
30.7000000000000	0.999998500000000\\
30.8000000000000	0.999998500000000\\
30.9000000000000	0.999998500000000\\
31	0.999998500000000\\
31.1000000000000	0.999998600000000\\
31.2000000000000	0.999998600000000\\
31.3000000000000	0.999998600000000\\
31.4000000000000	0.999998600000000\\
31.5000000000000	0.999998600000000\\
31.6000000000000	0.999998700000000\\
31.7000000000000	0.999998700000000\\
31.8000000000000	0.999998700000000\\
31.9000000000000	0.999998900000000\\
32	0.999999000000000\\
32.1000000000000	0.999999000000000\\
32.2000000000000	0.999999000000000\\
32.3000000000000	0.999999000000000\\
32.4000000000000	0.999999000000000\\
32.5000000000000	0.999999000000000\\
32.6000000000000	0.999999000000000\\
32.7000000000000	0.999999000000000\\
32.8000000000000	0.999999000000000\\
32.9000000000000	0.999999100000000\\
33	0.999999200000000\\
33.1000000000000	0.999999200000000\\
33.2000000000000	0.999999300000000\\
33.3000000000000	0.999999300000000\\
33.4000000000000	0.999999400000000\\
33.5000000000000	0.999999400000000\\
33.6000000000000	0.999999400000000\\
33.7000000000000	0.999999500000000\\
33.8000000000000	0.999999500000000\\
33.9000000000000	0.999999700000000\\
34	0.999999700000000\\
34.1000000000000	0.999999700000000\\
34.2000000000000	0.999999700000000\\
34.3000000000000	0.999999800000000\\
34.4000000000000	0.999999900000000\\
34.5000000000000	0.999999900000000\\
34.6000000000000	0.999999900000000\\
34.7000000000000	0.999999900000000\\
34.8000000000000	0.999999900000000\\
34.9000000000000	0.999999900000000\\
35	1\\
35.1000000000000	1\\
35.2000000000000	1\\
35.3000000000000	1\\
35.4000000000000	1\\
35.5000000000000	1\\
35.6000000000000	1\\
35.7000000000000	1\\
35.8000000000000	1\\
35.9000000000000	1\\
36	1\\
36.1000000000000	1\\
36.2000000000000	1\\
36.3000000000000	1\\
36.4000000000000	1\\
36.5000000000000	1\\
36.6000000000000	1\\
36.7000000000000	1\\
36.8000000000000	1\\
36.9000000000000	1\\
37	1\\
37.1000000000000	1\\
37.2000000000000	1\\
37.3000000000000	1\\
37.4000000000000	1\\
37.5000000000000	1\\
37.6000000000000	1\\
37.7000000000000	1\\
37.8000000000000	1\\
37.9000000000000	1\\
38	1\\
38.1000000000000	1\\
38.2000000000000	1\\
38.3000000000000	1\\
38.4000000000000	1\\
38.5000000000000	1\\
38.6000000000000	1\\
38.7000000000000	1\\
38.8000000000000	1\\
38.9000000000000	1\\
39	1\\
39.1000000000000	1\\
39.2000000000000	1\\
39.3000000000000	1\\
39.4000000000000	1\\
39.5000000000000	1\\
39.6000000000000	1\\
39.7000000000000	1\\
39.8000000000000	1\\
39.9000000000000	1\\
40	1\\
40.1000000000000	1\\
40.2000000000000	1\\
40.3000000000000	1\\
40.4000000000000	1\\
40.5000000000000	1\\
40.6000000000000	1\\
40.7000000000000	1\\
40.8000000000000	1\\
40.9000000000000	1\\
41	1\\
41.1000000000000	1\\
41.2000000000000	1\\
41.3000000000000	1\\
41.4000000000000	1\\
41.5000000000000	1\\
41.6000000000000	1\\
41.7000000000000	1\\
41.8000000000000	1\\
41.9000000000000	1\\
42	1\\
42.1000000000000	1\\
42.2000000000000	1\\
42.3000000000000	1\\
42.4000000000000	1\\
42.5000000000000	1\\
42.6000000000000	1\\
42.7000000000000	1\\
42.8000000000000	1\\
42.9000000000000	1\\
43	1\\
43.1000000000000	1\\
43.2000000000000	1\\
43.3000000000000	1\\
43.4000000000000	1\\
43.5000000000000	1\\
43.6000000000000	1\\
43.7000000000000	1\\
43.8000000000000	1\\
43.9000000000000	1\\
44	1\\
44.1000000000000	1\\
44.2000000000000	1\\
44.3000000000000	1\\
44.4000000000000	1\\
44.5000000000000	1\\
44.6000000000000	1\\
44.7000000000000	1\\
44.8000000000000	1\\
44.9000000000000	1\\
45	1\\
45.1000000000000	1\\
45.2000000000000	1\\
45.3000000000000	1\\
45.4000000000000	1\\
45.5000000000000	1\\
45.6000000000000	1\\
45.7000000000000	1\\
45.8000000000000	1\\
45.9000000000000	1\\
46	1\\
46.1000000000000	1\\
46.2000000000000	1\\
46.3000000000000	1\\
46.4000000000000	1\\
46.5000000000000	1\\
46.6000000000000	1\\
46.7000000000000	1\\
46.8000000000000	1\\
46.9000000000000	1\\
47	1\\
47.1000000000000	1\\
47.2000000000000	1\\
47.3000000000000	1\\
47.4000000000000	1\\
47.5000000000000	1\\
47.6000000000000	1\\
47.7000000000000	1\\
47.8000000000000	1\\
47.9000000000000	1\\
48	1\\
48.1000000000000	1\\
48.2000000000000	1\\
48.3000000000000	1\\
48.4000000000000	1\\
48.5000000000000	1\\
48.6000000000000	1\\
48.7000000000000	1\\
48.8000000000000	1\\
48.9000000000000	1\\
49	1\\
49.1000000000000	1\\
49.2000000000000	1\\
49.3000000000000	1\\
49.4000000000000	1\\
49.5000000000000	1\\
49.6000000000000	1\\
49.7000000000000	1\\
49.8000000000000	1\\
49.9000000000000	1\\
50	1\\
};
\addlegendentry{$\mu_1=1$, $\mu_2=1.6$, sim.}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=crcr]{
0.100000000000000	8.03853262831817e-07\\
0.200000000000000	1.20887940612391e-05\\
0.300000000000000	6.22426451787304e-05\\
0.400000000000000	0.000201473935859492\\
0.500000000000000	0.000500213215377700\\
0.600000000000000	0.00104492988386475\\
0.700000000000000	0.00193279943131362\\
0.800000000000000	0.00326615593471295\\
0.900000000000000	0.00514730698241901\\
1	0.00767403676651353\\
1.10000000000000	0.0109359503023045\\
1.20000000000000	0.0150116965936256\\
1.30000000000000	0.0199670351656674\\
1.40000000000000	0.0258536667765778\\
1.50000000000000	0.0327087263660711\\
1.60000000000000	0.0405548277923898\\
1.70000000000000	0.0494005508020500\\
1.80000000000000	0.0592412674611803\\
1.90000000000000	0.0700602154512386\\
2	0.0818297374465637\\
2.10000000000000	0.0945126180556721\\
2.20000000000000	0.108063461740970\\
2.30000000000000	0.122430066247827\\
2.40000000000000	0.137554756100705\\
2.50000000000000	0.153375649536251\\
2.60000000000000	0.169827839816850\\
2.70000000000000	0.186844478244960\\
2.80000000000000	0.204357751461563\\
2.90000000000000	0.222299749866871\\
3.00000000000000	0.240603227363973\\
3.10000000000000	0.259202255213832\\
3.20000000000000	0.278032774716396\\
3.30000000000000	0.297033054803236\\
3.40000000000000	0.316144061538322\\
3.50000000000000	0.335309747060850\\
3.60000000000000	0.354477265742599\\
3.70000000000000	0.373597125336694\\
3.80000000000000	0.392623280720042\\
3.90000000000000	0.411513177524371\\
4	0.430227752549020\\
4.10000000000000	0.448731397383821\\
4.20000000000000	0.466991891167966\\
4.30000000000000	0.484980307890621\\
4.40000000000000	0.502670903117103\\
4.50000000000000	0.520040984512440\\
4.60000000000000	0.537070770041073\\
4.70000000000000	0.553743237253608\\
4.80000000000000	0.570043966633084\\
4.90000000000000	0.585960981566825\\
5	0.601484587136840\\
5.10000000000000	0.616607209582128\\
5.20000000000000	0.631323237979688\\
5.30000000000000	0.645628869416320\\
5.40000000000000	0.659521958678981\\
5.50000000000000	0.673001873275697\\
5.60000000000000	0.686069354409852\\
5.70000000000000	0.698726384366048\\
5.80000000000000	0.710976060623486\\
5.90000000000000	0.722822476891048\\
6	0.734270611154758\\
6.10000000000000	0.745326220741361\\
6.20000000000000	0.755995744329460\\
6.30000000000000	0.766286210780314\\
6.40000000000000	0.776205154612542\\
6.50000000000000	0.785760537907079\\
6.60000000000000	0.794960678399558\\
6.70000000000000	0.803814183495594\\
6.80000000000000	0.812329889929246\\
6.90000000000000	0.820516808775159\\
7	0.828384075519816\\
7.10000000000000	0.835940904896106\\
7.20000000000000	0.843196550187415\\
7.30000000000000	0.850160266712098\\
7.40000000000000	0.856841279205948\\
7.50000000000000	0.863248752828732\\
7.60000000000000	0.869391767530616\\
7.70000000000000	0.875279295525002\\
7.80000000000000	0.880920181625724\\
7.90000000000000	0.886323126218394\\
8	0.891496670647807\\
8.10000000000000	0.896449184815493\\
8.20000000000000	0.901188856793627\\
8.30000000000000	0.905723684273509\\
8.40000000000000	0.910061467678480\\
8.50000000000000	0.914209804782540\\
8.60000000000000	0.918176086686931\\
8.70000000000000	0.921967495017446\\
8.80000000000000	0.925591000215389\\
8.90000000000000	0.929053360804675\\
9	0.932361123526705\\
9.10000000000000	0.935520624243274\\
9.20000000000000	0.938537989515920\\
9.30000000000000	0.941419138777747\\
9.40000000000000	0.944169787020961\\
9.50000000000000	0.946795447930037\\
9.60000000000000	0.949301437396713\\
9.70000000000000	0.951692877358843\\
9.80000000000000	0.953974699910536\\
9.90000000000000	0.956151651636048\\
10	0.958228298124549\\
10.1000000000000	0.960209028627155\\
10.2000000000000	0.962098060821618\\
10.3000000000000	0.963899445653655\\
10.4000000000000	0.965617072227316\\
10.5000000000000	0.967254672719806\\
10.6000000000000	0.968815827299011\\
10.7000000000000	0.970303969024575\\
10.8000000000000	0.971722388715680\\
10.9000000000000	0.973074239770847\\
11	0.974362542927018\\
11.1000000000000	0.975590190946948\\
11.2000000000000	0.976759953225513\\
11.3000000000000	0.977874480307024\\
11.4000000000000	0.978936308306907\\
11.5000000000000	0.979947863232312\\
11.6000000000000	0.980911465197246\\
11.7000000000000	0.981829332528791\\
11.8000000000000	0.982703585761810\\
11.9000000000000	0.983536251520284\\
12	0.984329266284107\\
12.1000000000000	0.985084480040762\\
12.2000000000000	0.985803659821811\\
12.3000000000000	0.986488493124596\\
12.4000000000000	0.987140591219970\\
12.5000000000000	0.987761492347184\\
12.6000000000000	0.988352664797410\\
12.7000000000000	0.988915509887594\\
12.8000000000000	0.989451364826587\\
12.9000000000000	0.989961505475662\\
13	0.990447149005708\\
13.1000000000000	0.990909456453477\\
13.2000000000000	0.991349535179420\\
13.3000000000000	0.991768441229659\\
13.4000000000000	0.992167181604755\\
13.5000000000000	0.992546716437950\\
13.6000000000000	0.992907961085578\\
13.7000000000000	0.993251788132374\\
13.8000000000000	0.993579029314386\\
13.9000000000000	0.993890477362201\\
14	0.994186887767163\\
14.1000000000000	0.994468980473230\\
14.2000000000000	0.994737441497105\\
14.3000000000000	0.994992924479190\\
14.4000000000000	0.995236052167911\\
14.5000000000000	0.995467417839880\\
14.6000000000000	0.995687586658312\\
14.7000000000000	0.995897096972073\\
14.8000000000000	0.996096461557642\\
14.9000000000000	0.996286168806246\\
15	0.996466683858335\\
15.1000000000000	0.996638449687523\\
15.2000000000000	0.996801888136023\\
15.3000000000000	0.996957400903596\\
15.4000000000000	0.997105370491896\\
15.5000000000000	0.997246161106102\\
15.6000000000000	0.997380119515615\\
15.7000000000000	0.997507575875546\\
15.8000000000000	0.997628844510684\\
15.9000000000000	0.997744224663539\\
16	0.997854001208009\\
16.1000000000000	0.997958445330174\\
16.2000000000000	0.998057815177645\\
16.3000000000000	0.998152356478842\\
16.4000000000000	0.998242303133544\\
16.5000000000000	0.998327877775965\\
16.6000000000000	0.998409292311591\\
16.7000000000000	0.998486748428949\\
16.8000000000000	0.998560438087424\\
16.9000000000000	0.998630543982217\\
17.0000000000000	0.998697239987470\\
17.1000000000000	0.998760691578543\\
17.2000000000000	0.998821056234408\\
17.3000000000000	0.998878483821050\\
17.4000000000000	0.998933116956755\\
17.5000000000000	0.998985091360117\\
17.6000000000000	0.999034536181558\\
17.7000000000000	0.999081574319119\\
17.8000000000000	0.999126322719253\\
17.9000000000000	0.999168892663321\\
18.0000000000000	0.999209390040445\\
18.1000000000000	0.999247915607361\\
18.2000000000000	0.999284565235880\\
18.3000000000000	0.999319430148530\\
18.4000000000000	0.999352597142937\\
18.5000000000000	0.999384148805480\\
18.6000000000000	0.999414163714709\\
18.7000000000000	0.999442716635023\\
18.8000000000000	0.999469878701060\\
18.9000000000000	0.999495717593241\\
19.0000000000000	0.999520297704883\\
19.1000000000000	0.999543680301281\\
19.2000000000000	0.999565923671149\\
19.3000000000000	0.999587083270764\\
19.4000000000000	0.999607211861182\\
19.5000000000000	0.999626359638836\\
19.6000000000000	0.999644574359847\\
19.7000000000000	0.999661901458338\\
19.8000000000000	0.999678384159043\\
19.9000000000000	0.999694063584474\\
20.0000000000000	0.999708978856926\\
20.1000000000000	0.999723167195542\\
20.2000000000000	0.999736664008695\\
20.3000000000000	0.999749502981900\\
20.4000000000000	0.999761716161477\\
20.5000000000000	0.999773334034167\\
20.6000000000000	0.999784385602888\\
20.7000000000000	0.999794898458832\\
20.8000000000000	0.999804898850065\\
20.9000000000000	0.999814411746806\\
21.0000000000000	0.999823460903542\\
21.1000000000000	0.999832068918131\\
21.2000000000000	0.999840257288043\\
21.3000000000000	0.999848046463869\\
21.4000000000000	0.999855455900237\\
21.5000000000000	0.999862504104258\\
21.6000000000000	0.999869208681618\\
21.7000000000000	0.999875586380436\\
21.8000000000000	0.999881653132990\\
21.9000000000000	0.999887424095419\\
22.0000000000000	0.999892913685494\\
22.1000000000000	0.999898135618557\\
22.2000000000000	0.999903102941713\\
22.3000000000000	0.999907828066358\\
22.4000000000000	0.999912322799127\\
22.5000000000000	0.999916598371344\\
22.6000000000000	0.999920665467028\\
22.7000000000000	0.999924534249548\\
22.8000000000000	0.999928214386978\\
22.9000000000000	0.999931715076217\\
23.0000000000000	0.999935045065937\\
23.1000000000000	0.999938212678416\\
23.2000000000000	0.999941225830310\\
23.3000000000000	0.999944092052406\\
23.4000000000000	0.999946818508427\\
23.5000000000000	0.999949412012907\\
23.6000000000000	0.999951879048211\\
23.7000000000000	0.999954225780713\\
23.8000000000000	0.999956458076198\\
23.9000000000000	0.999958581514502\\
24.0000000000000	0.999960601403452\\
24.1000000000000	0.999962522792119\\
24.2000000000000	0.999964350483426\\
24.3000000000000	0.999966089046145\\
24.4000000000000	0.999967742826310\\
24.5000000000000	0.999969315958070\\
24.6000000000000	0.999970812374017\\
24.7000000000000	0.999972235815012\\
24.8000000000000	0.999973589839524\\
24.9000000000000	0.999974877832529\\
25.0000000000000	0.999976103013959\\
25.1000000000000	0.999977268446752\\
25.2000000000000	0.999978377044502\\
25.3000000000000	0.999979431578740\\
25.4000000000000	0.999980434685861\\
25.5000000000000	0.999981388873708\\
25.6000000000000	0.999982296527843\\
25.7000000000000	0.999983159917507\\
25.8000000000000	0.999983981201287\\
25.9000000000000	0.999984762432518\\
26	0.999985505564408\\
26.1000000000000	0.999986212454924\\
26.2000000000000	0.999986884871431\\
26.3000000000000	0.999987524495114\\
26.4000000000000	0.999988132925178\\
26.5000000000000	0.999988711682844\\
26.6000000000000	0.999989262215152\\
26.7000000000000	0.999989785898578\\
26.8000000000000	0.999990284042476\\
26.9000000000000	0.999990757892349\\
27	0.999991208632963\\
27.1000000000000	0.999991637391307\\
27.2000000000000	0.999992045239413\\
27.3000000000000	0.999992433197037\\
27.4000000000000	0.999992802234200\\
27.5000000000000	0.999993153273623\\
27.6000000000000	0.999993487193029\\
27.7000000000000	0.999993804827336\\
27.8000000000000	0.999994106970745\\
27.9000000000000	0.999994394378729\\
28	0.999994667769916\\
28.1000000000000	0.999994927827891\\
28.2000000000000	0.999995175202900\\
28.3000000000000	0.999995410513479\\
28.4000000000000	0.999995634348001\\
28.5000000000000	0.999995847266142\\
28.6000000000000	0.999996049800287\\
28.7000000000000	0.999996242456856\\
28.8000000000000	0.999996425717571\\
28.9000000000000	0.999996600040664\\
29	0.999996765862017\\
29.1000000000000	0.999996923596256\\
29.2000000000000	0.999997073637785\\
29.3000000000000	0.999997216361777\\
29.4000000000000	0.999997352125103\\
29.5000000000000	0.999997481267235\\
29.6000000000000	0.999997604111085\\
29.7000000000000	0.999997720963819\\
29.8000000000000	0.999997832117624\\
29.9000000000000	0.999997937850435\\
30	0.999998038426633\\
30.1000000000000	0.999998134097705\\
30.2000000000000	0.999998225102875\\
30.3000000000000	0.999998311669698\\
30.4000000000000	0.999998394014633\\
30.5000000000000	0.999998472343581\\
30.6000000000000	0.999998546852402\\
30.7000000000000	0.999998617727404\\
30.8000000000000	0.999998685145808\\
30.9000000000000	0.999998749276194\\
31	0.999998810278918\\
31.1000000000000	0.999998868306517\\
31.2000000000000	0.999998923504088\\
31.3000000000000	0.999998976009652\\
31.4000000000000	0.999999025954500\\
31.5000000000000	0.999999073463517\\
31.6000000000000	0.999999118655500\\
31.7000000000000	0.999999161643452\\
31.8000000000000	0.999999202534862\\
31.9000000000000	0.999999241431981\\
32	0.999999278432071\\
32.1000000000000	0.999999313627650\\
32.2000000000000	0.999999347106724\\
32.3000000000000	0.999999378953009\\
32.4000000000000	0.999999409246136\\
32.5000000000000	0.999999438061852\\
32.6000000000000	0.999999465472213\\
32.7000000000000	0.999999491545758\\
32.8000000000000	0.999999516347683\\
32.9000000000000	0.999999539940006\\
33	0.999999562381720\\
33.1000000000000	0.999999583728941\\
33.2000000000000	0.999999604035047\\
33.3000000000000	0.999999623350814\\
33.4000000000000	0.999999641724542\\
33.5000000000000	0.999999659202173\\
33.6000000000000	0.999999675827412\\
33.7000000000000	0.999999691641829\\
33.8000000000000	0.999999706684969\\
33.9000000000000	0.999999720994447\\
34	0.999999734606044\\
34.1000000000000	0.999999747553796\\
34.2000000000000	0.999999759870080\\
34.3000000000000	0.999999771585693\\
34.4000000000000	0.999999782729928\\
34.5000000000000	0.999999793330654\\
34.6000000000000	0.999999803414376\\
34.7000000000000	0.999999813006310\\
34.8000000000000	0.999999822130439\\
34.9000000000000	0.999999830809581\\
35	0.999999839065435\\
35.1000000000000	0.999999846918648\\
35.2000000000000	0.999999854388855\\
35.3000000000000	0.999999861494735\\
35.4000000000000	0.999999868254058\\
35.5000000000000	0.999999874683725\\
35.6000000000000	0.999999880799814\\
35.7000000000000	0.999999886617618\\
35.8000000000000	0.999999892151684\\
35.9000000000000	0.999999897415851\\
36	0.999999902423281\\
36.1000000000000	0.999999907186496\\
36.2000000000000	0.999999911717407\\
36.3000000000000	0.999999916027342\\
36.4000000000000	0.999999920127080\\
36.5000000000000	0.999999924026871\\
36.6000000000000	0.999999927736467\\
36.7000000000000	0.999999931265144\\
36.8000000000000	0.999999934621726\\
36.9000000000000	0.999999937814605\\
37	0.999999940851766\\
37.1000000000000	0.999999943740802\\
37.2000000000000	0.999999946488939\\
37.3000000000000	0.999999949103047\\
37.4000000000000	0.999999951589664\\
37.5000000000000	0.999999953955007\\
37.6000000000000	0.999999956204991\\
37.7000000000000	0.999999958345242\\
37.8000000000000	0.999999960381112\\
37.9000000000000	0.999999962317691\\
38	0.999999964159823\\
38.1000000000000	0.999999965912112\\
38.2000000000000	0.999999967578942\\
38.3000000000000	0.999999969164479\\
38.4000000000000	0.999999970672688\\
38.5000000000000	0.999999972107341\\
38.6000000000000	0.999999973472026\\
38.7000000000000	0.999999974770154\\
38.8000000000000	0.999999976004971\\
38.9000000000000	0.999999977179566\\
39	0.999999978296875\\
39.1000000000000	0.999999979359693\\
39.2000000000000	0.999999980370676\\
39.3000000000000	0.999999981332353\\
39.4000000000000	0.999999982247128\\
39.5000000000000	0.999999983117289\\
39.6000000000000	0.999999983945012\\
39.7000000000000	0.999999984732367\\
39.8000000000000	0.999999985481322\\
39.9000000000000	0.999999986193749\\
40	0.999999986871432\\
40.1000000000000	0.999999987516063\\
40.2000000000000	0.999999988129255\\
40.3000000000000	0.999999988712542\\
40.4000000000000	0.999999989267381\\
40.5000000000000	0.999999989795161\\
40.6000000000000	0.999999990297200\\
40.7000000000000	0.999999990774755\\
40.8000000000000	0.999999991229019\\
40.9000000000000	0.999999991661128\\
41	0.999999992072163\\
41.1000000000000	0.999999992463152\\
41.2000000000000	0.999999992835072\\
41.3000000000000	0.999999993188853\\
41.4000000000000	0.999999993525380\\
41.5000000000000	0.999999993845494\\
41.6000000000000	0.999999994149997\\
41.7000000000000	0.999999994439648\\
41.8000000000000	0.999999994715173\\
41.9000000000000	0.999999994977261\\
42	0.999999995226566\\
42.1000000000000	0.999999995463713\\
42.2000000000000	0.999999995689294\\
42.3000000000000	0.999999995903873\\
42.4000000000000	0.999999996107987\\
42.5000000000000	0.999999996302146\\
42.6000000000000	0.999999996486836\\
42.7000000000000	0.999999996662519\\
42.8000000000000	0.999999996829633\\
42.9000000000000	0.999999996988597\\
43	0.999999997139809\\
43.1000000000000	0.999999997283645\\
43.2000000000000	0.999999997420467\\
43.3000000000000	0.999999997550616\\
43.4000000000000	0.999999997674417\\
43.5000000000000	0.999999997792181\\
43.6000000000000	0.999999997904201\\
43.7000000000000	0.999999998010758\\
43.8000000000000	0.999999998112118\\
43.9000000000000	0.999999998208534\\
44	0.999999998300249\\
44.1000000000000	0.999999998387490\\
44.2000000000000	0.999999998470477\\
44.3000000000000	0.999999998549416\\
44.4000000000000	0.999999998624505\\
44.5000000000000	0.999999998695932\\
44.6000000000000	0.999999998763876\\
44.7000000000000	0.999999998828506\\
44.8000000000000	0.999999998889984\\
44.9000000000000	0.999999998948464\\
45	0.999999999004091\\
45.1000000000000	0.999999999057006\\
45.2000000000000	0.999999999107340\\
45.3000000000000	0.999999999155219\\
45.4000000000000	0.999999999200763\\
45.5000000000000	0.999999999244086\\
45.6000000000000	0.999999999285296\\
45.7000000000000	0.999999999324496\\
45.8000000000000	0.999999999361784\\
45.9000000000000	0.999999999397254\\
46	0.999999999430993\\
46.1000000000000	0.999999999463088\\
46.2000000000000	0.999999999493617\\
46.3000000000000	0.999999999522657\\
46.4000000000000	0.999999999550280\\
46.5000000000000	0.999999999576557\\
46.6000000000000	0.999999999601552\\
46.7000000000000	0.999999999625328\\
46.8000000000000	0.999999999647945\\
46.9000000000000	0.999999999669458\\
47	0.999999999689922\\
47.1000000000000	0.999999999709388\\
47.2000000000000	0.999999999727905\\
47.3000000000000	0.999999999745519\\
47.4000000000000	0.999999999762274\\
47.5000000000000	0.999999999778211\\
47.6000000000000	0.999999999793371\\
47.7000000000000	0.999999999807792\\
47.8000000000000	0.999999999821510\\
47.9000000000000	0.999999999834558\\
48	0.999999999846970\\
48.1000000000000	0.999999999858777\\
48.2000000000000	0.999999999870008\\
48.3000000000000	0.999999999880692\\
48.4000000000000	0.999999999890854\\
48.5000000000000	0.999999999900520\\
48.6000000000000	0.999999999909715\\
48.7000000000000	0.999999999918462\\
48.8000000000000	0.999999999926782\\
48.9000000000000	0.999999999934697\\
49	0.999999999942225\\
49.1000000000000	0.999999999949386\\
49.2000000000000	0.999999999956198\\
49.3000000000000	0.999999999962678\\
49.4000000000000	0.999999999968842\\
49.5000000000000	0.999999999974705\\
49.6000000000000	0.999999999980282\\
49.7000000000000	0.999999999985587\\
49.8000000000000	0.999999999990634\\
49.9000000000000	0.999999999995434\\
50	1\\
};
\addlegendentry{$\mu_1=1$, $\mu_2=1.6$, an. res.}

\addplot [color=black, only marks,  mark=diamond, mark size=2, mark repeat = 10, mark phase = 9]
  table[row sep=crcr]{
  0.100000000000000	1.20000000000000e-06\\
0.200000000000000	1.32000000000000e-05\\
0.300000000000000	6.31000000000000e-05\\
0.400000000000000	0.000203300000000000\\
0.500000000000000	0.000501500000000000\\
0.600000000000000	0.00103330000000000\\
0.700000000000000	0.00191730000000000\\
0.800000000000000	0.00326260000000000\\
0.900000000000000	0.00516250000000000\\
1	0.00770160000000000\\
1.10000000000000	0.0109610000000000\\
1.20000000000000	0.0150578000000000\\
1.30000000000000	0.0199836000000000\\
1.40000000000000	0.0258775000000000\\
1.50000000000000	0.0326950000000000\\
1.60000000000000	0.0404649000000000\\
1.70000000000000	0.0492384000000000\\
1.80000000000000	0.0590906000000000\\
1.90000000000000	0.0698819000000000\\
2	0.0816989000000000\\
2.10000000000000	0.0943497000000000\\
2.20000000000000	0.107895100000000\\
2.30000000000000	0.122247800000000\\
2.40000000000000	0.137370900000000\\
2.50000000000000	0.153177800000000\\
2.60000000000000	0.169521800000000\\
2.70000000000000	0.186487600000000\\
2.80000000000000	0.203992300000000\\
2.90000000000000	0.221935300000000\\
3.00000000000000	0.240225900000000\\
3.10000000000000	0.258792600000000\\
3.20000000000000	0.277595900000000\\
3.30000000000000	0.296615400000000\\
3.40000000000000	0.315698500000000\\
3.50000000000000	0.334890000000000\\
3.60000000000000	0.354053600000000\\
3.70000000000000	0.373059300000000\\
3.80000000000000	0.392061800000000\\
3.90000000000000	0.410952900000000\\
4	0.429770700000000\\
4.10000000000000	0.448307700000000\\
4.20000000000000	0.466518800000000\\
4.30000000000000	0.484584200000000\\
4.40000000000000	0.502321100000000\\
4.50000000000000	0.519681500000000\\
4.60000000000000	0.536680100000000\\
4.70000000000000	0.553334100000000\\
4.80000000000000	0.569617500000000\\
4.90000000000000	0.585515200000000\\
5	0.601079500000000\\
5.10000000000000	0.616244300000000\\
5.20000000000000	0.631026800000000\\
5.30000000000000	0.645325900000000\\
5.40000000000000	0.659264400000000\\
5.50000000000000	0.672728400000000\\
5.60000000000000	0.685825000000000\\
5.70000000000000	0.698558500000000\\
5.80000000000000	0.710772400000000\\
5.90000000000000	0.722658800000000\\
6	0.734081000000000\\
6.10000000000000	0.745196500000000\\
6.20000000000000	0.755806300000000\\
6.30000000000000	0.766109000000000\\
6.40000000000000	0.775991400000000\\
6.50000000000000	0.785497500000000\\
6.60000000000000	0.794712400000000\\
6.70000000000000	0.803526900000000\\
6.80000000000000	0.812030300000000\\
6.90000000000000	0.820287700000000\\
7	0.828113600000000\\
7.10000000000000	0.835685400000000\\
7.20000000000000	0.842929900000000\\
7.30000000000000	0.849906200000000\\
7.40000000000000	0.856582000000000\\
7.50000000000000	0.862987300000000\\
7.60000000000000	0.869117600000000\\
7.70000000000000	0.875014800000000\\
7.80000000000000	0.880676600000000\\
7.90000000000000	0.886083900000000\\
8	0.891287500000000\\
8.10000000000000	0.896246500000000\\
8.20000000000000	0.900965200000000\\
8.30000000000000	0.905491000000000\\
8.40000000000000	0.909823500000000\\
8.50000000000000	0.913974800000000\\
8.60000000000000	0.917941500000000\\
8.70000000000000	0.921759800000000\\
8.80000000000000	0.925378900000000\\
8.90000000000000	0.928842500000000\\
9	0.932133900000000\\
9.10000000000000	0.935300300000000\\
9.20000000000000	0.938320200000000\\
9.30000000000000	0.941185300000000\\
9.40000000000000	0.943965000000000\\
9.50000000000000	0.946584600000000\\
9.60000000000000	0.949095500000000\\
9.70000000000000	0.951509400000000\\
9.80000000000000	0.953790900000000\\
9.90000000000000	0.955971700000000\\
10	0.958069700000000\\
10.1000000000000	0.960046600000000\\
10.2000000000000	0.961935900000000\\
10.3000000000000	0.963730200000000\\
10.4000000000000	0.965440600000000\\
10.5000000000000	0.967094100000000\\
10.6000000000000	0.968680200000000\\
10.7000000000000	0.970186000000000\\
10.8000000000000	0.971578000000000\\
10.9000000000000	0.972926500000000\\
11	0.974222200000000\\
11.1000000000000	0.975439800000000\\
11.2000000000000	0.976597700000000\\
11.3000000000000	0.977707700000000\\
11.4000000000000	0.978775300000000\\
11.5000000000000	0.979787700000000\\
11.6000000000000	0.980748000000000\\
11.7000000000000	0.981665100000000\\
11.8000000000000	0.982545700000000\\
11.9000000000000	0.983372200000000\\
12	0.984155400000000\\
12.1000000000000	0.984918700000000\\
12.2000000000000	0.985637000000000\\
12.3000000000000	0.986332600000000\\
12.4000000000000	0.986984900000000\\
12.5000000000000	0.987611400000000\\
12.6000000000000	0.988198500000000\\
12.7000000000000	0.988766800000000\\
12.8000000000000	0.989295800000000\\
12.9000000000000	0.989807900000000\\
13	0.990308700000000\\
13.1000000000000	0.990775200000000\\
13.2000000000000	0.991211900000000\\
13.3000000000000	0.991622000000000\\
13.4000000000000	0.992029000000000\\
13.5000000000000	0.992413600000000\\
13.6000000000000	0.992764500000000\\
13.7000000000000	0.993108700000000\\
13.8000000000000	0.993441100000000\\
13.9000000000000	0.993760100000000\\
14	0.994061700000000\\
14.1000000000000	0.994347100000000\\
14.2000000000000	0.994610200000000\\
14.3000000000000	0.994873000000000\\
14.4000000000000	0.995114500000000\\
14.5000000000000	0.995352900000000\\
14.6000000000000	0.995583600000000\\
14.7000000000000	0.995789000000000\\
14.8000000000000	0.995991000000000\\
14.9000000000000	0.996176300000000\\
15	0.996355800000000\\
15.1000000000000	0.996529700000000\\
15.2000000000000	0.996697400000000\\
15.3000000000000	0.996853500000000\\
15.4000000000000	0.997008300000000\\
15.5000000000000	0.997150600000000\\
15.6000000000000	0.997300500000000\\
15.7000000000000	0.997431100000000\\
15.8000000000000	0.997556700000000\\
15.9000000000000	0.997672800000000\\
16	0.997786000000000\\
16.1000000000000	0.997899300000000\\
16.2000000000000	0.997998500000000\\
16.3000000000000	0.998091500000000\\
16.4000000000000	0.998182700000000\\
16.5000000000000	0.998270900000000\\
16.6000000000000	0.998351900000000\\
16.7000000000000	0.998431300000000\\
16.8000000000000	0.998505300000000\\
16.9000000000000	0.998578200000000\\
17.0000000000000	0.998645100000000\\
17.1000000000000	0.998714700000000\\
17.2000000000000	0.998778400000000\\
17.3000000000000	0.998839800000000\\
17.4000000000000	0.998895400000000\\
17.5000000000000	0.998949500000000\\
17.6000000000000	0.999000800000000\\
17.7000000000000	0.999049300000000\\
17.8000000000000	0.999098400000000\\
17.9000000000000	0.999142500000000\\
18.0000000000000	0.999180600000000\\
18.1000000000000	0.999222500000000\\
18.2000000000000	0.999258400000000\\
18.3000000000000	0.999296900000000\\
18.4000000000000	0.999328200000000\\
18.5000000000000	0.999360000000000\\
18.6000000000000	0.999393200000000\\
18.7000000000000	0.999424600000000\\
18.8000000000000	0.999453700000000\\
18.9000000000000	0.999477700000000\\
19.0000000000000	0.999503100000000\\
19.1000000000000	0.999529700000000\\
19.2000000000000	0.999551900000000\\
19.3000000000000	0.999571700000000\\
19.4000000000000	0.999590900000000\\
19.5000000000000	0.999611000000000\\
19.6000000000000	0.999630700000000\\
19.7000000000000	0.999652000000000\\
19.8000000000000	0.999669400000000\\
19.9000000000000	0.999686700000000\\
20.0000000000000	0.999703100000000\\
20.1000000000000	0.999717500000000\\
20.2000000000000	0.999731600000000\\
20.3000000000000	0.999744700000000\\
20.4000000000000	0.999757200000000\\
20.5000000000000	0.999770800000000\\
20.6000000000000	0.999781700000000\\
20.7000000000000	0.999792800000000\\
20.8000000000000	0.999803900000000\\
20.9000000000000	0.999813700000000\\
21.0000000000000	0.999824300000000\\
21.1000000000000	0.999834400000000\\
21.2000000000000	0.999842800000000\\
21.3000000000000	0.999850900000000\\
21.4000000000000	0.999857000000000\\
21.5000000000000	0.999863000000000\\
21.6000000000000	0.999869700000000\\
21.7000000000000	0.999876200000000\\
21.8000000000000	0.999882100000000\\
21.9000000000000	0.999889100000000\\
22.0000000000000	0.999893800000000\\
22.1000000000000	0.999898300000000\\
22.2000000000000	0.999903800000000\\
22.3000000000000	0.999908400000000\\
22.4000000000000	0.999913700000000\\
22.5000000000000	0.999917900000000\\
22.6000000000000	0.999922000000000\\
22.7000000000000	0.999925800000000\\
22.8000000000000	0.999930000000000\\
22.9000000000000	0.999934600000000\\
23.0000000000000	0.999937800000000\\
23.1000000000000	0.999941700000000\\
23.2000000000000	0.999946400000000\\
23.3000000000000	0.999948700000000\\
23.4000000000000	0.999952000000000\\
23.5000000000000	0.999954500000000\\
23.6000000000000	0.999957500000000\\
23.7000000000000	0.999960100000000\\
23.8000000000000	0.999961500000000\\
23.9000000000000	0.999962600000000\\
24.0000000000000	0.999964000000000\\
24.1000000000000	0.999965400000000\\
24.2000000000000	0.999967000000000\\
24.3000000000000	0.999968300000000\\
24.4000000000000	0.999969600000000\\
24.5000000000000	0.999970700000000\\
24.6000000000000	0.999971800000000\\
24.7000000000000	0.999973100000000\\
24.8000000000000	0.999974400000000\\
24.9000000000000	0.999975300000000\\
25.0000000000000	0.999976200000000\\
25.1000000000000	0.999977200000000\\
25.2000000000000	0.999978400000000\\
25.3000000000000	0.999978900000000\\
25.4000000000000	0.999979800000000\\
25.5000000000000	0.999980600000000\\
25.6000000000000	0.999981600000000\\
25.7000000000000	0.999982600000000\\
25.8000000000000	0.999983800000000\\
25.9000000000000	0.999984200000000\\
26	0.999985100000000\\
26.1000000000000	0.999985500000000\\
26.2000000000000	0.999986100000000\\
26.3000000000000	0.999986800000000\\
26.4000000000000	0.999987500000000\\
26.5000000000000	0.999988100000000\\
26.6000000000000	0.999989000000000\\
26.7000000000000	0.999989600000000\\
26.8000000000000	0.999990400000000\\
26.9000000000000	0.999990900000000\\
27	0.999991100000000\\
27.1000000000000	0.999991700000000\\
27.2000000000000	0.999991800000000\\
27.3000000000000	0.999992100000000\\
27.4000000000000	0.999993100000000\\
27.5000000000000	0.999993600000000\\
27.6000000000000	0.999994100000000\\
27.7000000000000	0.999994100000000\\
27.8000000000000	0.999994400000000\\
27.9000000000000	0.999994500000000\\
28	0.999994700000000\\
28.1000000000000	0.999994900000000\\
28.2000000000000	0.999995200000000\\
28.3000000000000	0.999995600000000\\
28.4000000000000	0.999996200000000\\
28.5000000000000	0.999996200000000\\
28.6000000000000	0.999996200000000\\
28.7000000000000	0.999996200000000\\
28.8000000000000	0.999996200000000\\
28.9000000000000	0.999996400000000\\
29	0.999996500000000\\
29.1000000000000	0.999996700000000\\
29.2000000000000	0.999996800000000\\
29.3000000000000	0.999996900000000\\
29.4000000000000	0.999997000000000\\
29.5000000000000	0.999997300000000\\
29.6000000000000	0.999997300000000\\
29.7000000000000	0.999997400000000\\
29.8000000000000	0.999997600000000\\
29.9000000000000	0.999997700000000\\
30	0.999997900000000\\
30.1000000000000	0.999998300000000\\
30.2000000000000	0.999998300000000\\
30.3000000000000	0.999998300000000\\
30.4000000000000	0.999998400000000\\
30.5000000000000	0.999998400000000\\
30.6000000000000	0.999998400000000\\
30.7000000000000	0.999998500000000\\
30.8000000000000	0.999998700000000\\
30.9000000000000	0.999998800000000\\
31	0.999998800000000\\
31.1000000000000	0.999998900000000\\
31.2000000000000	0.999999000000000\\
31.3000000000000	0.999999100000000\\
31.4000000000000	0.999999200000000\\
31.5000000000000	0.999999200000000\\
31.6000000000000	0.999999200000000\\
31.7000000000000	0.999999200000000\\
31.8000000000000	0.999999200000000\\
31.9000000000000	0.999999300000000\\
32	0.999999300000000\\
32.1000000000000	0.999999300000000\\
32.2000000000000	0.999999300000000\\
32.3000000000000	0.999999400000000\\
32.4000000000000	0.999999400000000\\
32.5000000000000	0.999999500000000\\
32.6000000000000	0.999999500000000\\
32.7000000000000	0.999999500000000\\
32.8000000000000	0.999999500000000\\
32.9000000000000	0.999999600000000\\
33	0.999999600000000\\
33.1000000000000	0.999999600000000\\
33.2000000000000	0.999999800000000\\
33.3000000000000	0.999999800000000\\
33.4000000000000	0.999999800000000\\
33.5000000000000	0.999999800000000\\
33.6000000000000	0.999999800000000\\
33.7000000000000	0.999999800000000\\
33.8000000000000	0.999999800000000\\
33.9000000000000	0.999999800000000\\
34	0.999999800000000\\
34.1000000000000	0.999999800000000\\
34.2000000000000	0.999999900000000\\
34.3000000000000	0.999999900000000\\
34.4000000000000	0.999999900000000\\
34.5000000000000	0.999999900000000\\
34.6000000000000	0.999999900000000\\
34.7000000000000	0.999999900000000\\
34.8000000000000	1\\
34.9000000000000	1\\
35	1\\
35.1000000000000	1\\
35.2000000000000	1\\
35.3000000000000	1\\
35.4000000000000	1\\
35.5000000000000	1\\
35.6000000000000	1\\
35.7000000000000	1\\
35.8000000000000	1\\
35.9000000000000	1\\
36	1\\
36.1000000000000	1\\
36.2000000000000	1\\
36.3000000000000	1\\
36.4000000000000	1\\
36.5000000000000	1\\
36.6000000000000	1\\
36.7000000000000	1\\
36.8000000000000	1\\
36.9000000000000	1\\
37	1\\
37.1000000000000	1\\
37.2000000000000	1\\
37.3000000000000	1\\
37.4000000000000	1\\
37.5000000000000	1\\
37.6000000000000	1\\
37.7000000000000	1\\
37.8000000000000	1\\
37.9000000000000	1\\
38	1\\
38.1000000000000	1\\
38.2000000000000	1\\
38.3000000000000	1\\
38.4000000000000	1\\
38.5000000000000	1\\
38.6000000000000	1\\
38.7000000000000	1\\
38.8000000000000	1\\
38.9000000000000	1\\
39	1\\
39.1000000000000	1\\
39.2000000000000	1\\
39.3000000000000	1\\
39.4000000000000	1\\
39.5000000000000	1\\
39.6000000000000	1\\
39.7000000000000	1\\
39.8000000000000	1\\
39.9000000000000	1\\
40	1\\
40.1000000000000	1\\
40.2000000000000	1\\
40.3000000000000	1\\
40.4000000000000	1\\
40.5000000000000	1\\
40.6000000000000	1\\
40.7000000000000	1\\
40.8000000000000	1\\
40.9000000000000	1\\
41	1\\
41.1000000000000	1\\
41.2000000000000	1\\
41.3000000000000	1\\
41.4000000000000	1\\
41.5000000000000	1\\
41.6000000000000	1\\
41.7000000000000	1\\
41.8000000000000	1\\
41.9000000000000	1\\
42	1\\
42.1000000000000	1\\
42.2000000000000	1\\
42.3000000000000	1\\
42.4000000000000	1\\
42.5000000000000	1\\
42.6000000000000	1\\
42.7000000000000	1\\
42.8000000000000	1\\
42.9000000000000	1\\
43	1\\
43.1000000000000	1\\
43.2000000000000	1\\
43.3000000000000	1\\
43.4000000000000	1\\
43.5000000000000	1\\
43.6000000000000	1\\
43.7000000000000	1\\
43.8000000000000	1\\
43.9000000000000	1\\
44	1\\
44.1000000000000	1\\
44.2000000000000	1\\
44.3000000000000	1\\
44.4000000000000	1\\
44.5000000000000	1\\
44.6000000000000	1\\
44.7000000000000	1\\
44.8000000000000	1\\
44.9000000000000	1\\
45	1\\
45.1000000000000	1\\
45.2000000000000	1\\
45.3000000000000	1\\
45.4000000000000	1\\
45.5000000000000	1\\
45.6000000000000	1\\
45.7000000000000	1\\
45.8000000000000	1\\
45.9000000000000	1\\
46	1\\
46.1000000000000	1\\
46.2000000000000	1\\
46.3000000000000	1\\
46.4000000000000	1\\
46.5000000000000	1\\
46.6000000000000	1\\
46.7000000000000	1\\
46.8000000000000	1\\
46.9000000000000	1\\
47	1\\
47.1000000000000	1\\
47.2000000000000	1\\
47.3000000000000	1\\
47.4000000000000	1\\
47.5000000000000	1\\
47.6000000000000	1\\
47.7000000000000	1\\
47.8000000000000	1\\
47.9000000000000	1\\
48	1\\
48.1000000000000	1\\
48.2000000000000	1\\
48.3000000000000	1\\
48.4000000000000	1\\
48.5000000000000	1\\
48.6000000000000	1\\
48.7000000000000	1\\
48.8000000000000	1\\
48.9000000000000	1\\
49	1\\
49.1000000000000	1\\
49.2000000000000	1\\
49.3000000000000	1\\
49.4000000000000	1\\
49.5000000000000	1\\
49.6000000000000	1\\
49.7000000000000	1\\
49.8000000000000	1\\
49.9000000000000	1\\
50	1\\
  };
\addlegendentry{$\mu_1=1.6$, $\mu_2=1$, sim.}

\addplot [color=black, dotted, line width=0.8pt]
  table[row sep=crcr]{
  0.100000000000000	8.03853263193372e-07\\
0.200000000000000	1.20887940660034e-05\\
0.300000000000000	6.22426452028733e-05\\
0.400000000000000	0.000201473935937619\\
0.500000000000000	0.000500213215571721\\
0.600000000000000	0.00104492988427015\\
0.700000000000000	0.00193279943206354\\
0.800000000000000	0.00326615593598025\\
0.900000000000000	0.00514730698441624\\
1	0.00767403676949129\\
1.10000000000000	0.0109359503065480\\
1.20000000000000	0.0150116965994508\\
1.30000000000000	0.0199670351734156\\
1.40000000000000	0.0258536667866103\\
1.50000000000000	0.0327087263787637\\
1.60000000000000	0.0405548278081271\\
1.70000000000000	0.0494005508212200\\
1.80000000000000	0.0592412674841690\\
1.90000000000000	0.0700602154784257\\
2	0.0818297374783180\\
2.10000000000000	0.0945126180923480\\
2.20000000000000	0.108063461782904\\
2.30000000000000	0.122430066295337\\
2.40000000000000	0.137554756154083\\
2.50000000000000	0.153375649595769\\
2.60000000000000	0.169827839882753\\
2.70000000000000	0.186844478317466\\
2.80000000000000	0.204357751540865\\
2.90000000000000	0.222299749953136\\
3.00000000000000	0.240603227457341\\
3.10000000000000	0.259202255314417\\
3.20000000000000	0.278032774824288\\
3.30000000000000	0.297033054918502\\
3.40000000000000	0.316144061661004\\
3.50000000000000	0.335309747190969\\
3.60000000000000	0.354477265880157\\
3.70000000000000	0.373597125481671\\
3.80000000000000	0.392623280872402\\
3.90000000000000	0.411513177684062\\
4	0.430227752715973\\
4.10000000000000	0.448731397557955\\
4.20000000000000	0.466991891349185\\
4.30000000000000	0.484980308078821\\
4.40000000000000	0.502670903312168\\
4.50000000000000	0.520040984714246\\
4.60000000000000	0.537070770249488\\
4.70000000000000	0.553743237468492\\
4.80000000000000	0.570043966854293\\
4.90000000000000	0.585960981794211\\
5	0.601484587370251\\
5.10000000000000	0.616607209821407\\
5.20000000000000	0.631323238224678\\
5.30000000000000	0.645628869666861\\
5.40000000000000	0.659521958934914\\
5.50000000000000	0.673001873536860\\
5.60000000000000	0.686069354676087\\
5.70000000000000	0.698726384637194\\
5.80000000000000	0.710976060899386\\
5.90000000000000	0.722822477171545\\
6	0.734270611439697\\
6.10000000000000	0.745326221030590\\
6.20000000000000	0.755995744622830\\
6.30000000000000	0.766286211077677\\
6.40000000000000	0.776205154913754\\
6.50000000000000	0.785760538211999\\
6.60000000000000	0.794960678708048\\
6.70000000000000	0.803814183807520\\
6.80000000000000	0.812329890244477\\
6.90000000000000	0.820516809093567\\
7	0.828384075841277\\
7.10000000000000	0.835940905220499\\
7.20000000000000	0.843196550514624\\
7.30000000000000	0.850160267042009\\
7.40000000000000	0.856841279538452\\
7.50000000000000	0.863248753163722\\
7.60000000000000	0.869391767867990\\
7.70000000000000	0.875279295864661\\
7.80000000000000	0.880920181967572\\
7.90000000000000	0.886323126562338\\
8	0.891496670993760\\
8.10000000000000	0.896449185163367\\
8.20000000000000	0.901188857143340\\
8.30000000000000	0.905723684624982\\
8.40000000000000	0.910061468031636\\
8.50000000000000	0.914209805137306\\
8.60000000000000	0.918176087043237\\
8.70000000000000	0.921967495375223\\
8.80000000000000	0.925591000574572\\
8.90000000000000	0.929053361165202\\
9	0.932361123888515\\
9.10000000000000	0.935520624606310\\
9.20000000000000	0.938537989880127\\
9.30000000000000	0.941419139143072\\
9.40000000000000	0.944169787387354\\
9.50000000000000	0.946795448297448\\
9.60000000000000	0.949301437765097\\
9.70000000000000	0.951692877728155\\
9.80000000000000	0.953974700280734\\
9.90000000000000	0.956151652007090\\
10	0.958228298496396\\
10.1000000000000	0.960209028999772\\
10.2000000000000	0.962098061194967\\
10.3000000000000	0.963899446027703\\
10.4000000000000	0.965617072602032\\
10.5000000000000	0.967254673095156\\
10.6000000000000	0.968815827674967\\
10.7000000000000	0.970303969401109\\
10.8000000000000	0.971722389092765\\
10.9000000000000	0.973074240148456\\
11	0.974362543305127\\
11.1000000000000	0.975590191325533\\
11.2000000000000	0.976759953604552\\
11.3000000000000	0.977874480686495\\
11.4000000000000	0.978936308686791\\
11.5000000000000	0.979947863612589\\
11.6000000000000	0.980911465577896\\
11.7000000000000	0.981829332909797\\
11.8000000000000	0.982703586143156\\
11.9000000000000	0.983536251901953\\
12	0.984329266666083\\
12.1000000000000	0.985084480423032\\
12.2000000000000	0.985803660204359\\
12.3000000000000	0.986488493507411\\
12.4000000000000	0.987140591603037\\
12.5000000000000	0.987761492730492\\
12.6000000000000	0.988352665180947\\
12.7000000000000	0.988915510271350\\
12.8000000000000	0.989451365210551\\
12.9000000000000	0.989961505859825\\
13	0.990447149390058\\
13.1000000000000	0.990909456838007\\
13.2000000000000	0.991349535564121\\
13.3000000000000	0.991768441614522\\
13.4000000000000	0.992167181989773\\
13.5000000000000	0.992546716823115\\
13.6000000000000	0.992907961470883\\
13.7000000000000	0.993251788517813\\
13.8000000000000	0.993579029699952\\
13.9000000000000	0.993890477747888\\
14	0.994186888152965\\
14.1000000000000	0.994468980859142\\
14.2000000000000	0.994737441883121\\
14.3000000000000	0.994992924865305\\
14.4000000000000	0.995236052554120\\
14.5000000000000	0.995467418226178\\
14.6000000000000	0.995687587044696\\
14.7000000000000	0.995897097358539\\
14.8000000000000	0.996096461944185\\
14.9000000000000	0.996286169192862\\
15	0.996466684245022\\
15.1000000000000	0.996638450074276\\
15.2000000000000	0.996801888522840\\
15.3000000000000	0.996957401290473\\
15.4000000000000	0.997105370878830\\
15.5000000000000	0.997246161493091\\
15.6000000000000	0.997380119902656\\
15.7000000000000	0.997507576262636\\
15.8000000000000	0.997628844897822\\
15.9000000000000	0.997744225050721\\
16	0.997854001595234\\
16.1000000000000	0.997958445717440\\
16.2000000000000	0.998057815564949\\
16.3000000000000	0.998152356866182\\
16.4000000000000	0.998242303520919\\
16.5000000000000	0.998327878163373\\
16.6000000000000	0.998409292699032\\
16.7000000000000	0.998486748816420\\
16.8000000000000	0.998560438474923\\
16.9000000000000	0.998630544369744\\
17	0.998697240375022\\
17.1000000000000	0.998760691966120\\
17.2000000000000	0.998821056622009\\
17.3000000000000	0.998878484208672\\
17.4000000000000	0.998933117344399\\
17.5000000000000	0.998985091747781\\
17.6000000000000	0.999034536569242\\
17.7000000000000	0.999081574706820\\
17.8000000000000	0.999126323106972\\
17.9000000000000	0.999168893051056\\
18	0.999209390428196\\
18.1000000000000	0.999247915995127\\
18.2000000000000	0.999284565623660\\
18.3000000000000	0.999319430536323\\
18.4000000000000	0.999352597530744\\
18.5000000000000	0.999384149193299\\
18.6000000000000	0.999414164102540\\
18.7000000000000	0.999442717022864\\
18.8000000000000	0.999469879088912\\
18.9000000000000	0.999495717981103\\
19	0.999520298092754\\
19.1000000000000	0.999543680689162\\
19.2000000000000	0.999565924059038\\
19.3000000000000	0.999587083658662\\
19.4000000000000	0.999607212249087\\
19.5000000000000	0.999626360026748\\
19.6000000000000	0.999644574747766\\
19.7000000000000	0.999661901846265\\
19.8000000000000	0.999678384546976\\
19.9000000000000	0.999694063972413\\
20	0.999708979244871\\
20.1000000000000	0.999723167583493\\
20.2000000000000	0.999736664396650\\
20.3000000000000	0.999749503369860\\
20.4000000000000	0.999761716549443\\
20.5000000000000	0.999773334422137\\
20.6000000000000	0.999784385990862\\
20.7000000000000	0.999794898846810\\
20.8000000000000	0.999804899238047\\
20.9000000000000	0.999814412134792\\
21	0.999823461291531\\
21.1000000000000	0.999832069306123\\
21.2000000000000	0.999840257676039\\
21.3000000000000	0.999848046851868\\
21.4000000000000	0.999855456288239\\
21.5000000000000	0.999862504492263\\
21.6000000000000	0.999869209069625\\
21.7000000000000	0.999875586768446\\
21.8000000000000	0.999881653521002\\
21.9000000000000	0.999887424483433\\
22	0.999892914073510\\
22.1000000000000	0.999898136006576\\
22.2000000000000	0.999903103329734\\
22.3000000000000	0.999907828454380\\
22.4000000000000	0.999912323187151\\
22.5000000000000	0.999916598759369\\
22.6000000000000	0.999920665855055\\
22.7000000000000	0.999924534637576\\
22.8000000000000	0.999928214775008\\
22.9000000000000	0.999931715464248\\
23	0.999935045453969\\
23.1000000000000	0.999938213066450\\
23.2000000000000	0.999941226218345\\
23.3000000000000	0.999944092440443\\
23.4000000000000	0.999946818896464\\
23.5000000000000	0.999949412400945\\
23.6000000000000	0.999951879436250\\
23.7000000000000	0.999954226168753\\
23.8000000000000	0.999956458464239\\
23.9000000000000	0.999958581902544\\
24	0.999960601791495\\
24.1000000000000	0.999962523180162\\
24.2000000000000	0.999964350871470\\
24.3000000000000	0.999966089434190\\
24.4000000000000	0.999967743214355\\
24.5000000000000	0.999969316346116\\
24.6000000000000	0.999970812762064\\
24.7000000000000	0.999972236203059\\
24.8000000000000	0.999973590227572\\
24.9000000000000	0.999974878220577\\
25	0.999976103402007\\
  };
\addlegendentry{$\mu_1=1.6$, $\mu_2=1$, an. res.}

\end{axis}
\end{tikzpicture}


==> aoi_mu_md1.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\subfwidth,
height=\subfheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=15,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\tau$},
ylabel={$P(\Delta\leq\tau)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.967,0.05)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=orange_D, only marks,  mark=triangle*, mark size=1.5, mark repeat = 10, mark phase = 7]
  table[row sep=crcr]{%
0.100000000000000	0\\
0.200000000000000	0\\
0.300000000000000	0\\
0.400000000000000	0\\
0.500000000000000	0\\
0.600000000000000	0\\
0.700000000000000	0\\
0.800000000000000	0\\
0.900000000000000	0\\
1	0\\
1.10000000000000	0\\
1.20000000000000	0\\
1.30000000000000	0\\
1.40000000000000	0\\
1.50000000000000	0\\
1.60000000000000	0\\
1.70000000000000	0.00391150000000069\\
1.80000000000000	0.00922230000000161\\
1.90000000000000	0.0159347000000028\\
2	0.0241012000000042\\
2.10000000000000	0.0337234000000059\\
2.20000000000000	0.0449199000000078\\
2.30000000000000	0.0576560000000101\\
2.40000000000000	0.0719128000000125\\
2.50000000000000	0.0876095000000152\\
2.60000000000000	0.104367100000018\\
2.70000000000000	0.122119000000021\\
2.80000000000000	0.140724900000024\\
2.90000000000000	0.160013700000028\\
3	0.180087000000031\\
3.10000000000000	0.200721400000035\\
3.20000000000000	0.221581800000039\\
3.30000000000000	0.242748800000042\\
3.40000000000000	0.264142100000046\\
3.50000000000000	0.285653400000050\\
3.60000000000000	0.307192300000054\\
3.70000000000000	0.328659600000057\\
3.80000000000000	0.349982200000061\\
3.90000000000000	0.371154100000064\\
4	0.392038100000068\\
4.10000000000000	0.412681300000071\\
4.20000000000000	0.433073600000075\\
4.30000000000000	0.453088500000078\\
4.40000000000000	0.472796800000082\\
4.50000000000000	0.491937700000085\\
4.60000000000000	0.510705800000088\\
4.70000000000000	0.529033100000091\\
4.80000000000000	0.546932800000094\\
4.90000000000000	0.564452400000098\\
5	0.581355500000100\\
5.10000000000000	0.597830200000103\\
5.20000000000000	0.613799300000105\\
5.30000000000000	0.629286900000108\\
5.40000000000000	0.644273400000110\\
5.50000000000000	0.658747100000113\\
5.60000000000000	0.672782100000115\\
5.70000000000000	0.686324800000118\\
5.80000000000000	0.699392500000120\\
5.90000000000000	0.711991600000123\\
6.00000000000000	0.724145300000125\\
6.10000000000000	0.735860800000127\\
6.20000000000000	0.747137700000129\\
6.30000000000000	0.757998400000131\\
6.40000000000000	0.768468300000133\\
6.50000000000000	0.778534100000135\\
6.60000000000000	0.788198000000137\\
6.70000000000000	0.797479800000138\\
6.80000000000000	0.806375600000140\\
6.90000000000000	0.814986400000141\\
7.00000000000000	0.823209700000142\\
7.10000000000000	0.831088700000144\\
7.20000000000000	0.838691400000145\\
7.30000000000000	0.845913600000146\\
7.40000000000000	0.852871000000147\\
7.50000000000000	0.859526700000149\\
7.60000000000000	0.865935600000150\\
7.70000000000000	0.872065200000151\\
7.80000000000000	0.877896500000152\\
7.90000000000000	0.883499600000153\\
8	0.888830900000154\\
8.10000000000000	0.893957100000155\\
8.20000000000000	0.898898200000156\\
8.30000000000000	0.903594400000157\\
8.40000000000000	0.908028100000158\\
8.50000000000000	0.912298600000159\\
8.60000000000000	0.916400300000161\\
8.70000000000000	0.920327500000161\\
8.80000000000000	0.924029300000162\\
8.90000000000000	0.927603800000163\\
9	0.931008500000163\\
9.10000000000000	0.934262100000164\\
9.20000000000000	0.937346100000165\\
9.30000000000000	0.940296900000165\\
9.40000000000000	0.943118200000167\\
9.50000000000000	0.945778000000167\\
9.60000000000000	0.948350900000168\\
9.70000000000000	0.950798600000169\\
9.80000000000000	0.953129900000169\\
9.90000000000000	0.955341400000169\\
10	0.957443700000169\\
10.1000000000000	0.959489900000170\\
10.2000000000000	0.961446700000170\\
10.3000000000000	0.963294100000171\\
10.4000000000000	0.965033500000171\\
10.5000000000000	0.966700400000171\\
10.6000000000000	0.968280400000171\\
10.7000000000000	0.969792500000171\\
10.8000000000000	0.971254500000172\\
10.9000000000000	0.972627600000172\\
11	0.973931400000172\\
11.1000000000000	0.975180000000173\\
11.2000000000000	0.976375700000173\\
11.3000000000000	0.977495800000174\\
11.4000000000000	0.978586200000175\\
11.5000000000000	0.979617600000175\\
11.6000000000000	0.980598900000175\\
11.7000000000000	0.981538500000175\\
11.8000000000000	0.982447300000175\\
11.9000000000000	0.983294500000174\\
12	0.984109800000174\\
12.1000000000000	0.984891600000175\\
12.2000000000000	0.985640200000176\\
12.3000000000000	0.986336700000177\\
12.4000000000000	0.987008400000177\\
12.5000000000000	0.987635500000177\\
12.6000000000000	0.988242300000178\\
12.7000000000000	0.988833000000177\\
12.8000000000000	0.989378600000176\\
12.9000000000000	0.989898400000175\\
13	0.990380100000174\\
13.1000000000000	0.990854900000173\\
13.2000000000000	0.991295900000173\\
13.3000000000000	0.991722300000173\\
13.4000000000000	0.992136000000173\\
13.5000000000000	0.992531000000173\\
13.6000000000000	0.992892600000174\\
13.7000000000000	0.993231600000175\\
13.8000000000000	0.993569500000177\\
13.9000000000000	0.993888200000178\\
14	0.994188500000179\\
14.1000000000000	0.994467600000181\\
14.2000000000000	0.994734700000182\\
14.3000000000000	0.994984500000183\\
14.4000000000000	0.995237000000183\\
14.5000000000000	0.995473100000184\\
14.6000000000000	0.995690400000183\\
14.7000000000000	0.995901600000184\\
14.8000000000000	0.996088600000183\\
14.9000000000000	0.996280700000183\\
15	0.996461500000183\\
15.1000000000000	0.996640900000183\\
15.2000000000000	0.996802400000182\\
15.3000000000000	0.996956100000181\\
15.4000000000000	0.997102200000180\\
15.5000000000000	0.997237500000180\\
15.6000000000000	0.997374300000178\\
15.7000000000000	0.997505300000178\\
15.8000000000000	0.997625500000176\\
15.9000000000000	0.997744100000175\\
16	0.997855400000174\\
16.1000000000000	0.997958400000173\\
16.2000000000000	0.998057800000172\\
16.3000000000000	0.998152100000170\\
16.4000000000000	0.998241800000169\\
16.5000000000000	0.998328800000167\\
16.6000000000000	0.998413200000166\\
16.7000000000000	0.998493400000164\\
16.8000000000000	0.998564000000163\\
16.9000000000000	0.998634900000161\\
17	0.998697500000159\\
17.1000000000000	0.998759400000157\\
17.2000000000000	0.998821300000155\\
17.3000000000000	0.998877900000153\\
17.4000000000000	0.998930900000151\\
17.5000000000000	0.998981700000149\\
17.6000000000000	0.999029400000148\\
17.7000000000000	0.999075800000146\\
17.8000000000000	0.999118100000144\\
17.9000000000000	0.999160700000141\\
18	0.999198100000139\\
18.1000000000000	0.999235800000136\\
18.2000000000000	0.999273200000134\\
18.3000000000000	0.999309300000132\\
18.4000000000000	0.999340500000130\\
18.5000000000000	0.999372600000127\\
18.6000000000000	0.999401600000125\\
18.7000000000000	0.999430700000122\\
18.8000000000000	0.999457300000120\\
18.9000000000000	0.999484000000118\\
19	0.999509100000115\\
19.1000000000000	0.999532800000113\\
19.2000000000000	0.999554900000110\\
19.3000000000000	0.999575900000108\\
19.4000000000000	0.999594100000105\\
19.5000000000000	0.999614600000103\\
19.6000000000000	0.999630500000101\\
19.7000000000000	0.999648800000098\\
19.8000000000000	0.999665200000096\\
19.9000000000000	0.999679100000094\\
20	0.999694200000092\\
20.1000000000000	0.999707600000089\\
20.2000000000000	0.999720100000086\\
20.3000000000000	0.999731800000084\\
20.4000000000000	0.999743200000082\\
20.5000000000000	0.999755000000079\\
20.6000000000000	0.999765500000078\\
20.7000000000000	0.999776600000075\\
20.8000000000000	0.999786100000073\\
20.9000000000000	0.999795000000071\\
21	0.999804800000069\\
21.1000000000000	0.999814300000067\\
21.2000000000000	0.999825100000065\\
21.3000000000000	0.999832500000063\\
21.4000000000000	0.999840800000061\\
21.5000000000000	0.999848600000059\\
21.6000000000000	0.999856100000056\\
21.7000000000000	0.999862700000054\\
21.8000000000000	0.999871400000052\\
21.9000000000000	0.999876200000051\\
22	0.999884200000048\\
22.1000000000000	0.999889500000046\\
22.2000000000000	0.999895700000044\\
22.3000000000000	0.999900500000042\\
22.4000000000000	0.999905900000041\\
22.5000000000000	0.999911100000039\\
22.6000000000000	0.999915900000037\\
22.7000000000000	0.999919900000036\\
22.8000000000000	0.999923800000034\\
22.9000000000000	0.999926300000033\\
23	0.999929400000032\\
23.1000000000000	0.999932500000031\\
23.2000000000000	0.999935400000029\\
23.3000000000000	0.999938100000028\\
23.4000000000000	0.999942000000027\\
23.5000000000000	0.999944700000026\\
23.6000000000000	0.999947200000025\\
23.7000000000000	0.999950600000023\\
23.8000000000000	0.999953700000022\\
23.9000000000000	0.999955900000021\\
24	0.999958400000020\\
24.1000000000000	0.999960600000019\\
24.2000000000000	0.999962600000018\\
24.3000000000000	0.999964800000017\\
24.4000000000000	0.999966400000017\\
24.5000000000000	0.999968000000016\\
24.6000000000000	0.999969300000015\\
24.7000000000000	0.999970400000015\\
24.8000000000000	0.999972000000014\\
24.9000000000000	0.999973300000013\\
25	0.999975000000012\\
};
\addlegendentry{$\mu_1=1$, $D=0.8$, sim.}

\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=crcr]{
 0.100000000000000	0\\
0.200000000000000	0\\
0.300000000000000	0\\
0.400000000000000	0\\
0.500000000000000	0\\
0.600000000000000	0\\
0.700000000000000	0\\
0.800000000000000	0\\
0.900000000000000	0\\
1	0\\
1.10000000000000	0\\
1.20000000000000	0\\
1.30000000000000	0\\
1.40000000000000	0\\
1.50000000000000	0\\
1.60000000000000	0\\
1.70000000000000	0.00391159778994539\\
1.80000000000000	0.00922253056326558\\
1.90000000000000	0.0159350983774620\\
2	0.0241018025450675\\
2.10000000000000	0.0337242431060831\\
2.20000000000000	0.0449210230255829\\
2.30000000000000	0.0576574414360453\\
2.40000000000000	0.0719145978649582\\
2.50000000000000	0.0876116902922715\\
2.60000000000000	0.104369709242748\\
2.70000000000000	0.122122053051346\\
2.80000000000000	0.140728418210478\\
2.90000000000000	0.160017700442537\\
3	0.180091502287586\\
3.10000000000000	0.200726418160486\\
3.20000000000000	0.221587339683528\\
3.30000000000000	0.242754868871761\\
3.40000000000000	0.264148703717636\\
3.50000000000000	0.285660541513584\\
3.60000000000000	0.307199979999550\\
3.70000000000000	0.328667816695470\\
3.80000000000000	0.349990949773801\\
3.90000000000000	0.371163379084537\\
4	0.392047901197593\\
4.10000000000000	0.412691617290499\\
4.20000000000000	0.433084427110747\\
4.30000000000000	0.453099827495760\\
4.40000000000000	0.472808620215581\\
4.50000000000000	0.491949998750048\\
4.60000000000000	0.510718567964281\\
4.70000000000000	0.529046326158239\\
4.80000000000000	0.546946473661929\\
4.90000000000000	0.564466511662882\\
5	0.581370034250949\\
5.10000000000000	0.597845146128749\\
5.20000000000000	0.613814645366232\\
5.30000000000000	0.629302632565914\\
5.40000000000000	0.644289507237783\\
5.50000000000000	0.658763569089332\\
5.60000000000000	0.672798919973106\\
5.70000000000000	0.686341958549073\\
5.80000000000000	0.699409985249743\\
5.90000000000000	0.712009400235120\\
6.00000000000000	0.724163404085218\\
6.10000000000000	0.735879196980042\\
6.20000000000000	0.747156378909593\\
6.30000000000000	0.758017350433882\\
6.40000000000000	0.768487512187928\\
6.50000000000000	0.778553563839221\\
6.60000000000000	0.788217705442763\\
6.70000000000000	0.797499737493566\\
6.80000000000000	0.806395759894127\\
6.90000000000000	0.815006775169510\\
7.00000000000000	0.823230280757151\\
7.10000000000000	0.831109477737077\\
7.20000000000000	0.838712367809330\\
7.30000000000000	0.845934748368845\\
7.40000000000000	0.852892322308195\\
7.50000000000000	0.859548188704856\\
7.60000000000000	0.865957248931363\\
7.70000000000000	0.872087002175195\\
7.80000000000000	0.877918447961340\\
7.90000000000000	0.883521688042343\\
8	0.888853121328177\\
8.10000000000000	0.893979449486381\\
8.20000000000000	0.898920673016971\\
8.30000000000000	0.903616990424907\\
8.40000000000000	0.908050801270178\\
8.50000000000000	0.912321408035349\\
8.60000000000000	0.916423210580414\\
8.70000000000000	0.920350508762869\\
8.80000000000000	0.924052401310183\\
8.90000000000000	0.927626990674918\\
9	0.931031775794547\\
9.10000000000000	0.934285457136581\\
9.20000000000000	0.937369534238509\\
9.30000000000000	0.940320408010354\\
9.40000000000000	0.943141778544618\\
9.50000000000000	0.945801645041282\\
9.60000000000000	0.948374609365390\\
9.70000000000000	0.950822370559421\\
9.80000000000000	0.953153728843379\\
9.90000000000000	0.955365284132261\\
10	0.957467636691075\\
10.1000000000000	0.959513887847354\\
10.2000000000000	0.961470736768578\\
10.3000000000000	0.963318182954733\\
10.4000000000000	0.965057626440820\\
10.5000000000000	0.966724568114361\\
10.6000000000000	0.968304607615349\\
10.7000000000000	0.969816745418795\\
10.8000000000000	0.971278781969709\\
10.9000000000000	0.972651916298068\\
11	0.973955748893882\\
11.1000000000000	0.975204380109663\\
11.2000000000000	0.976400110002911\\
11.3000000000000	0.977520238006112\\
11.4000000000000	0.978610665266794\\
11.5000000000000	0.979642091052439\\
11.6000000000000	0.980623415585552\\
11.7000000000000	0.981563039076139\\
11.8000000000000	0.982471861796707\\
11.9000000000000	0.983319082977237\\
12	0.984134403360246\\
12.1000000000000	0.984916222905735\\
12.2000000000000	0.985664841621204\\
12.3000000000000	0.986361359034140\\
12.4000000000000	0.987033075827061\\
12.5000000000000	0.987660191504953\\
12.6000000000000	0.988267006675332\\
12.7000000000000	0.988857721443201\\
12.8000000000000	0.989403335083541\\
12.9000000000000	0.989923148078865\\
13	0.990404860121665\\
13.1000000000000	0.990879671991961\\
13.2000000000000	0.991320683017236\\
13.3000000000000	0.991747093677502\\
13.4000000000000	0.992160804020261\\
13.5000000000000	0.992555813895509\\
13.6000000000000	0.992917422935735\\
13.7000000000000	0.993256431410948\\
13.8000000000000	0.993594339858661\\
13.9000000000000	0.993913047826361\\
14	0.994213355334050\\
14.1000000000000	0.994492462311727\\
14.2000000000000	0.994759568989394\\
14.3000000000000	0.995009375234551\\
14.4000000000000	0.995261881547209\\
14.5000000000000	0.995497987449858\\
14.6000000000000	0.995715292882493\\
14.7000000000000	0.995926498162625\\
14.8000000000000	0.996113502837742\\
14.9000000000000	0.996305607640362\\
15	0.996486412160475\\
15.1000000000000	0.996665816645587\\
15.2000000000000	0.996827320683187\\
15.3000000000000	0.996981024525782\\
15.4000000000000	0.997127128178372\\
15.5000000000000	0.997262431560956\\
15.6000000000000	0.997399234981040\\
15.7000000000000	0.997530238256122\\
15.8000000000000	0.997650441261195\\
15.9000000000000	0.997769044226269\\
16	0.997880347008837\\
16.1000000000000	0.997983349583900\\
16.2000000000000	0.998082752068961\\
16.3000000000000	0.998177054426519\\
16.4000000000000	0.998266756669073\\
16.5000000000000	0.998353758844126\\
16.6000000000000	0.998438160954177\\
16.7000000000000	0.998518362959226\\
16.8000000000000	0.998588964724268\\
16.9000000000000	0.998659866496811\\
17	0.998722468061848\\
17.1000000000000	0.998784369609385\\
17.2000000000000	0.998846271156921\\
17.3000000000000	0.998902872571955\\
17.4000000000000	0.998955873896986\\
17.5000000000000	0.999006675167016\\
17.6000000000000	0.999054376359544\\
17.7000000000000	0.999100777519571\\
17.8000000000000	0.999143078577096\\
17.9000000000000	0.999185679642120\\
18	0.999223080577141\\
18.1000000000000	0.999260781519662\\
18.2000000000000	0.999298182454683\\
18.3000000000000	0.999334283357203\\
18.4000000000000	0.999365484137221\\
18.5000000000000	0.999397584939738\\
18.6000000000000	0.999426585664754\\
18.7000000000000	0.999455686392270\\
18.8000000000000	0.999482287057284\\
18.9000000000000	0.999508987724798\\
19	0.999534088352311\\
19.1000000000000	0.999557788944824\\
19.2000000000000	0.999579889497335\\
19.3000000000000	0.999600890022346\\
19.4000000000000	0.999619090477355\\
19.5000000000000	0.999639590989865\\
19.6000000000000	0.999655491387373\\
19.7000000000000	0.999673791844882\\
19.8000000000000	0.999690192254890\\
19.9000000000000	0.999704092602396\\
20	0.999719192979904\\
20.1000000000000	0.999732593314910\\
20.2000000000000	0.999745093627415\\
20.3000000000000	0.999756793919920\\
20.4000000000000	0.999768194204924\\
20.5000000000000	0.999779994499929\\
20.6000000000000	0.999790494762434\\
20.7000000000000	0.999801595039939\\
20.8000000000000	0.999811095277443\\
20.9000000000000	0.999819995499946\\
21	0.999829795744950\\
21.1000000000000	0.999839295982455\\
21.2000000000000	0.999850096252459\\
21.3000000000000	0.999857496437462\\
21.4000000000000	0.999865796644965\\
21.5000000000000	0.999873596839967\\
21.6000000000000	0.999881097027470\\
21.7000000000000	0.999887697192472\\
21.8000000000000	0.999896397409975\\
21.9000000000000	0.999901197529976\\
22	0.999909197729979\\
22.1000000000000	0.999914497862480\\
22.2000000000000	0.999920698017482\\
22.3000000000000	0.999925498137483\\
22.4000000000000	0.999930898272485\\
22.5000000000000	0.999936098402486\\
22.6000000000000	0.999940898522488\\
22.7000000000000	0.999944898622489\\
22.8000000000000	0.999948798719990\\
22.9000000000000	0.999951298782490\\
23	0.999954398859991\\
23.1000000000000	0.999957498937492\\
23.2000000000000	0.999960399009992\\
23.3000000000000	0.999963099077493\\
23.4000000000000	0.999966999174994\\
23.5000000000000	0.999969699242494\\
23.6000000000000	0.999972199304995\\
23.7000000000000	0.999975599389996\\
23.8000000000000	0.999978699467496\\
23.9000000000000	0.999980899522497\\
24	0.999983399584997\\
24.1000000000000	0.999985599639998\\
24.2000000000000	0.999987599689998\\
24.3000000000000	0.999989799744998\\
24.4000000000000	0.999991399784999\\
24.5000000000000	0.999992999824999\\
24.6000000000000	0.999994299857499\\
24.7000000000000	0.999995399884999\\
24.8000000000000	0.999996999925000\\
24.9000000000000	0.999998299957500\\
25	1\\
};
\addlegendentry{$\mu_1=1$, $D=0.8$, an. res.}



\addplot [color=cyan, only marks,  mark=o, mark size=1.5, mark repeat = 10, mark phase = 1]
  table[row sep=crcr]{
 0.100000000000000	0\\
0.200000000000000	0\\
0.300000000000000	0\\
0.400000000000000	0\\
0.500000000000000	0\\
0.600000000000000	0\\
0.700000000000000	0\\
0.800000000000000	0\\
0.900000000000000	0\\
1	0\\
1.10000000000000	0\\
1.20000000000000	0\\
1.30000000000000	0\\
1.40000000000000	0\\
1.50000000000000	0\\
1.60000000000000	0\\
1.70000000000000	0\\
1.80000000000000	0\\
1.90000000000000	0\\
2	0\\
2.10000000000000	0.00767010000000102\\
2.20000000000000	0.0171033000000023\\
2.30000000000000	0.0282411000000038\\
2.40000000000000	0.0410735000000055\\
2.50000000000000	0.0556206000000074\\
2.60000000000000	0.0717204000000096\\
2.70000000000000	0.0894765000000119\\
2.80000000000000	0.108819900000014\\
2.90000000000000	0.129801800000017\\
3	0.152359400000020\\
3.10000000000000	0.176121000000023\\
3.20000000000000	0.200529900000027\\
3.30000000000000	0.225529300000030\\
3.40000000000000	0.250909900000033\\
3.50000000000000	0.276542200000037\\
3.60000000000000	0.302307000000040\\
3.70000000000000	0.328210300000043\\
3.80000000000000	0.354005500000047\\
3.90000000000000	0.379600300000050\\
4	0.404891500000053\\
4.10000000000000	0.429633900000056\\
4.20000000000000	0.453974100000059\\
4.30000000000000	0.477841300000062\\
4.40000000000000	0.500986700000065\\
4.50000000000000	0.523623200000068\\
4.60000000000000	0.545622600000071\\
4.70000000000000	0.566835200000074\\
4.80000000000000	0.587449000000077\\
4.90000000000000	0.607312100000079\\
5	0.626343800000082\\
5.10000000000000	0.644700000000084\\
5.20000000000000	0.662344600000086\\
5.30000000000000	0.679386000000088\\
5.40000000000000	0.695604300000090\\
5.50000000000000	0.711084100000093\\
5.60000000000000	0.725935300000094\\
5.70000000000000	0.739990700000096\\
5.80000000000000	0.753477800000098\\
5.90000000000000	0.766387300000099\\
6.00000000000000	0.778646100000101\\
6.10000000000000	0.790306900000102\\
6.20000000000000	0.801457100000104\\
6.30000000000000	0.812062500000105\\
6.40000000000000	0.822076800000106\\
6.50000000000000	0.831596100000108\\
6.60000000000000	0.840660300000109\\
6.70000000000000	0.849186400000110\\
6.80000000000000	0.857295300000111\\
6.90000000000000	0.865032000000112\\
7.00000000000000	0.872287500000113\\
7.10000000000000	0.879226500000114\\
7.20000000000000	0.885775500000115\\
7.30000000000000	0.891956800000116\\
7.40000000000000	0.897822300000117\\
7.50000000000000	0.903412100000117\\
7.60000000000000	0.908668800000118\\
7.70000000000000	0.913608400000118\\
7.80000000000000	0.918312800000118\\
7.90000000000000	0.922773600000119\\
8	0.926986500000120\\
8.10000000000000	0.930969400000120\\
8.20000000000000	0.934746300000121\\
8.30000000000000	0.938299800000121\\
8.40000000000000	0.941653500000122\\
8.50000000000000	0.944805500000122\\
8.60000000000000	0.947803500000123\\
8.70000000000000	0.950611200000123\\
8.80000000000000	0.953320200000124\\
8.90000000000000	0.955834300000124\\
9	0.958218800000125\\
9.10000000000000	0.960477900000125\\
9.20000000000000	0.962602900000125\\
9.30000000000000	0.964614200000126\\
9.40000000000000	0.966509500000126\\
9.50000000000000	0.968325000000126\\
9.60000000000000	0.970044900000127\\
9.70000000000000	0.971644000000128\\
9.80000000000000	0.973159700000128\\
9.90000000000000	0.974601500000128\\
10	0.975981100000127\\
10.1000000000000	0.977263900000127\\
10.2000000000000	0.978478800000127\\
10.3000000000000	0.979633300000128\\
10.4000000000000	0.980733500000128\\
10.5000000000000	0.981738300000128\\
10.6000000000000	0.982708200000128\\
10.7000000000000	0.983628000000129\\
10.8000000000000	0.984490100000129\\
10.9000000000000	0.985343400000129\\
11	0.986114200000129\\
11.1000000000000	0.986844500000130\\
11.2000000000000	0.987538200000130\\
11.3000000000000	0.988193000000130\\
11.4000000000000	0.988827600000130\\
11.5000000000000	0.989430100000130\\
11.6000000000000	0.989985500000129\\
11.7000000000000	0.990513700000129\\
11.8000000000000	0.991013700000129\\
11.9000000000000	0.991485900000130\\
12	0.991923300000129\\
12.1000000000000	0.992363000000129\\
12.2000000000000	0.992764300000129\\
12.3000000000000	0.993136300000128\\
12.4000000000000	0.993490400000128\\
12.5000000000000	0.993823400000128\\
12.6000000000000	0.994142100000128\\
12.7000000000000	0.994444700000128\\
12.8000000000000	0.994727300000127\\
12.9000000000000	0.994999300000127\\
13	0.995259700000126\\
13.1000000000000	0.995510500000126\\
13.2000000000000	0.995742900000125\\
13.3000000000000	0.995966700000125\\
13.4000000000000	0.996175000000125\\
13.5000000000000	0.996373800000124\\
13.6000000000000	0.996557600000125\\
13.7000000000000	0.996740400000125\\
13.8000000000000	0.996913000000126\\
13.9000000000000	0.997071000000127\\
14	0.997223500000128\\
14.1000000000000	0.997357900000128\\
14.2000000000000	0.997491900000129\\
14.3000000000000	0.997617000000129\\
14.4000000000000	0.997739600000130\\
14.5000000000000	0.997854700000130\\
14.6000000000000	0.997964700000131\\
14.7000000000000	0.998071600000131\\
14.8000000000000	0.998168700000131\\
14.9000000000000	0.998258400000131\\
15	0.998344500000130\\
15.1000000000000	0.998424800000130\\
15.2000000000000	0.998501900000129\\
15.3000000000000	0.998574800000129\\
15.4000000000000	0.998644100000128\\
15.5000000000000	0.998708800000127\\
15.6000000000000	0.998773800000126\\
15.7000000000000	0.998837900000125\\
15.8000000000000	0.998898900000124\\
15.9000000000000	0.998952600000123\\
16	0.999007600000122\\
16.1000000000000	0.999059400000121\\
16.2000000000000	0.999108500000119\\
16.3000000000000	0.999153600000117\\
16.4000000000000	0.999195300000116\\
16.5000000000000	0.999235700000114\\
16.6000000000000	0.999276400000113\\
16.7000000000000	0.999317300000111\\
16.8000000000000	0.999350800000110\\
16.9000000000000	0.999381900000108\\
17	0.999414800000106\\
17.1000000000000	0.999441300000104\\
17.2000000000000	0.999467800000103\\
17.3000000000000	0.999495000000101\\
17.4000000000000	0.999520000000099\\
17.5000000000000	0.999542900000097\\
17.6000000000000	0.999565100000095\\
17.7000000000000	0.999586200000093\\
17.8000000000000	0.999605600000091\\
17.9000000000000	0.999625000000088\\
18	0.999642600000086\\
18.1000000000000	0.999660100000083\\
18.2000000000000	0.999676100000081\\
18.3000000000000	0.999689700000078\\
18.4000000000000	0.999704100000076\\
18.5000000000000	0.999718900000074\\
18.6000000000000	0.999734000000072\\
18.7000000000000	0.999747800000070\\
18.8000000000000	0.999760500000068\\
18.9000000000000	0.999772800000066\\
19	0.999783600000065\\
19.1000000000000	0.999794800000062\\
19.2000000000000	0.999803900000060\\
19.3000000000000	0.999813300000059\\
19.4000000000000	0.999823000000056\\
19.5000000000000	0.999831700000055\\
19.6000000000000	0.999838700000053\\
19.7000000000000	0.999847100000051\\
19.8000000000000	0.999853400000049\\
19.9000000000000	0.999859500000047\\
20	0.999865100000045\\
20.1000000000000	0.999872000000043\\
20.2000000000000	0.999878500000041\\
20.3000000000000	0.999884400000039\\
20.4000000000000	0.999890700000037\\
20.5000000000000	0.999896300000036\\
20.6000000000000	0.999902500000034\\
20.7000000000000	0.999907500000033\\
20.8000000000000	0.999912000000031\\
20.9000000000000	0.999917000000029\\
21	0.999922000000027\\
21.1000000000000	0.999926400000026\\
21.2000000000000	0.999930200000024\\
21.3000000000000	0.999934300000023\\
21.4000000000000	0.999938700000021\\
21.5000000000000	0.999941300000020\\
21.6000000000000	0.999943600000019\\
21.7000000000000	0.999946500000018\\
21.8000000000000	0.999948800000017\\
21.9000000000000	0.999951200000016\\
22	0.999953500000015\\
22.1000000000000	0.999956200000014\\
22.2000000000000	0.999957300000014\\
22.3000000000000	0.999959400000013\\
22.4000000000000	0.999960700000013\\
22.5000000000000	0.999962700000012\\
22.6000000000000	0.999965100000011\\
22.7000000000000	0.999966900000010\\
22.8000000000000	0.999968300000010\\
22.9000000000000	0.999969800000009\\
23	0.999971800000008\\
23.1000000000000	0.999973100000007\\
23.2000000000000	0.999974800000006\\
23.3000000000000	0.999975600000006\\
23.4000000000000	0.999977100000005\\
23.5000000000000	0.999978000000005\\
23.6000000000000	0.999978900000005\\
23.7000000000000	0.999979700000004\\
23.8000000000000	0.999980800000004\\
23.9000000000000	0.999981400000004\\
24	0.999982300000003\\
24.1000000000000	0.999983000000003\\
24.2000000000000	0.999983400000002\\
24.3000000000000	0.999984100000002\\
24.4000000000000	0.999984900000002\\
24.5000000000000	0.999985100000002\\
24.6000000000000	0.999985900000001\\
24.7000000000000	0.999986600000001\\
24.8000000000000	0.999987400000001\\
24.9000000000000	0.999988100000000\\
25	1\\
};
\addlegendentry{$\mu_1=1.25$, $D=1$, sim.}

\addplot [color=cyan, line width=0.8pt]
  table[row sep=crcr]{
0.100000000000000	0\\
0.200000000000000	0\\
0.300000000000000	0\\
0.400000000000000	0\\
0.500000000000000	0\\
0.600000000000000	0\\
0.700000000000000	0\\
0.800000000000000	0\\
0.900000000000000	0\\
1	0\\
1.10000000000000	0\\
1.20000000000000	0\\
1.30000000000000	0\\
1.40000000000000	0\\
1.50000000000000	0\\
1.60000000000000	0\\
1.70000000000000	0\\
1.80000000000000	0\\
1.90000000000000	0\\
2	0\\
2.10000000000000	0.00766960886442993\\
2.20000000000000	0.0171140725564701\\
2.30000000000000	0.0282848229321486\\
2.40000000000000	0.0411415312110120\\
2.50000000000000	0.0556519701353862\\
2.60000000000000	0.0717918632737615\\
2.70000000000000	0.0895447281827300\\
2.80000000000000	0.108901719026408\\
2.90000000000000	0.129861473301913\\
3	0.152429966512335\\
3.10000000000000	0.176176030349941\\
3.20000000000000	0.200580250586945\\
3.30000000000000	0.225513179422849\\
3.40000000000000	0.250849799444764\\
3.50000000000000	0.276468498673211\\
3.60000000000000	0.302250064881218\\
3.70000000000000	0.328076697169363\\
3.80000000000000	0.353831032336113\\
3.90000000000000	0.379395183215586\\
4	0.404649785850222\\
4.10000000000000	0.429483725162492\\
4.20000000000000	0.453828296854992\\
4.30000000000000	0.477631274690425\\
4.40000000000000	0.500847112430138\\
4.50000000000000	0.523436701549460\\
4.60000000000000	0.545367210111910\\
4.70000000000000	0.566612002174348\\
4.80000000000000	0.587150637478348\\
4.90000000000000	0.606968951589803\\
5	0.626059217076652\\
5.10000000000000	0.644420225429577\\
5.20000000000000	0.662055765221396\\
5.30000000000000	0.678972782602906\\
5.40000000000000	0.695180930094089\\
5.50000000000000	0.710692273764544\\
5.60000000000000	0.725521010048470\\
5.70000000000000	0.739683186846045\\
5.80000000000000	0.753196423487608\\
5.90000000000000	0.766079624021431\\
6.00000000000000	0.778352678127827\\
6.10000000000000	0.790036145556394\\
6.20000000000000	0.801150964261572\\
6.30000000000000	0.811718263257465\\
6.40000000000000	0.821759228507300\\
6.50000000000000	0.831294982523766\\
6.60000000000000	0.840346475524908\\
6.70000000000000	0.848934387891420\\
6.80000000000000	0.857079043996410\\
6.90000000000000	0.864800337818557\\
7.00000000000000	0.872117671107459\\
7.10000000000000	0.879049905233955\\
7.20000000000000	0.885615327347710\\
7.30000000000000	0.891831627531368\\
7.40000000000000	0.897715882605554\\
7.50000000000000	0.903284545337041\\
7.60000000000000	0.908553438599678\\
7.70000000000000	0.913537754068753\\
7.80000000000000	0.918252055028658\\
7.90000000000000	0.922710282853711\\
8	0.926925766681154\\
8.10000000000000	0.930911235732022\\
8.20000000000000	0.934678833661844\\
8.30000000000000	0.938240134359975\\
8.40000000000000	0.941606158830142\\
8.50000000000000	0.944787392915640\\
8.60000000000000	0.947793805660201\\
8.70000000000000	0.950634868109912\\
8.80000000000000	0.953319572375566\\
8.90000000000000	0.955856450789587\\
9	0.958253595008268\\
9.10000000000000	0.960518674929836\\
9.20000000000000	0.962658957322990\\
9.30000000000000	0.964681324087413\\
9.40000000000000	0.966592290088510\\
9.50000000000000	0.968398020520236\\
9.60000000000000	0.970104347758308\\
9.70000000000000	0.971716787673967\\
9.80000000000000	0.973240555385876\\
9.90000000000000	0.974680580434772\\
10	0.976041521372021\\
10.1000000000000	0.977327779759086\\
10.2000000000000	0.978543513580016\\
10.3000000000000	0.979692650072952\\
10.4000000000000	0.980778897989582\\
10.5000000000000	0.981805759293676\\
10.6000000000000	0.982776540311673\\
10.7000000000000	0.983694362349907\\
10.8000000000000	0.984562171794269\\
10.9000000000000	0.985382749709123\\
11	0.986158720953024\\
11.1000000000000	0.986892562829221\\
11.2000000000000	0.987586613289194\\
11.3000000000000	0.988243078707513\\
11.4000000000000	0.988864041246223\\
11.5000000000000	0.989451465826740\\
11.6000000000000	0.990007206727024\\
11.7000000000000	0.990533013821362\\
11.8000000000000	0.991030538479757\\
11.9000000000000	0.991501339143411\\
12	0.991946886592308\\
12.1000000000000	0.992368568920344\\
12.2000000000000	0.992767696232944\\
12.3000000000000	0.993145505081466\\
12.4000000000000	0.993503162648196\\
12.5000000000000	0.993841770695113\\
12.6000000000000	0.994162369289050\\
12.7000000000000	0.994465940315327\\
12.8000000000000	0.994753410791353\\
12.9000000000000	0.995025655991171\\
13	0.995283502391389\\
13.1000000000000	0.995527730448409\\
13.2000000000000	0.995759077216401\\
13.3000000000000	0.995978238814948\\
13.4000000000000	0.996185872754880\\
13.5000000000000	0.996382600130289\\
13.6000000000000	0.996569007684397\\
13.7000000000000	0.996745649756435\\
13.8000000000000	0.996913050116390\\
13.9000000000000	0.997071703694023\\
14	0.997222078208289\\
14.1000000000000	0.997364615702868\\
14.2000000000000	0.997499733993281\\
14.3000000000000	0.997627828030672\\
14.4000000000000	0.997749271187123\\
14.5000000000000	0.997864416467042\\
14.6000000000000	0.997973597648928\\
14.7000000000000	0.998077130361582\\
14.8000000000000	0.998175313098538\\
14.9000000000000	0.998268428174363\\
15	0.998356742626179\\
15.1000000000000	0.998440509063631\\
15.2000000000000	0.998519966470279\\
15.3000000000000	0.998595340959242\\
15.4000000000000	0.998666846485798\\
15.5000000000000	0.998734685519406\\
15.6000000000000	0.998799049677530\\
15.7000000000000	0.998860120323493\\
15.8000000000000	0.998918069130440\\
15.9000000000000	0.998973058613367\\
16	0.999025242631144\\
16.1000000000000	0.999074766860145\\
16.2000000000000	0.999121769241231\\
16.3000000000000	0.999166380401621\\
16.4000000000000	0.999208724053023\\
16.5000000000000	0.999248917367513\\
16.6000000000000	0.999287071332327\\
16.7000000000000	0.999323291084901\\
16.8000000000000	0.999357676229131\\
16.9000000000000	0.999390321134154\\
17	0.999421315216386\\
17.1000000000000	0.999450743206061\\
17.2000000000000	0.999478685398950\\
17.3000000000000	0.999505217894089\\
17.4000000000000	0.999530412818533\\
17.5000000000000	0.999554338539661\\
17.6000000000000	0.999577059865747\\
17.7000000000000	0.999598638235658\\
17.8000000000000	0.999619131898077\\
17.9000000000000	0.999638596080918\\
18	0.999657083151568\\
18.1000000000000	0.999674642768335\\
18.2000000000000	0.999691322023655\\
18.3000000000000	0.999707165579583\\
18.4000000000000	0.999722215795853\\
18.5000000000000	0.999736512851054\\
18.6000000000000	0.999750094857382\\
18.7000000000000	0.999762997968940\\
18.8000000000000	0.999775256484402\\
18.9000000000000	0.999786902944284\\
19	0.999797968222547\\
19.1000000000000	0.999808481613697\\
19.2000000000000	0.999818470915227\\
19.3000000000000	0.999827962505361\\
19.4000000000000	0.999836981416812\\
19.5000000000000	0.999845551407046\\
19.6000000000000	0.999853695023900\\
19.7000000000000	0.999861433668509\\
19.8000000000000	0.999868787654521\\
19.9000000000000	0.999875776264418\\
20	0.999882417802332\\
20.1000000000000	0.999888729645037\\
20.2000000000000	0.999894728289167\\
20.3000000000000	0.999900429396890\\
20.4000000000000	0.999905847838613\\
20.5000000000000	0.999910997733506\\
20.6000000000000	0.999915892488128\\
20.7000000000000	0.999920544832892\\
20.8000000000000	0.999924966856690\\
20.9000000000000	0.999929170039112\\
21	0.999933165282688\\
21.1000000000000	0.999936962941517\\
21.2000000000000	0.999940572849225\\
21.3000000000000	0.999944004345717\\
21.4000000000000	0.999947266301968\\
21.5000000000000	0.999950367144653\\
21.6000000000000	0.999953314877728\\
21.7000000000000	0.999956117103742\\
21.8000000000000	0.999958781045907\\
21.9000000000000	0.999961313564646\\
22	0.999963721178078\\
22.1000000000000	0.999966010078821\\
22.2000000000000	0.999968186148644\\
22.3000000000000	0.999970254977939\\
22.4000000000000	0.999972221876848\\
22.5000000000000	0.999974091892167\\
22.6000000000000	0.999975869816503\\
22.7000000000000	0.999977560205794\\
22.8000000000000	0.999979167389604\\
22.9000000000000	0.999980695480387\\
23	0.999982148386134\\
23.1000000000000	0.999983529822139\\
23.2000000000000	0.999984843318459\\
23.3000000000000	0.999986092228560\\
23.4000000000000	0.999987279739654\\
23.5000000000000	0.999988408882638\\
23.6000000000000	0.999989482537367\\
23.7000000000000	0.999990503440711\\
23.8000000000000	0.999991474192405\\
23.9000000000000	0.999992397264683\\
24	0.999993275008224\\
24.1000000000000	0.999994109655962\\
24.2000000000000	0.999994903331829\\
24.3000000000000	0.999995658052150\\
24.4000000000000	0.999996375731690\\
24.5000000000000	0.999997058196277\\
24.6000000000000	0.999997707177304\\
24.7000000000000	0.999998324317222\\
24.8000000000000	0.999998911185113\\
24.9000000000000	0.999999469274495\\
25	1\\
};
\addlegendentry{$\mu_1=1.25$, $D=1$, an. res.}

\addplot [color=violet, only marks,  mark=x, mark size=2, mark repeat = 10, mark phase = 4]
  table[row sep=crcr]{
0.100000000000000	0\\
0.200000000000000	0\\
0.300000000000000	0\\
0.400000000000000	0\\
0.500000000000000	0\\
0.600000000000000	0\\
0.700000000000000	0\\
0.800000000000000	0\\
0.900000000000000	0\\
1	0\\
1.10000000000000	0\\
1.20000000000000	0\\
1.30000000000000	0\\
1.40000000000000	0.00208420000000034\\
1.50000000000000	0.00638870000000105\\
1.60000000000000	0.0121813000000020\\
1.70000000000000	0.0194761000000032\\
1.80000000000000	0.0284254000000047\\
1.90000000000000	0.0390190000000064\\
2	0.0512424000000084\\
2.10000000000000	0.0650542000000108\\
2.20000000000000	0.0801566000000133\\
2.30000000000000	0.0963610000000160\\
2.40000000000000	0.113598200000019\\
2.50000000000000	0.131807300000022\\
2.60000000000000	0.150787000000025\\
2.70000000000000	0.170351700000028\\
2.80000000000000	0.190552100000031\\
2.90000000000000	0.211120600000035\\
3	0.231917600000038\\
3.10000000000000	0.253018100000041\\
3.20000000000000	0.274300500000045\\
3.30000000000000	0.295579000000048\\
3.40000000000000	0.316756300000052\\
3.50000000000000	0.337815000000055\\
3.60000000000000	0.358905300000059\\
3.70000000000000	0.379794000000062\\
3.80000000000000	0.400347200000065\\
3.90000000000000	0.420684700000069\\
4	0.440709800000072\\
4.10000000000000	0.460260700000075\\
4.20000000000000	0.479552500000079\\
4.30000000000000	0.498429800000082\\
4.40000000000000	0.516848600000084\\
4.50000000000000	0.534850900000087\\
4.60000000000000	0.552316200000090\\
4.70000000000000	0.569370100000093\\
4.80000000000000	0.586041400000095\\
4.90000000000000	0.602201100000098\\
5	0.617891700000101\\
5.10000000000000	0.633124500000104\\
5.20000000000000	0.647834600000107\\
5.30000000000000	0.662142600000109\\
5.40000000000000	0.676039700000111\\
5.50000000000000	0.689427600000113\\
5.60000000000000	0.702365400000115\\
5.70000000000000	0.714826300000117\\
5.80000000000000	0.726901100000119\\
5.90000000000000	0.738444800000120\\
6.00000000000000	0.749617300000122\\
6.10000000000000	0.760382600000124\\
6.20000000000000	0.770682400000126\\
6.30000000000000	0.780615600000128\\
6.40000000000000	0.790211200000130\\
6.50000000000000	0.799456000000131\\
6.60000000000000	0.808263700000133\\
6.70000000000000	0.816730300000134\\
6.80000000000000	0.824870600000135\\
6.90000000000000	0.832707800000136\\
7.00000000000000	0.840170100000138\\
7.10000000000000	0.847332900000139\\
7.20000000000000	0.854214500000140\\
7.30000000000000	0.860799700000141\\
7.40000000000000	0.867147900000143\\
7.50000000000000	0.873180600000144\\
7.60000000000000	0.878969900000145\\
7.70000000000000	0.884491600000146\\
7.80000000000000	0.889817700000147\\
7.90000000000000	0.894900100000147\\
8	0.899747800000148\\
8.10000000000000	0.904388300000150\\
8.20000000000000	0.908816700000151\\
8.30000000000000	0.913059500000151\\
8.40000000000000	0.917090000000152\\
8.50000000000000	0.920968100000152\\
8.60000000000000	0.924658900000153\\
8.70000000000000	0.928185800000154\\
8.80000000000000	0.931556500000155\\
8.90000000000000	0.934763400000156\\
9	0.937829900000156\\
9.10000000000000	0.940762700000157\\
9.20000000000000	0.943557800000157\\
9.30000000000000	0.946238600000157\\
9.40000000000000	0.948775500000156\\
9.50000000000000	0.951179100000156\\
9.60000000000000	0.953499400000156\\
9.70000000000000	0.955704100000157\\
9.80000000000000	0.957815000000156\\
9.90000000000000	0.959808200000157\\
10	0.961714300000157\\
10.1000000000000	0.963517100000157\\
10.2000000000000	0.965270000000157\\
10.3000000000000	0.966913000000157\\
10.4000000000000	0.968498700000158\\
10.5000000000000	0.970014600000158\\
10.6000000000000	0.971444100000159\\
10.7000000000000	0.972819800000158\\
10.8000000000000	0.974126100000158\\
10.9000000000000	0.975391500000158\\
11	0.976567900000159\\
11.1000000000000	0.977691100000159\\
11.2000000000000	0.978773700000160\\
11.3000000000000	0.979802400000161\\
11.4000000000000	0.980779900000161\\
11.5000000000000	0.981728100000160\\
11.6000000000000	0.982629800000159\\
11.7000000000000	0.983481900000159\\
11.8000000000000	0.984278100000160\\
11.9000000000000	0.985026700000160\\
12	0.985751500000160\\
12.1000000000000	0.986445600000161\\
12.2000000000000	0.987108600000162\\
12.3000000000000	0.987742500000162\\
12.4000000000000	0.988349200000162\\
12.5000000000000	0.988911800000161\\
12.6000000000000	0.989445800000161\\
12.7000000000000	0.989955600000160\\
12.8000000000000	0.990449500000160\\
12.9000000000000	0.990916300000159\\
13	0.991352000000159\\
13.1000000000000	0.991777800000159\\
13.2000000000000	0.992167600000159\\
13.3000000000000	0.992552200000160\\
13.4000000000000	0.992924200000160\\
13.5000000000000	0.993267000000162\\
13.6000000000000	0.993603000000163\\
13.7000000000000	0.993917400000165\\
13.8000000000000	0.994218300000166\\
13.9000000000000	0.994506800000168\\
14	0.994780500000169\\
14.1000000000000	0.995039800000170\\
14.2000000000000	0.995277700000170\\
14.3000000000000	0.995509500000171\\
14.4000000000000	0.995723700000171\\
14.5000000000000	0.995932900000171\\
14.6000000000000	0.996133900000171\\
14.7000000000000	0.996325300000171\\
14.8000000000000	0.996501100000170\\
14.9000000000000	0.996673600000170\\
15	0.996832900000169\\
15.1000000000000	0.996990100000168\\
15.2000000000000	0.997140200000167\\
15.3000000000000	0.997285300000166\\
15.4000000000000	0.997418400000165\\
15.5000000000000	0.997546200000164\\
15.6000000000000	0.997664700000162\\
15.7000000000000	0.997781200000161\\
15.8000000000000	0.997886700000159\\
15.9000000000000	0.997986600000158\\
16	0.998088900000156\\
16.1000000000000	0.998187200000155\\
16.2000000000000	0.998276700000154\\
16.3000000000000	0.998361100000152\\
16.4000000000000	0.998444500000151\\
16.5000000000000	0.998524000000149\\
16.6000000000000	0.998596500000147\\
16.7000000000000	0.998668900000145\\
16.8000000000000	0.998734800000143\\
16.9000000000000	0.998799900000141\\
17	0.998857800000140\\
17.1000000000000	0.998914000000138\\
17.2000000000000	0.998969400000136\\
17.3000000000000	0.999024600000134\\
17.4000000000000	0.999073600000133\\
17.5000000000000	0.999121200000130\\
17.6000000000000	0.999164600000128\\
17.7000000000000	0.999206700000126\\
17.8000000000000	0.999245100000124\\
17.9000000000000	0.999283400000121\\
18	0.999316900000119\\
18.1000000000000	0.999349200000116\\
18.2000000000000	0.999381300000114\\
18.3000000000000	0.999411200000112\\
18.4000000000000	0.999440300000110\\
18.5000000000000	0.999464400000107\\
18.6000000000000	0.999491800000105\\
18.7000000000000	0.999517900000103\\
18.8000000000000	0.999541200000100\\
18.9000000000000	0.999562100000098\\
19	0.999581500000096\\
19.1000000000000	0.999603100000093\\
19.2000000000000	0.999621200000091\\
19.3000000000000	0.999642300000088\\
19.4000000000000	0.999661800000085\\
19.5000000000000	0.999679500000083\\
19.6000000000000	0.999696600000080\\
19.7000000000000	0.999712300000078\\
19.8000000000000	0.999726600000076\\
19.9000000000000	0.999739700000073\\
20	0.999752700000070\\
20.1000000000000	0.999767000000068\\
20.2000000000000	0.999779100000066\\
20.3000000000000	0.999790900000063\\
20.4000000000000	0.999801600000060\\
20.5000000000000	0.999811000000058\\
20.6000000000000	0.999819600000056\\
20.7000000000000	0.999827900000053\\
20.8000000000000	0.999836800000051\\
20.9000000000000	0.999844600000049\\
21	0.999854000000047\\
21.1000000000000	0.999860800000045\\
21.2000000000000	0.999866800000043\\
21.3000000000000	0.999874400000041\\
21.4000000000000	0.999880300000040\\
21.5000000000000	0.999887500000038\\
21.6000000000000	0.999893600000036\\
21.7000000000000	0.999898300000035\\
21.8000000000000	0.999905000000033\\
21.9000000000000	0.999910000000031\\
22	0.999914700000029\\
22.1000000000000	0.999918200000027\\
22.2000000000000	0.999922700000025\\
22.3000000000000	0.999927000000023\\
22.4000000000000	0.999930100000022\\
22.5000000000000	0.999933900000021\\
22.6000000000000	0.999937900000019\\
22.7000000000000	0.999940900000018\\
22.8000000000000	0.999944100000016\\
22.9000000000000	0.999947100000015\\
23	0.999949400000014\\
23.1000000000000	0.999950800000014\\
23.2000000000000	0.999952600000013\\
23.3000000000000	0.999954000000012\\
23.4000000000000	0.999956300000011\\
23.5000000000000	0.999957800000010\\
23.6000000000000	0.999960700000009\\
23.7000000000000	0.999962200000008\\
23.8000000000000	0.999963500000008\\
23.9000000000000	0.999965200000007\\
24	0.999966900000006\\
24.1000000000000	0.999968500000005\\
24.2000000000000	0.999970300000004\\
24.3000000000000	0.999971700000004\\
24.4000000000000	0.999972900000003\\
24.5000000000000	0.999974600000003\\
24.6000000000000	0.999975500000002\\
24.7000000000000	0.999976500000002\\
24.8000000000000	0.999977500000001\\
24.9000000000000	0.999978900000001\\
25	1\\
};
\addlegendentry{$\mu_1=1$, $D=2/3$, sim.}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=crcr]{
0.100000000000000	0\\
0.200000000000000	0\\
0.300000000000000	0\\
0.400000000000000	0\\
0.500000000000000	0\\
0.600000000000000	0\\
0.700000000000000	0\\
0.800000000000000	0\\
0.900000000000000	0\\
1	0\\
1.10000000000000	0\\
1.20000000000000	0\\
1.30000000000000	0\\
1.40000000000000	0.00210385204869266\\
1.50000000000000	0.00642217708029554\\
1.60000000000000	0.0122118466001474\\
1.70000000000000	0.0195355814607348\\
1.80000000000000	0.0284517842865811\\
1.90000000000000	0.0390156352642965\\
2	0.0512800810185859\\
2.10000000000000	0.0650726958040235\\
2.20000000000000	0.0801246338892770\\
2.30000000000000	0.0963321128308353\\
2.40000000000000	0.113575087186520\\
2.50000000000000	0.131730706103544\\
2.60000000000000	0.150673545584207\\
2.70000000000000	0.170268461319313\\
2.80000000000000	0.190387538725517\\
2.90000000000000	0.210923424824613\\
3	0.231775583099810\\
3.10000000000000	0.252849410786537\\
3.20000000000000	0.274056847338551\\
3.30000000000000	0.295316966599130\\
3.40000000000000	0.316559044405977\\
3.50000000000000	0.337718018621847\\
3.60000000000000	0.358734470185356\\
3.70000000000000	0.379555973549836\\
3.80000000000000	0.400135902875157\\
3.90000000000000	0.420433134907465\\
4	0.440411707769105\\
4.10000000000000	0.460040437223796\\
4.20000000000000	0.479292522456207\\
4.30000000000000	0.498145206330206\\
4.40000000000000	0.516578941095883\\
4.50000000000000	0.534578082798815\\
4.60000000000000	0.552130266765040\\
4.70000000000000	0.569225763427193\\
4.80000000000000	0.585857423802668\\
4.90000000000000	0.602020435938610\\
5	0.617712097477452\\
5.10000000000000	0.632931602620925\\
5.20000000000000	0.647679843263553\\
5.30000000000000	0.661959224073645\\
5.40000000000000	0.675773595012562\\
5.50000000000000	0.689127888816757\\
5.60000000000000	0.702028050091225\\
5.70000000000000	0.714480971678692\\
5.80000000000000	0.726494329215764\\
5.90000000000000	0.738076468036982\\
6.00000000000000	0.749236299788886\\
6.10000000000000	0.759983208151892\\
6.20000000000000	0.770326963082499\\
6.30000000000000	0.780277643012030\\
6.40000000000000	0.789845544316172\\
6.50000000000000	0.799041158193616\\
6.60000000000000	0.807875097891365\\
6.70000000000000	0.816358033975450\\
6.80000000000000	0.824500656835495\\
6.90000000000000	0.832313635977232\\
7.00000000000000	0.839807583970940\\
7.10000000000000	0.846993024679146\\
7.20000000000000	0.853880365409674\\
7.30000000000000	0.860479872662278\\
7.40000000000000	0.866801655030996\\
7.50000000000000	0.872855637368307\\
7.60000000000000	0.878651548689591\\
7.70000000000000	0.884198911976475\\
7.80000000000000	0.889507032054600\\
7.90000000000000	0.894584987101471\\
8	0.899441621980237\\
8.10000000000000	0.904085543215000\\
8.20000000000000	0.908525115437602\\
8.30000000000000	0.912768459149344\\
8.40000000000000	0.916823448912131\\
8.50000000000000	0.920697714839518\\
8.60000000000000	0.924398642862896\\
8.70000000000000	0.927933375938406\\
8.80000000000000	0.931308816756151\\
8.90000000000000	0.934531630754255\\
9	0.937608249663429\\
9.10000000000000	0.940544875506027\\
9.20000000000000	0.943347484980684\\
9.30000000000000	0.946021834170189\\
9.40000000000000	0.948573463658226\\
9.50000000000000	0.951007703427913\\
9.60000000000000	0.953329678345825\\
9.70000000000000	0.955544313747131\\
9.80000000000000	0.957656340962289\\
9.90000000000000	0.959670302964272\\
10	0.961590560047944\\
10.1000000000000	0.963421295516027\\
10.2000000000000	0.965166521349153\\
10.3000000000000	0.966830083840186\\
10.4000000000000	0.968415669148435\\
10.5000000000000	0.969926808869336\\
10.6000000000000	0.971366885443192\\
10.7000000000000	0.972739137478016\\
10.8000000000000	0.974046665000104\\
10.9000000000000	0.975292434584039\\
11	0.976479284367089\\
11.1000000000000	0.977609928942779\\
11.2000000000000	0.978686964129513\\
11.3000000000000	0.979712871611098\\
11.4000000000000	0.980690023452114\\
11.5000000000000	0.981620686465442\\
11.6000000000000	0.982507026462621\\
11.7000000000000	0.983351112370188\\
11.8000000000000	0.984154920208082\\
11.9000000000000	0.984920336938654\\
12	0.985649164185389\\
12.1000000000000	0.986343121822906\\
12.2000000000000	0.987003851440171\\
12.3000000000000	0.987632919679080\\
12.4000000000000	0.988231821449834\\
12.5000000000000	0.988801983029726\\
12.6000000000000	0.989344765042030\\
12.7000000000000	0.989861465321067\\
12.8000000000000	0.990353321667210\\
12.9000000000000	0.990821514493331\\
13	0.991267169366223\\
13.1000000000000	0.991691359446051\\
13.2000000000000	0.992095107826993\\
13.3000000000000	0.992479389782154\\
13.4000000000000	0.992845134916067\\
13.5000000000000	0.993193229227094\\
13.6000000000000	0.993524517083913\\
13.7000000000000	0.993839803118540\\
13.8000000000000	0.994139854038639\\
13.9000000000000	0.994425400362358\\
14	0.994697138078466\\
14.1000000000000	0.994955730234570\\
14.2000000000000	0.995201808456189\\
14.3000000000000	0.995435974399266\\
14.4000000000000	0.995658801138790\\
14.5000000000000	0.995870834496080\\
14.6000000000000	0.996072594307058\\
14.7000000000000	0.996264575633958\\
14.8000000000000	0.996447249922785\\
14.9000000000000	0.996621066108768\\
15	0.996786451671913\\
15.1000000000000	0.996943813644758\\
15.2000000000000	0.997093539574360\\
15.3000000000000	0.997235998440448\\
15.4000000000000	0.997371541531587\\
15.5000000000000	0.997500503281167\\
15.6000000000000	0.997623202065104\\
15.7000000000000	0.997739940962525\\
15.8000000000000	0.997851008481512\\
15.9000000000000	0.997956679251153\\
16	0.998057214681558\\
16.1000000000000	0.998152863593416\\
16.2000000000000	0.998243862816802\\
16.3000000000000	0.998330437764125\\
16.4000000000000	0.998412802975025\\
16.5000000000000	0.998491162635921\\
16.6000000000000	0.998565711075101\\
16.7000000000000	0.998636633234817\\
16.8000000000000	0.998704105120660\\
16.9000000000000	0.998768294230336\\
17	0.998829359961513\\
17.1000000000000	0.998887454001046\\
17.2000000000000	0.998942720695291\\
17.3000000000000	0.998995297402900\\
17.4000000000000	0.999045314829586\\
17.5000000000000	0.999092897351968\\
17.6000000000000	0.999138163320411\\
17.7000000000000	0.999181225348453\\
17.8000000000000	0.999222190590393\\
17.9000000000000	0.999261161004184\\
18	0.999298233602608\\
18.1000000000000	0.999333500692490\\
18.2000000000000	0.999367050099838\\
18.3000000000000	0.999398965388777\\
18.4000000000000	0.999429326066551\\
18.5000000000000	0.999458207779444\\
18.6000000000000	0.999485682500699\\
18.7000000000000	0.999511818708164\\
18.8000000000000	0.999536681552952\\
18.9000000000000	0.999560333016907\\
19	0.999582832072316\\
19.1000000000000	0.999604234824495\\
19.2000000000000	0.999624594651521\\
19.3000000000000	0.999643962335774\\
19.4000000000000	0.999662386191300\\
19.5000000000000	0.999679912181500\\
19.6000000000000	0.999696584034981\\
19.7000000000000	0.999712443352903\\
19.8000000000000	0.999727529711925\\
19.9000000000000	0.999741880764168\\
20	0.999755532328047\\
20.1000000000000	0.999768518457411\\
20.2000000000000	0.999780871591644\\
20.3000000000000	0.999792622570640\\
20.4000000000000	0.999803800732580\\
20.5000000000000	0.999814433987380\\
20.6000000000000	0.999824548886349\\
20.7000000000000	0.999834170686921\\
20.8000000000000	0.999843323419193\\
20.9000000000000	0.999852029940617\\
21	0.999860311998580\\
21.1000000000000	0.999868190277046\\
21.2000000000000	0.999875684456142\\
21.3000000000000	0.999882813253521\\
21.4000000000000	0.999889594476158\\
21.5000000000000	0.999896045070852\\
21.6000000000000	0.999902181148802\\
21.7000000000000	0.999908018041774\\
21.8000000000000	0.999913570332097\\
21.9000000000000	0.999918851894350\\
22	0.999923875924882\\
22.1000000000000	0.999928654982950\\
22.2000000000000	0.999933200999227\\
22.3000000000000	0.999937525349920\\
22.4000000000000	0.999941638818680\\
22.5000000000000	0.999945551698162\\
22.6000000000000	0.999949273764434\\
22.7000000000000	0.999952814305549\\
22.8000000000000	0.999956182198171\\
22.9000000000000	0.999959385823721\\
23	0.999962433224344\\
23.1000000000000	0.999965331993947\\
23.2000000000000	0.999968089361004\\
23.3000000000000	0.999970712275835\\
23.4000000000000	0.999973207231415\\
23.5000000000000	0.999975580499029\\
23.6000000000000	0.999977838017503\\
23.7000000000000	0.999979985377717\\
23.8000000000000	0.999982028045345\\
23.9000000000000	0.999983971016607\\
24	0.999985819205450\\
24.1000000000000	0.999987577192983\\
24.2000000000000	0.999989249353278\\
24.3000000000000	0.999990839981134\\
24.4000000000000	0.999992352929099\\
24.5000000000000	0.999993792076197\\
24.6000000000000	0.999995160973968\\
24.7000000000000	0.999996462979150\\
24.8000000000000	0.999997701521778\\
24.9000000000000	0.999998879520758\\
25	1\\
};
\addlegendentry{$\mu_1=1$, $D=2/3$, an. res.}

\addplot [color=black, only marks,  mark=diamond, mark size=2, mark repeat = 10, mark phase = 9]
  table[row sep=crcr]{
0.100000000000000	0\\
0.200000000000000	0\\
0.300000000000000	0\\
0.400000000000000	0\\
0.500000000000000	0\\
0.600000000000000	0\\
0.700000000000000	0\\
0.800000000000000	0\\
0.900000000000000	0\\
1	0\\
1.10000000000000	0\\
1.20000000000000	0\\
1.30000000000000	0\\
1.40000000000000	0\\
1.50000000000000	0\\
1.60000000000000	0\\
1.70000000000000	0\\
1.80000000000000	0\\
1.90000000000000	0\\
2	0\\
2.10000000000000	0.0112693000000015\\
2.20000000000000	0.0247641000000033\\
2.30000000000000	0.0402298000000053\\
2.40000000000000	0.0576284000000076\\
2.50000000000000	0.0768481000000101\\
2.60000000000000	0.0979239000000128\\
2.70000000000000	0.120601200000016\\
2.80000000000000	0.145005200000019\\
2.90000000000000	0.171031000000022\\
3	0.198763300000026\\
3.10000000000000	0.227403000000030\\
3.20000000000000	0.256299400000033\\
3.30000000000000	0.285441100000037\\
3.40000000000000	0.314577100000041\\
3.50000000000000	0.343607700000045\\
3.60000000000000	0.372367000000049\\
3.70000000000000	0.400834400000052\\
3.80000000000000	0.428630900000056\\
3.90000000000000	0.455917400000060\\
4	0.482445500000063\\
4.10000000000000	0.508263200000066\\
4.20000000000000	0.533137500000070\\
4.30000000000000	0.557098200000073\\
4.40000000000000	0.580225800000076\\
4.50000000000000	0.602497700000079\\
4.60000000000000	0.623749800000082\\
4.70000000000000	0.644102900000085\\
4.80000000000000	0.663513600000087\\
4.90000000000000	0.682026800000089\\
5	0.699656200000091\\
5.10000000000000	0.716393600000093\\
5.20000000000000	0.732206000000095\\
5.30000000000000	0.747227200000097\\
5.40000000000000	0.761437500000100\\
5.50000000000000	0.774901600000102\\
5.60000000000000	0.787614200000103\\
5.70000000000000	0.799685600000105\\
5.80000000000000	0.811078400000107\\
5.90000000000000	0.821819300000109\\
6.00000000000000	0.831944100000110\\
6.10000000000000	0.841532700000111\\
6.20000000000000	0.850586100000113\\
6.30000000000000	0.859057500000114\\
6.40000000000000	0.867072900000115\\
6.50000000000000	0.874589400000116\\
6.60000000000000	0.881717100000116\\
6.70000000000000	0.888432300000118\\
6.80000000000000	0.894750600000118\\
6.90000000000000	0.900670500000120\\
7.00000000000000	0.906268800000121\\
7.10000000000000	0.911531700000121\\
7.20000000000000	0.916506000000123\\
7.30000000000000	0.921141700000123\\
7.40000000000000	0.925560300000124\\
7.50000000000000	0.929701200000124\\
7.60000000000000	0.933591200000125\\
7.70000000000000	0.937292000000125\\
7.80000000000000	0.940736300000126\\
7.90000000000000	0.943994900000126\\
8	0.947064100000127\\
8.10000000000000	0.949965200000127\\
8.20000000000000	0.952696200000127\\
8.30000000000000	0.955265600000127\\
8.40000000000000	0.957689500000128\\
8.50000000000000	0.959967200000129\\
8.60000000000000	0.962106600000130\\
8.70000000000000	0.964130200000130\\
8.80000000000000	0.966051700000131\\
8.90000000000000	0.967859400000131\\
9	0.969560500000131\\
9.10000000000000	0.971170300000131\\
9.20000000000000	0.972677100000131\\
9.30000000000000	0.974119400000131\\
9.40000000000000	0.975493800000132\\
9.50000000000000	0.976779000000131\\
9.60000000000000	0.977988200000131\\
9.70000000000000	0.979135900000132\\
9.80000000000000	0.980212900000132\\
9.90000000000000	0.981241600000133\\
10	0.982208600000133\\
10.1000000000000	0.983134500000133\\
10.2000000000000	0.984009000000134\\
10.3000000000000	0.984819400000135\\
10.4000000000000	0.985609700000135\\
10.5000000000000	0.986336400000135\\
10.6000000000000	0.987031900000136\\
10.7000000000000	0.987689100000136\\
10.8000000000000	0.988314900000135\\
10.9000000000000	0.988913900000135\\
11	0.989472200000135\\
11.1000000000000	0.990020100000135\\
11.2000000000000	0.990531000000135\\
11.3000000000000	0.991007300000135\\
11.4000000000000	0.991472700000135\\
11.5000000000000	0.991899600000135\\
11.6000000000000	0.992325200000136\\
11.7000000000000	0.992718800000135\\
11.8000000000000	0.993078300000135\\
11.9000000000000	0.993427200000136\\
12	0.993753400000136\\
12.1000000000000	0.994064100000135\\
12.2000000000000	0.994362200000136\\
12.3000000000000	0.994640300000136\\
12.4000000000000	0.994914300000136\\
12.5000000000000	0.995154800000135\\
12.6000000000000	0.995401500000134\\
12.7000000000000	0.995632200000133\\
12.8000000000000	0.995849900000133\\
12.9000000000000	0.996056900000132\\
13	0.996253200000132\\
13.1000000000000	0.996443900000132\\
13.2000000000000	0.996611200000133\\
13.3000000000000	0.996772200000134\\
13.4000000000000	0.996934600000135\\
13.5000000000000	0.997089200000136\\
13.6000000000000	0.997228600000136\\
13.7000000000000	0.997368600000137\\
13.8000000000000	0.997497400000137\\
13.9000000000000	0.997620500000138\\
14	0.997732400000139\\
14.1000000000000	0.997840200000139\\
14.2000000000000	0.997942000000139\\
14.3000000000000	0.998046100000140\\
14.4000000000000	0.998143300000139\\
14.5000000000000	0.998233100000139\\
14.6000000000000	0.998313600000138\\
14.7000000000000	0.998397800000137\\
14.8000000000000	0.998479200000136\\
14.9000000000000	0.998554000000135\\
15	0.998625100000134\\
15.1000000000000	0.998690500000133\\
15.2000000000000	0.998750500000133\\
15.3000000000000	0.998814000000132\\
15.4000000000000	0.998871100000131\\
15.5000000000000	0.998925100000130\\
15.6000000000000	0.998975600000128\\
15.7000000000000	0.999025500000126\\
15.8000000000000	0.999071500000125\\
15.9000000000000	0.999114800000123\\
16	0.999156200000122\\
16.1000000000000	0.999195500000121\\
16.2000000000000	0.999234200000119\\
16.3000000000000	0.999272700000117\\
16.4000000000000	0.999312000000115\\
16.5000000000000	0.999344900000113\\
16.6000000000000	0.999375000000111\\
16.7000000000000	0.999406600000109\\
16.8000000000000	0.999437300000107\\
16.9000000000000	0.999462000000105\\
17	0.999488000000104\\
17.1000000000000	0.999511900000102\\
17.2000000000000	0.999533900000100\\
17.3000000000000	0.999555400000097\\
17.4000000000000	0.999579500000095\\
17.5000000000000	0.999600000000093\\
17.6000000000000	0.999620400000092\\
17.7000000000000	0.999637900000089\\
17.8000000000000	0.999654200000087\\
17.9000000000000	0.999670400000085\\
18	0.999686500000083\\
18.1000000000000	0.999704700000081\\
18.2000000000000	0.999718200000079\\
18.3000000000000	0.999731300000077\\
18.4000000000000	0.999744100000074\\
18.5000000000000	0.999755800000072\\
18.6000000000000	0.999767500000070\\
18.7000000000000	0.999777900000068\\
18.8000000000000	0.999788500000066\\
18.9000000000000	0.999798100000064\\
19	0.999808400000061\\
19.1000000000000	0.999818900000060\\
19.2000000000000	0.999830000000058\\
19.3000000000000	0.999837500000055\\
19.4000000000000	0.999846000000053\\
19.5000000000000	0.999852500000052\\
19.6000000000000	0.999858500000050\\
19.7000000000000	0.999865200000048\\
19.8000000000000	0.999871400000046\\
19.9000000000000	0.999876400000044\\
20	0.999882000000043\\
20.1000000000000	0.999889100000041\\
20.2000000000000	0.999894800000038\\
20.3000000000000	0.999900800000037\\
20.4000000000000	0.999905500000035\\
20.5000000000000	0.999910400000034\\
20.6000000000000	0.999916000000032\\
20.7000000000000	0.999919800000031\\
20.8000000000000	0.999923800000029\\
20.9000000000000	0.999927900000028\\
21	0.999932300000026\\
21.1000000000000	0.999935400000025\\
21.2000000000000	0.999938200000024\\
21.3000000000000	0.999941400000022\\
21.4000000000000	0.999945100000021\\
21.5000000000000	0.999947800000020\\
21.6000000000000	0.999949700000019\\
21.7000000000000	0.999952700000018\\
21.8000000000000	0.999955300000017\\
21.9000000000000	0.999957200000016\\
22	0.999959300000015\\
22.1000000000000	0.999961200000015\\
22.2000000000000	0.999963400000014\\
22.3000000000000	0.999964800000013\\
22.4000000000000	0.999966800000012\\
22.5000000000000	0.999968000000012\\
22.6000000000000	0.999969300000011\\
22.7000000000000	0.999971400000011\\
22.8000000000000	0.999973300000010\\
22.9000000000000	0.999974600000009\\
23	0.999976100000008\\
23.1000000000000	0.999977700000008\\
23.2000000000000	0.999978600000007\\
23.3000000000000	0.999980500000006\\
23.4000000000000	0.999982000000006\\
23.5000000000000	0.999983200000005\\
23.6000000000000	0.999984100000005\\
23.7000000000000	0.999985300000004\\
23.8000000000000	0.999986600000003\\
23.9000000000000	0.999987000000003\\
24	0.999987400000003\\
24.1000000000000	0.999988000000003\\
24.2000000000000	0.999988700000002\\
24.3000000000000	0.999989400000002\\
24.4000000000000	0.999990100000002\\
24.5000000000000	0.999990700000001\\
24.6000000000000	0.999991600000001\\
24.7000000000000	0.999991900000001\\
24.8000000000000	0.999992400000000\\
24.9000000000000	0.999992900000000\\
25	1\\
  };
\addlegendentry{$\mu_1=1.5$, $D=1$, sim.}

\addplot [color=black, dotted, line width=0.8pt]
  table[row sep=crcr]{
0.100000000000000	0\\
0.200000000000000	0\\
0.300000000000000	0\\
0.400000000000000	0\\
0.500000000000000	0\\
0.600000000000000	0\\
0.700000000000000	0\\
0.800000000000000	0\\
0.900000000000000	0\\
1	0\\
1.10000000000000	0\\
1.20000000000000	0\\
1.30000000000000	0\\
1.40000000000000	0\\
1.50000000000000	0\\
1.60000000000000	0\\
1.70000000000000	0\\
1.80000000000000	0\\
1.90000000000000	0\\
2	0\\
2.10000000000000	0.0112559527235356\\
2.20000000000000	0.0247113042976331\\
2.30000000000000	0.0402206197067602\\
2.40000000000000	0.0576638344887290\\
2.50000000000000	0.0769438720656350\\
2.60000000000000	0.0979845111844285\\
2.70000000000000	0.120728483182590\\
2.80000000000000	0.145135780073193\\
2.90000000000000	0.171182155731661\\
3	0.198857803742043\\
3.10000000000000	0.227538799333155\\
3.20000000000000	0.256507706860460\\
3.30000000000000	0.285616615181333\\
3.40000000000000	0.314728527247783\\
3.50000000000000	0.343714895902438\\
3.60000000000000	0.372453383096542\\
3.70000000000000	0.400825813824122\\
3.80000000000000	0.428716298657907\\
3.90000000000000	0.456009501124425\\
4	0.482589028282973\\
4.10000000000000	0.508350632319335\\
4.20000000000000	0.533248216482796\\
4.30000000000000	0.557256299456738\\
4.40000000000000	0.580356082223176\\
4.50000000000000	0.602534963105832\\
4.60000000000000	0.623786211173802\\
4.70000000000000	0.644108785961151\\
4.80000000000000	0.663507293515099\\
4.90000000000000	0.681992070663700\\
5	0.699579391114177\\
5.10000000000000	0.716291569488984\\
5.20000000000000	0.732154908911633\\
5.30000000000000	0.747197302908761\\
5.40000000000000	0.761447772630085\\
5.50000000000000	0.774936224915672\\
5.60000000000000	0.787693224650697\\
5.70000000000000	0.799749772650373\\
5.80000000000000	0.811137080732715\\
5.90000000000000	0.821886335927049\\
6.00000000000000	0.832028445940286\\
6.10000000000000	0.841593760486331\\
6.20000000000000	0.850611822624956\\
6.30000000000000	0.859111256788248\\
6.40000000000000	0.867119720402658\\
6.50000000000000	0.874663865388581\\
6.60000000000000	0.881769306783030\\
6.70000000000000	0.888460598363472\\
6.80000000000000	0.894761215615674\\
6.90000000000000	0.900693546851167\\
7.00000000000000	0.906278893747958\\
7.10000000000000	0.911537483047402\\
7.20000000000000	0.916488490418188\\
7.30000000000000	0.921150072252935\\
7.40000000000000	0.925539399926158\\
7.50000000000000	0.929672695281889\\
7.60000000000000	0.933565267182072\\
7.70000000000000	0.937231548968655\\
7.80000000000000	0.940685136670906\\
7.90000000000000	0.943938827743143\\
8	0.947004660045309\\
8.10000000000000	0.949893950678451\\
8.20000000000000	0.952617334175751\\
8.30000000000000	0.955184799588268\\
8.40000000000000	0.957605726275750\\
8.50000000000000	0.959888918367340\\
8.60000000000000	0.962042637872406\\
8.70000000000000	0.964074636420651\\
8.80000000000000	0.965992185610322\\
8.90000000000000	0.967802105945371\\
9	0.969510794347924\\
9.10000000000000	0.971124250243215\\
9.20000000000000	0.972648100231537\\
9.30000000000000	0.974087621383386\\
9.40000000000000	0.975447763208101\\
9.50000000000000	0.976733168349000\\
9.60000000000000	0.977948192057552\\
9.70000000000000	0.979096920498824\\
9.80000000000000	0.980183187940442\\
9.90000000000000	0.981210592877644\\
10	0.982182513147371\\
10.1000000000000	0.983102120084623\\
10.2000000000000	0.983972391774082\\
10.3000000000000	0.984796125448961\\
10.4000000000000	0.985575949087156\\
10.5000000000000	0.986314332252601\\
10.6000000000000	0.987013596227545\\
10.7000000000000	0.987675923479427\\
10.8000000000000	0.988303366503967\\
10.9000000000000	0.988897856084087\\
11	0.989461209002322\\
11.1000000000000	0.989995135242293\\
11.2000000000000	0.990501244712892\\
11.3000000000000	0.990981053526782\\
11.4000000000000	0.991435989862938\\
11.5000000000000	0.991867399441097\\
11.6000000000000	0.992276550634267\\
11.7000000000000	0.992664639243768\\
11.8000000000000	0.993032792959738\\
11.9000000000000	0.993382075528517\\
12	0.993713490646925\\
12.1000000000000	0.994027985602095\\
12.2000000000000	0.994326454674280\\
12.3000000000000	0.994609742318844\\
12.4000000000000	0.994878646142547\\
12.5000000000000	0.995133919688202\\
12.6000000000000	0.995376275040765\\
12.7000000000000	0.995606385267084\\
12.8000000000000	0.995824886700594\\
12.9000000000000	0.996032381081516\\
13	0.996229437562355\\
13.1000000000000	0.996416594587786\\
13.2000000000000	0.996594361657402\\
13.3000000000000	0.996763220979190\\
13.4000000000000	0.996923629021038\\
13.5000000000000	0.997076017967076\\
13.6000000000000	0.997220797085153\\
13.7000000000000	0.997358354011337\\
13.8000000000000	0.997489055956874\\
13.9000000000000	0.997613250842721\\
14	0.997731268366308\\
14.1000000000000	0.997843421004980\\
14.2000000000000	0.997950004960185\\
14.3000000000000	0.998051301046173\\
14.4000000000000	0.998147575526798\\
14.5000000000000	0.998239080903659\\
14.6000000000000	0.998326056658693\\
14.7000000000000	0.998408729954098\\
14.8000000000000	0.998487316292155\\
14.9000000000000	0.998562020137484\\
15	0.998633035504137\\
15.1000000000000	0.998700546509517\\
15.2000000000000	0.998764727897253\\
15.3000000000000	0.998825745530895\\
15.4000000000000	0.998883756860163\\
15.5000000000000	0.998938911361456\\
15.6000000000000	0.998991350954032\\
15.7000000000000	0.999041210393404\\
15.8000000000000	0.999088617643233\\
15.9000000000000	0.999133694227101\\
16	0.999176555561096\\
16.1000000000000	0.999217311268531\\
16.2000000000000	0.999256065477783\\
16.3000000000000	0.999292917104136\\
16.4000000000000	0.999327960116619\\
16.5000000000000	0.999361283790602\\
16.6000000000000	0.999392972947076\\
16.7000000000000	0.999423108179360\\
16.8000000000000	0.999451766067775\\
16.9000000000000	0.999479019382957\\
17	0.999504937278835\\
17.1000000000000	0.999529585475288\\
17.2000000000000	0.999553026431375\\
17.3000000000000	0.999575319509584\\
17.4000000000000	0.999596521131580\\
17.5000000000000	0.999616684926009\\
17.6000000000000	0.999635861868521\\
17.7000000000000	0.999654100414650\\
17.8000000000000	0.999671446626023\\
17.9000000000000	0.999687944289858\\
18	0.999703635032636\\
18.1000000000000	0.999718558427776\\
18.2000000000000	0.999732752098015\\
18.3000000000000	0.999746251812463\\
18.4000000000000	0.999759091578687\\
18.5000000000000	0.999771303730413\\
18.6000000000000	0.999782919010271\\
18.7000000000000	0.999793966649042\\
18.8000000000000	0.999804474440524\\
18.9000000000000	0.999814468812542\\
19	0.999823974894758\\
19.1000000000000	0.999833016582618\\
19.2000000000000	0.999841616598498\\
19.3000000000000	0.999849796549650\\
19.4000000000000	0.999857576983373\\
19.5000000000000	0.999864977438914\\
19.6000000000000	0.999872016497446\\
19.7000000000000	0.999878711829310\\
19.8000000000000	0.999885080238719\\
19.9000000000000	0.999891137706709\\
20	0.999896899431347\\
20.1000000000000	0.999902379866212\\
20.2000000000000	0.999907592757409\\
20.3000000000000	0.999912551177604\\
20.4000000000000	0.999917267559699\\
20.5000000000000	0.999921753728453\\
20.6000000000000	0.999926020929730\\
20.7000000000000	0.999930079859056\\
20.8000000000000	0.999933940689024\\
20.9000000000000	0.999937613094673\\
21	0.999941106278053\\
21.1000000000000	0.999944428991026\\
21.2000000000000	0.999947589557220\\
21.3000000000000	0.999950595894070\\
21.4000000000000	0.999953455531222\\
21.5000000000000	0.999956175631049\\
21.6000000000000	0.999958763005594\\
21.7000000000000	0.999961224134285\\
21.8000000000000	0.999963565178927\\
21.9000000000000	0.999965792002303\\
22	0.999967910179204\\
22.1000000000000	0.999969925012009\\
22.2000000000000	0.999971841545497\\
22.3000000000000	0.999973664576274\\
22.4000000000000	0.999975398667977\\
22.5000000000000	0.999977048160305\\
22.6000000000000	0.999978617181903\\
22.7000000000000	0.999980109658694\\
22.8000000000000	0.999981529328155\\
22.9000000000000	0.999982879742164\\
23	0.999984164279834\\
23.1000000000000	0.999985386155845\\
23.2000000000000	0.999986548426897\\
23.3000000000000	0.999987654002426\\
23.4000000000000	0.999988705647802\\
23.5000000000000	0.999989705994859\\
23.6000000000000	0.999990657546207\\
23.7000000000000	0.999991562678531\\
23.8000000000000	0.999992423660464\\
23.9000000000000	0.999993242643179\\
24	0.999994021680221\\
24.1000000000000	0.999994762718116\\
24.2000000000000	0.999995467609104\\
24.3000000000000	0.999996138116788\\
24.4000000000000	0.999996775917957\\
24.5000000000000	0.999997382611640\\
24.6000000000000	0.999997959712500\\
24.7000000000000	0.999998508656974\\
24.8000000000000	0.999999030824916\\
24.9000000000000	0.999999527523622\\
25	1\\
  };
\addlegendentry{$\mu_1=1.5$, $D=1$, an. res.}

\end{axis}
\end{tikzpicture}


==> aoi_perc_mu_md1.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\subfwidth,
height=\subfheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=5,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$D$},
ylabel near ticks,
ymin=0,
ymax=40,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\tau$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.967,0.05)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=crcr]{%
  0.01 8.68\\
0.100000000000000	8.78904199972749\\
0.200000000000000	8.89326723618433\\
0.300000000000000	9.00245773134520\\
0.400000000000000	9.10850430012215\\
0.500000000000000	9.22007581312209\\
0.600000000000000	9.34316630847752\\
0.700000000000000	9.49897008761764\\
0.800000000000000	9.65381927229464\\
0.900000000000000	9.84284444712102\\
1	10.0217089159414\\
1.10000000000000	10.2882500323467\\
1.20000000000000	10.5603747544810\\
1.30000000000000	10.9188530696556\\
1.40000000000000	11.3153519246262\\
1.50000000000000	11.7412073463202\\
1.60000000000000	12.2272827820852\\
1.70000000000000	12.7392183337361\\
1.80000000000000	13.2753396332264\\
1.90000000000000	13.8290489781648\\
2	14.3826565835625\\
2.10000000000000	14.9616396557540\\
2.20000000000000	15.5711112096906\\
2.30000000000000	16.1633960716426\\
2.40000000000000	16.7701669074595\\
2.50000000000000	17.3561535752378\\
2.60000000000000	17.9707815740258\\
2.80000000000000	19.1923066396266\\
3	20.4418572857976\\
3.20000000000000	21.7833559736609\\
3.40000000000000	22.9323\\
3.60000000000000	24.3584\\
3.80000000000000	25.4887\\
4	26.8391\\
4.2 28.1589\\
4.4 29.2433\\
4.6 30.6951\\
4.8 32.2252\\ 
5 33.4454\\
};
\addlegendentry{95\% \gls{paoi}}

\addplot [color=cyan, line width=0.8pt]
  table[row sep=crcr]{
  0.01 11.94\\
0.100000000000000	12.0495315808803\\
0.200000000000000	12.1581953288987\\
0.300000000000000	12.2693444242759\\
0.400000000000000	12.3872690843418\\
0.500000000000000	12.4749159668572\\
0.600000000000000	12.6065045278519\\
0.700000000000000	12.7578725120984\\
0.800000000000000	12.9043870773166\\
0.900000000000000	13.1193691361696\\
1	13.2870460012928\\
1.10000000000000	13.5751694738865\\
1.20000000000000	13.8636141661555\\
1.30000000000000	14.2522226450965\\
1.40000000000000	14.7485876418650\\
1.50000000000000	15.3171755341464\\
1.60000000000000	15.9814561884850\\
1.70000000000000	16.6988517884165\\
1.80000000000000	17.4632789264433\\
1.90000000000000	18.1812051199377\\
2	18.9692744025961\\
2.10000000000000	19.8250073734671\\
2.20000000000000	20.6115518724546\\
2.30000000000000	21.4719406366348\\
2.40000000000000	22.2853445913643\\
2.50000000000000	23.1772308275104\\
2.60000000000000	24.0059281550348\\
2.80000000000000	25.6600916255265\\
3	27.4216743167490\\
3.20000000000000	29.1116210632026\\
3.40000000000000	30.8205\\
3.60000000000000	32.5499\\
3.8 34.2796\\
4 36.3531\\
4.2 38.3532\\
4.4 39.7002\\
4.6 41.2\\
};
\addlegendentry{99\% \gls{paoi}}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=crcr]{
  0.01 16.512\\
0.100000000000000	16.6657906332985\\
0.200000000000000	16.7247672518715\\
0.300000000000000	16.7679135287181\\
0.400000000000000	17.0293131191283\\
0.500000000000000	17.0956670637243\\
0.600000000000000	17.2609940739349\\
0.700000000000000	17.3617967842147\\
0.800000000000000	17.5554918171838\\
0.900000000000000	17.7439861083403\\
1	17.9036850431003\\
1.10000000000000	18.1534610651433\\
1.20000000000000	18.5288455523551\\
1.30000000000000	18.8974986998364\\
1.40000000000000	19.5884575475357\\
1.50000000000000	20.2759276472498\\
1.60000000000000	21.2315035420470\\
1.70000000000000	22.2822241857648\\
1.80000000000000	23.4024631101638\\
1.90000000000000	24.4987538885325\\
2	25.6848686807789\\
2.10000000000000	26.8299413165078\\
2.20000000000000	28.0621172443032\\
2.30000000000000	29.1155143342912\\
2.40000000000000	30.2093631934375\\
2.50000000000000	31.3126795226708\\
2.60000000000000	32.6710415165871\\
2.80000000000000	34.8645945508033\\
3	37.3481691330671\\
3.20000000000000	39.8213030472398\\
3.4 41\\
};
\addlegendentry{99.9\% \gls{paoi}}




\end{axis}
\end{tikzpicture}


==> aoi_perc_mu_mm1.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\subfwidth,
height=\subfheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=5,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$1/\mu_2$},
ylabel near ticks,
ymin=0,
ymax=40,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\tau$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.967,0.05)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=crcr]{%
5	44.7240000000000\\
4.44444444444445	39.9830000000000\\
4	35.9700000000000\\
3.63636363636364	32.7670000000000\\
3.33333333333333	30.1450000000000\\
3.07692307692308	27.9550000000000\\
2.85714285714286	26.0950000000000\\
2.66666666666667	24.4550000000000\\
2.50000000000000	23.0020000000000\\
2.22222222222222	20.6370000000000\\
1.81818181818182	17.2460000000000\\
1.53846153846154	14.9750000000000\\
1.47058823529412	14.4430000000000\\
1.44927536231884	14.2750000000000\\
1.42857142857143	14.1180000000000\\
1.40845070422535	13.9680000000000\\
1.36986301369863	13.6680000000000\\
1.35135135135135	13.5330000000000\\
1.33333333333333	13.4000000000000\\
1.17647058823529	12.2810000000000\\
1.05263157894737	11.4920000000000\\
0.952380952380952	10.9290000000000\\
0.869565217391304	10.5260000000000\\
0.800000000000000	10.2320000000000\\
0.740740740740741	10.0170000000000\\
0.689655172413793	9.84900000000000\\
0.645161290322581	9.72000000000000\\
0.606060606060606	9.61900000000000\\
0.571428571428571	9.53600000000000\\
0.540540540540541	9.46600000000000\\
0.512820512820513	9.40700000000000\\
0.487804878048780	9.35600000000000\\
0.465116279069767	9.31300000000000\\
0.444444444444444	9.27400000000000\\
0.425531914893617	9.24100000000000\\
0.408163265306122	9.21100000000000\\
0.392156862745098	9.18500000000000\\
0.377358490566038	9.16100000000000\\
0.363636363636364	9.13900000000000\\
0.350877192982456	9.11900000000000\\
0.338983050847458	9.10100000000000\\
0.327868852459016	9.08400000000000\\
0.317460317460318	9.06900000000000\\
0.307692307692308	9.05500000000000\\
0.298507462686567	9.04200000000000\\
0.289855072463768	9.02900000000000\\
0.281690140845070	9.01800000000000\\
0.273972602739726	9.00700000000000\\
0.266666666666667	8.99700000000000\\
0.259740259740260	8.98800000000000\\
0.253164556962025	8.97900000000000\\
0.246913580246914	8.97100000000000\\
0.240963855421687	8.96300000000000\\
0.235294117647059	8.95600000000000\\
0.229885057471264	8.94900000000000\\
0.224719101123596	8.94200000000000\\
0.219780219780220	8.93600000000000\\
0.215053763440860	8.93000000000000\\
0.210526315789474	8.92400000000000\\
0.206185567010309	8.91800000000000\\
0.202020202020202	8.91300000000000\\
0.198019801980198	8.90800000000000\\
0.1 8.786\\
0.01 8.691\\
};
\addlegendentry{95\% \gls{paoi}}


\addplot [color=cyan, line width=0.8pt]
  table[row sep=crcr]{
3.33333333333333	41.0700000000000\\
3.07692307692308	38.0510000000000\\
2.85714285714286	35.4950000000000\\
2.66666666666667	33.2420000000000\\
2.50000000000000	31.2100000000000\\
2.22222222222222	27.9190000000000\\
1.81818181818182	23.2050000000000\\
1.53846153846154	20.0220000000000\\
1.61290322580645	20.8620000000000\\
1.49253731343284	19.5510000000000\\
1.47058823529412	19.2680000000000\\
1.44927536231884	19.0410000000000\\
1.42857142857143	18.8210000000000\\
1.40845070422535	18.5920000000000\\
1.36986301369863	18.1870000000000\\
1.35135135135135	17.9850000000000\\
1.33333333333333	17.7900000000000\\
1.31578947368421	17.6090000000000\\
1.21951219512195	16.6340000000000\\
1.17647058823529	16.2260000000000\\
1.05263157894737	15.1330000000000\\
0.952380952380952	14.3860000000000\\
0.869565217391304	13.8870000000000\\
0.800000000000000	13.5510000000000\\
0.740740740740741	13.3080000000000\\
0.689655172413793	13.1350000000000\\
0.645161290322581	13.0060000000000\\
0.606060606060606	12.8980000000000\\
0.571428571428571	12.8130000000000\\
0.540540540540541	12.7420000000000\\
0.512820512820513	12.6830000000000\\
0.487804878048780	12.6330000000000\\
0.465116279069767	12.5900000000000\\
0.444444444444444	12.5520000000000\\
0.425531914893617	12.5180000000000\\
0.408163265306122	12.4890000000000\\
0.392156862745098	12.4620000000000\\
0.377358490566038	12.4380000000000\\
0.363636363636364	12.4170000000000\\
0.350877192982456	12.3970000000000\\
0.338983050847458	12.3790000000000\\
0.327868852459016	12.3620000000000\\
0.317460317460318	12.3470000000000\\
0.307692307692308	12.3330000000000\\
0.298507462686567	12.3200000000000\\
0.289855072463768	12.3080000000000\\
0.281690140845070	12.2960000000000\\
0.273972602739726	12.2860000000000\\
0.266666666666667	12.2760000000000\\
0.259740259740260	12.2660000000000\\
0.253164556962025	12.2580000000000\\
0.246913580246914	12.2490000000000\\
0.240963855421687	12.2410000000000\\
0.235294117647059	12.2340000000000\\
0.229885057471264	12.2270000000000\\
0.224719101123596	12.2200000000000\\
0.219780219780220	12.2140000000000\\
0.215053763440860	12.2080000000000\\
0.210526315789474	12.2020000000000\\
0.206185567010309	12.1970000000000\\
0.202020202020202	12.1920000000000\\
0.198019801980198	12.1870000000000\\
0.1 12.034\\
0.01 11.94\\
};
\addlegendentry{99\% \gls{paoi}}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=crcr]{
2.35294117647059	40.3330000000000\\
2.22222222222222	38.1900000000000\\
2.10526315789474	36.3080000000000\\
2	34.6420000000000\\
1.90476190476191	33.0490000000000\\
1.73913043478261	30.3340000000000\\
1.66666666666667	29.1870000000000\\
1.61290322580645	28.3380000000000\\
1.51515151515152	26.7930000000000\\
1.45985401459854	25.9180000000000\\
1.40845070422535	25.1050000000000\\
1.36054421768707	24.3750000000000\\
1.31578947368421	23.7220000000000\\
1.21951219512195	22.3040000000000\\
1.08695652173913	20.5800000000000\\
0.980392156862745	19.4280000000000\\
0.892857142857143	18.7260000000000\\
0.819672131147541	18.2850000000000\\
0.757575757575758	18.0060000000000\\
0.704225352112676	17.8140000000000\\
0.657894736842105	17.6620000000000\\
0.617283950617284	17.5480000000000\\
0.581395348837209	17.4570000000000\\
0.549450549450549	17.3830000000000\\
0.520833333333333	17.3210000000000\\
0.495049504950495	17.2690000000000\\
0.471698113207547	17.2240000000000\\
0.450450450450450	17.1850000000000\\
0.431034482758621	17.1510000000000\\
0.413223140495868	17.1200000000000\\
0.396825396825397	17.0930000000000\\
0.381679389312977	17.0680000000000\\
0.367647058823529	17.0460000000000\\
0.354609929078014	17.0260000000000\\
0.342465753424658	17.0080000000000\\
0.331125827814570	16.9910000000000\\
0.320512820512821	16.9750000000000\\
0.310559006211180	16.9610000000000\\
0.301204819277108	16.9470000000000\\
0.292397660818713	16.9350000000000\\
0.284090909090909	16.9230000000000\\
0.276243093922652	16.9130000000000\\
0.268817204301075	16.9030000000000\\
0.261780104712042	16.8930000000000\\
0.255102040816327	16.8840000000000\\
0.248756218905473	16.8760000000000\\
0.242718446601942	16.8680000000000\\
0.236966824644550	16.8600000000000\\
0.231481481481481	16.8530000000000\\
0.226244343891403	16.8460000000000\\
0.221238938053097	16.8400000000000\\
0.216450216450216	16.8340000000000\\
0.211864406779661	16.8280000000000\\
0.207468879668050	16.8230000000000\\
0.203252032520325	16.8170000000000\\
0.199203187250996	16.8120000000000\\
0.100000000000000	16.6960000000000\\
0.0100000000000000	16.6010000000000\\
};
\addlegendentry{99.9\% \gls{paoi}}


\end{axis}
\end{tikzpicture}


==> aoi_percentiles.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\subfwidth,
height=\subfheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\lambda$},
ylabel near ticks,
ymin=0,
ymax=40,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\tau$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.5,0.95)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=crcr]{%
0.0150000000000000	89.6500000000000\\
0.0300000000000000	78.5900000000000\\
0.0450000000000000	63.8200000000000\\
0.0600000000000000	50.9300000000000\\
0.0750000000000000	41.6500000000000\\
0.0900000000000000	35.1300000000000\\
0.105000000000000	30.4200000000000\\
0.120000000000000	26.8700000000000\\
0.135000000000000	24.1100000000000\\
0.150000000000000	21.9100000000000\\
0.165000000000000	20.1100000000000\\
0.180000000000000	18.6100000000000\\
0.195000000000000	17.3500000000000\\
0.210000000000000	16.2700000000000\\
0.225000000000000	15.3400000000000\\
0.240000000000000	14.5300000000000\\
0.255000000000000	13.8300000000000\\
0.270000000000000	13.2200000000000\\
0.285000000000000	12.6900000000000\\
0.300000000000000	12.2200000000000\\
0.315000000000000	11.8200000000000\\
0.330000000000000	11.4800000000000\\
0.345000000000000	11.1900000000000\\
0.360000000000000	10.9500000000000\\
0.375000000000000	10.7400000000000\\
0.390000000000000	10.5800000000000\\
0.405000000000000	10.4500000000000\\
0.420000000000000	10.3500000000000\\
0.435000000000000	10.2800000000000\\
0.450000000000000	10.2400000000000\\
0.465000000000000	10.2300000000000\\
0.480000000000000	10.2500000000000\\
0.495000000000000	10.2800000000000\\
0.510000000000000	10.3500000000000\\
0.525000000000000	10.4400000000000\\
0.540000000000000	10.5500000000000\\
0.555000000000000	10.6900000000000\\
0.570000000000000	10.8600000000000\\
0.585000000000000	11.0600000000000\\
0.600000000000000	11.2900000000000\\
0.615000000000000	11.5500000000000\\
0.630000000000000	11.8400000000000\\
0.645000000000000	12.1700000000000\\
0.660000000000000	12.5400000000000\\
0.675000000000000	12.9600000000000\\
0.690000000000000	13.4200000000000\\
0.705000000000000	13.9300000000000\\
0.720000000000000	14.5100000000000\\
0.735000000000000	15.1500000000000\\
0.750000000000000	15.8600000000000\\
0.765000000000000	16.6700000000000\\
0.780000000000000	17.5800000000000\\
0.795000000000000	18.6300000000000\\
0.810000000000000	19.8300000000000\\
0.825000000000000	21.2400000000000\\
0.840000000000000	22.8900000000000\\
0.855000000000000	24.8900000000000\\
0.870000000000000	27.3300000000000\\
0.885000000000000	30.4000000000000\\
0.900000000000000	34.3600000000000\\
0.915000000000000	39.6700000000000\\
0.930000000000000	47.0200000000000\\
0.945000000000000	57.3800000000000\\
0.960000000000000	70.8500000000000\\
0.975000000000000	84.0500000000000\\
0.990000000000000	92.3700000000000\\
};
\addlegendentry{95\% \gls{paoi}}


\addplot [color=cyan, line width=0.8pt]
  table[row sep=crcr]{
0.0150000000000000	97.8000000000000\\
0.0300000000000000	94.4800000000000\\
0.0450000000000000	86.7100000000000\\
0.0600000000000000	74.5700000000000\\
0.0750000000000000	62.4500000000000\\
0.0900000000000000	52.8900000000000\\
0.105000000000000	45.7200000000000\\
0.120000000000000	40.2800000000000\\
0.135000000000000	36.0300000000000\\
0.150000000000000	32.6400000000000\\
0.165000000000000	29.8600000000000\\
0.180000000000000	27.5500000000000\\
0.195000000000000	25.6000000000000\\
0.210000000000000	23.9300000000000\\
0.225000000000000	22.4800000000000\\
0.240000000000000	21.2200000000000\\
0.255000000000000	20.1100000000000\\
0.270000000000000	19.1300000000000\\
0.285000000000000	18.2500000000000\\
0.300000000000000	17.4700000000000\\
0.315000000000000	16.7800000000000\\
0.330000000000000	16.1600000000000\\
0.345000000000000	15.6200000000000\\
0.360000000000000	15.1400000000000\\
0.375000000000000	14.7300000000000\\
0.390000000000000	14.3900000000000\\
0.405000000000000	14.1000000000000\\
0.420000000000000	13.8800000000000\\
0.435000000000000	13.7200000000000\\
0.450000000000000	13.6100000000000\\
0.465000000000000	13.5600000000000\\
0.480000000000000	13.5500000000000\\
0.495000000000000	13.6000000000000\\
0.510000000000000	13.6900000000000\\
0.525000000000000	13.8400000000000\\
0.540000000000000	14.0300000000000\\
0.555000000000000	14.2600000000000\\
0.570000000000000	14.5500000000000\\
0.585000000000000	14.8800000000000\\
0.600000000000000	15.2600000000000\\
0.615000000000000	15.6900000000000\\
0.630000000000000	16.1700000000000\\
0.645000000000000	16.7000000000000\\
0.660000000000000	17.2800000000000\\
0.675000000000000	17.9300000000000\\
0.690000000000000	18.6400000000000\\
0.705000000000000	19.4200000000000\\
0.720000000000000	20.2900000000000\\
0.735000000000000	21.2600000000000\\
0.750000000000000	22.3300000000000\\
0.765000000000000	23.5500000000000\\
0.780000000000000	24.9300000000000\\
0.795000000000000	26.5000000000000\\
0.810000000000000	28.3200000000000\\
0.825000000000000	30.4500000000000\\
0.840000000000000	32.9600000000000\\
0.855000000000000	35.9900000000000\\
0.870000000000000	39.7100000000000\\
0.885000000000000	44.3800000000000\\
0.900000000000000	50.4000000000000\\
0.915000000000000	58.3200000000000\\
0.930000000000000	68.6800000000000\\
0.945000000000000	80.7400000000000\\
0.960000000000000	90.8600000000000\\
0.975000000000000	96.2700000000000\\
0.990000000000000	98.4300000000000\\
};
\addlegendentry{99\% \gls{paoi}}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=crcr]{
0.0150000000000000	99.7800000000000\\
0.0300000000000000	99.4100000000000\\
0.0450000000000000	98.2600000000000\\
0.0600000000000000	94.8800000000000\\
0.0750000000000000	87.4100000000000\\
0.0900000000000000	77.1200000000000\\
0.105000000000000	67.3700000000000\\
0.120000000000000	59.4100000000000\\
0.135000000000000	53.0800000000000\\
0.150000000000000	47.9800000000000\\
0.165000000000000	43.8200000000000\\
0.180000000000000	40.3400000000000\\
0.195000000000000	37.4100000000000\\
0.210000000000000	34.8900000000000\\
0.225000000000000	32.7200000000000\\
0.240000000000000	30.8100000000000\\
0.255000000000000	29.1400000000000\\
0.270000000000000	27.6500000000000\\
0.285000000000000	26.3200000000000\\
0.300000000000000	25.1300000000000\\
0.315000000000000	24.0500000000000\\
0.330000000000000	23.0800000000000\\
0.345000000000000	22.2000000000000\\
0.360000000000000	21.4000000000000\\
0.375000000000000	20.6900000000000\\
0.390000000000000	20.0500000000000\\
0.405000000000000	19.5000000000000\\
0.420000000000000	19.0400000000000\\
0.435000000000000	18.6700000000000\\
0.450000000000000	18.4100000000000\\
0.465000000000000	18.2500000000000\\
0.480000000000000	18.1900000000000\\
0.495000000000000	18.2300000000000\\
0.510000000000000	18.3800000000000\\
0.525000000000000	18.6100000000000\\
0.540000000000000	18.9300000000000\\
0.555000000000000	19.3400000000000\\
0.570000000000000	19.8100000000000\\
0.585000000000000	20.3600000000000\\
0.600000000000000	20.9700000000000\\
0.615000000000000	21.6400000000000\\
0.630000000000000	22.3800000000000\\
0.645000000000000	23.1800000000000\\
0.660000000000000	24.0600000000000\\
0.675000000000000	25.0200000000000\\
0.690000000000000	26.0800000000000\\
0.705000000000000	27.2400000000000\\
0.720000000000000	28.5300000000000\\
0.735000000000000	29.9500000000000\\
0.750000000000000	31.5500000000000\\
0.765000000000000	33.3500000000000\\
0.780000000000000	35.4000000000000\\
0.795000000000000	37.7400000000000\\
0.810000000000000	40.4400000000000\\
0.825000000000000	43.6000000000000\\
0.840000000000000	47.3500000000000\\
0.855000000000000	51.8700000000000\\
0.870000000000000	57.4000000000000\\
0.885000000000000	64.2800000000000\\
0.900000000000000	72.8100000000000\\
0.915000000000000	82.6900000000000\\
0.930000000000000	91.6400000000000\\
0.945000000000000	96.8600000000000\\
0.960000000000000	98.9200000000000\\
0.975000000000000	99.6100000000000\\
0.990000000000000	99.8500000000000\\
};
\addlegendentry{99.9\% \gls{paoi}}


\end{axis}
\end{tikzpicture}


==> aoi_percentiles_md1.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\subfwidth,
height=\subfheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\lambda$},
ylabel near ticks,
ymin=0,
ymax=40,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\tau$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.5,0.95)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=crcr]{%
0.075 41.785\\
0.0900000000000000	35.1360000000000\\
0.105000000000000	30.3890000000000\\
0.120000000000000	26.8320000000000\\
0.135000000000000	24.0670000000000\\
0.150000000000000	21.8570000000000\\
0.165000000000000	20.0510000000000\\
0.180000000000000	18.5470000000000\\
0.195000000000000	17.2780000000000\\
0.210000000000000	16.1920000000000\\
0.225000000000000	15.2540000000000\\
0.240000000000000	14.4370000000000\\
0.255000000000000	13.7230000000000\\
0.270000000000000	13.0950000000000\\
0.285000000000000	12.5430000000000\\
0.300000000000000	12.0580000000000\\
0.315000000000000	11.6320000000000\\
0.330000000000000	11.2600000000000\\
0.345000000000000	10.9370000000000\\
0.360000000000000	10.6580000000000\\
0.375000000000000	10.4200000000000\\
0.390000000000000	10.2200000000000\\
0.405000000000000	10.0530000000000\\
0.420000000000000	9.91900000000000\\
0.435000000000000	9.81400000000000\\
0.450000000000000	9.73700000000000\\
0.465000000000000	9.68700000000000\\
0.480000000000000	9.66300000000000\\
0.495000000000000	9.66400000000000\\
0.510000000000000	9.68900000000000\\
0.525000000000000	9.74000000000000\\
0.540000000000000	9.81600000000000\\
0.555000000000000	9.91800000000000\\
0.570000000000000	10.0480000000000\\
0.585000000000000	10.2060000000000\\
0.600000000000000	10.3950000000000\\
0.615000000000000	10.6160000000000\\
0.630000000000000	10.8730000000000\\
0.645000000000000	11.1670000000000\\
0.660000000000000	11.5020000000000\\
0.675000000000000	11.8830000000000\\
0.690000000000000	12.3120000000000\\
0.705000000000000	12.7960000000000\\
0.720000000000000	13.3400000000000\\
0.735000000000000	13.9520000000000\\
0.750000000000000	14.6430000000000\\
0.765000000000000	15.4240000000000\\
0.780000000000000	16.3140000000000\\
0.795000000000000	17.3350000000000\\
0.810000000000000	18.5150000000000\\
0.825000000000000	19.8960000000000\\
0.840000000000000	21.3890000000000\\
0.855000000000000	23.5060000000000\\
0.870000000000000	25.9250000000000\\
0.885000000000000	28.784\\
0.9 32.859\\
0.915 38.622\\
0.93 45\\
};
\addlegendentry{95\% \gls{paoi}}


\addplot [color=cyan, line width=0.8pt]
  table[row sep=crcr]{
0.12 40.251\\
0.135000000000000	35.9960000000000\\
0.150000000000000	32.5930000000000\\
0.165000000000000	29.8120000000000\\
0.180000000000000	27.4950000000000\\
0.195000000000000	25.5370000000000\\
0.210000000000000	23.8590000000000\\
0.225000000000000	22.4080000000000\\
0.240000000000000	21.1390000000000\\
0.255000000000000	20.0220000000000\\
0.270000000000000	19.0310000000000\\
0.285000000000000	18.1470000000000\\
0.300000000000000	17.3570000000000\\
0.315000000000000	16.6480000000000\\
0.330000000000000	16.0120000000000\\
0.345000000000000	15.4440000000000\\
0.360000000000000	14.9390000000000\\
0.375000000000000	14.4940000000000\\
0.390000000000000	14.1090000000000\\
0.405000000000000	13.7800000000000\\
0.420000000000000	13.5070000000000\\
0.435000000000000	13.2890000000000\\
0.450000000000000	13.1240000000000\\
0.465000000000000	13.0110000000000\\
0.480000000000000	12.9480000000000\\
0.495000000000000	12.9360000000000\\
0.510000000000000	12.9730000000000\\
0.525000000000000	13.0590000000000\\
0.540000000000000	13.1940000000000\\
0.555000000000000	13.3800000000000\\
0.570000000000000	13.6150000000000\\
0.585000000000000	13.9030000000000\\
0.600000000000000	14.2410000000000\\
0.615000000000000	14.6330000000000\\
0.630000000000000	15.0790000000000\\
0.645000000000000	15.5810000000000\\
0.660000000000000	16.1410000000000\\
0.675000000000000	16.7630000000000\\
0.690000000000000	17.4520000000000\\
0.705000000000000	18.2170000000000\\
0.720000000000000	19.0660000000000\\
0.735000000000000	20.0130000000000\\
0.750000000000000	21.0750000000000\\
0.765000000000000	22.2710000000000\\
0.780000000000000	23.6300000000000\\
0.795000000000000	25.1860000000000\\
0.810000000000000	26.9800000000000\\
0.825 29.309\\
0.84 31.16\\
0.855 34.661\\
0.87 37.981\\
0.885 45\\
};
\addlegendentry{99\% \gls{paoi}}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=crcr]{
0.18 40.3\\
0.195 37.4\\
0.21 34.827\\
0.225 32.7\\
0.24 30.67\\
0.255000000000000	29.1120000000000\\
0.270000000000000	27.6150000000000\\
0.285000000000000	26.2780000000000\\
0.300000000000000	25.0750000000000\\
0.315000000000000	23.9890000000000\\
0.330000000000000	23.0050000000000\\
0.345000000000000	22.1100000000000\\
0.360000000000000	21.2960000000000\\
0.375000000000000	20.5580000000000\\
0.390000000000000	19.8930000000000\\
0.405000000000000	19.3030000000000\\
0.420000000000000	18.7900000000000\\
0.435000000000000	18.3600000000000\\
0.450000000000000	18.0200000000000\\
0.465000000000000	17.7750000000000\\
0.480000000000000	17.6280000000000\\
0.495000000000000	17.5830000000000\\
0.510000000000000	17.6390000000000\\
0.525000000000000	17.7940000000000\\
0.540000000000000	18.0450000000000\\
0.555000000000000	18.3870000000000\\
0.570000000000000	18.8130000000000\\
0.585000000000000	19.3180000000000\\
0.600000000000000	19.8960000000000\\
0.615000000000000	20.5430000000000\\
0.630000000000000	21.2600000000000\\
0.645000000000000	22.0480000000000\\
0.660000000000000	22.9110000000000\\
0.675000000000000	23.8570000000000\\
0.690000000000000	24.8970000000000\\
0.705000000000000	26.0420000000000\\
0.720000000000000	27.2990000000000\\
0.735000000000000	28.6230000000000\\
0.75 30.557\\
0.765 32.343\\
0.78 34.561\\
0.795 36.396\\
0.81 39.603\\
0.825 45\\
};
\addlegendentry{99.9\% \gls{paoi}}


\end{axis}
\end{tikzpicture}


==> aoi_triangles.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=.5\columnwidth,
height=.25\columnwidth,
name=plot1,
%at={(0,0)},
scale only axis,
xtick={0.2,0.4,0.6,0.95,1.4,1.5},
xticklabels={\scriptsize{$g_1$},\scriptsize{$g_2$},\scriptsize{$g_3$},\scriptsize{$g_4$},\scriptsize{$g_{n\!-\!1}$},\scriptsize{$g_n$}},
ymajorticks=false,
clip=false,
axis x line=bottom,
extra x ticks={1.3},
extra x tick style={tick label style={xshift=0cm,yshift=.3cm}},
extra x tick labels={/\!\!\!/},
axis y line=left,
xlabel near ticks,
xlabel={$t$},
xmin=0,
xmax=2,
ylabel near ticks,
ymin=0,
ymax=0.8,
ylabel={AoI},
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\scriptsize, at={(0.5,0.8)}, legend cell align=left, align=left, draw}
]

\addplot [color=red,mark=o, mark size=1.5, mark repeat = 2, mark phase = 2]
  table[row sep=crcr]{
0 0.05\\
0.3 0.35\\
0.3 0.1\\
0.6 0.4\\
0.6 0.1\\
0.75 0.25\\
0.75 0.1\\
1.1 0.45\\
1.1 0.15\\
};

\addplot [color=red]
  table[row sep=crcr]{
1.1 0.15\\
1.3 0.35\\
};

\addplot [color=red,mark=o, mark size=1.5, mark repeat = 2, mark phase = 2]
  table[row sep=crcr]{
1.6 0.2\\
1.85 0.45\\
1.85 0.35\\
};

\addplot [color=red]
  table[row sep=crcr]{
1.85 0.35\\
2 0.5\\
};

\addplot [color=black,mark=o, mark size=1.5, mark repeat = 2, mark phase = 2]
  table[row sep=crcr]{
0	0.1\\
0.5	0.6\\
0.5 0.3\\
0.75 0.55\\
0.75 0.35\\
1.025 0.625\\
1.025 0.425\\
1.2 0.6\\
1.2 0.25\\
};
\addplot [color=black]
  table[row sep=crcr]{
1.3 0.35\\
1.2 0.25\\
};

\node at (axis cs:0.5, 0.675) {\footnotesize{PAoI 1}};
\node at (axis cs:0.75, 0.6) {\footnotesize{PAoI 2}};
\node at (axis cs:1.025, 0.675) {\footnotesize{PAoI 3}};
\node at (axis cs:1.35, 0.6) {\footnotesize{PAoI 4}};
\node at (axis cs:1.9, 0.55) {\footnotesize{PAoI $n$}};

\addplot [color=black,mark=o, mark size=1.5, mark repeat = 3, mark phase = 2]
  table[row sep=crcr]{
1.7 0.3\\
1.9 0.5\\
1.9 0.4\\
};
\addplot [color=black]
  table[row sep=crcr]{
1.9 0.4\\
2 0.5\\
};

\addplot [color=black, style=dashed]
  table[row sep=crcr]{
0.2 0\\
0.5 0.3\\
};
\addplot [color=black, style=dashed]
  table[row sep=crcr]{
0.4 0\\
0.75 0.35\\
};
\addplot [color=black, style=dashed]
  table[row sep=crcr]{
0.6 0\\
1.025 0.425\\
};
\addplot [color=black, style=dashed]
  table[row sep=crcr]{
0.95 0\\
1.2 0.25 \\
};
\addplot [color=black, style=dashed]
  table[row sep=crcr]{
1.4 0\\
1.75 0.35\\
};
\addplot [color=black, style=dashed]
  table[row sep=crcr]{
1.5 0\\
1.9 0.4\\
};


\end{axis}
\end{tikzpicture}


==> ave_paoi.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
scale only axis,
xmin=0.1,
xmax=0.9,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel near ticks,
ymin=4,
ymax=15,
ylabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\lambda$},
ylabel={$\bar{\Delta}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.5,0.95)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
%legend style={font=\tiny, at={(0.975,0.05)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=orange_D, line width=0.8pt]
  table[row sep=crcr]{%
0.100000000000000	12.0051816539628 \\
0.200000000000000	7.25618422839929 \\
0.300000000000000	5.86839624088374 \\
0.400000000000000	5.41489696111660 \\
0.500000000000000	5.43680501962713 \\
0.600000000000000	5.82573254895704 \\
0.700000000000000	6.77518882975708 \\
0.800000000000000	8.67060887644780 \\
0.900000000000000	14.7409044141657 \\
};
\addlegendentry{$M/M/1$ -- $M/M/1$ with $\mu_1=1$, $\mu_2=1.25$}

\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=crcr]{
0.100000000000000	11.9307264703389 \\
0.200000000000000	7.12733268120276 \\
0.300000000000000	5.69002026337093 \\
0.400000000000000	5.15858542747858 \\
0.500000000000000	5.06491247890967 \\
0.600000000000000	5.34098556778941 \\
0.700000000000000	6.07301934870807 \\
0.800000000000000	7.72611724826422 \\
0.900000000000000	13.0653983455167 \\
};
\addlegendentry{$M/M/1$ -- $M/D/1$ with $\mu_1=1$, $D=0.8$}

\addplot [color=cyan, line width=0.8pt]
  table[row sep=crcr]{
0.100000000000000	11.9942732415393 \\
0.200000000000000	7.20933695407608 \\
0.300000000000000	5.81778233131881 \\
0.400000000000000	5.34945226616161 \\
0.500000000000000	5.33550311735982 \\
0.600000000000000	5.69726646459508 \\
0.700000000000000	6.60666519062823 \\
0.800000000000000	8.44643246682517 \\
0.900000000000000	13.8641715762446 \\
};
\addlegendentry{$M/M/1$ -- $M/M/1$ with $\mu_1=1.25$, $\mu_2=1$}

\addplot [color=cyan, dashdotted, line width=0.8pt]
  table[row sep=crcr]{
0.100000000000000	11.9393296756305 \\
0.200000000000000	7.07892698302297 \\
0.300000000000000	5.60099204607840 \\
0.400000000000000	5.00564196715977 \\
0.500000000000000	4.83913502377569 \\
0.600000000000000	4.95693426725354 \\
0.700000000000000	5.41011801434043 \\
0.800000000000000	6.45322419456635 \\
0.900000000000000	9.46128664042636 \\
};
\addlegendentry{$M/M/1$ -- $M/D/1$ with $\mu_1=1.25$, $D=1$}

\addplot [color=violet, line width=0.8pt]
  table[row sep=crcr]{
0.100000000000000	11.8331356963342 \\
0.200000000000000	7.01620086709991 \\
0.300000000000000	5.59151693261331 \\
0.400000000000000	5.06950193263144 \\
0.500000000000000	5.00546653320491 \\
0.600000000000000	5.28554819549106 \\
0.700000000000000	6.01782747699985 \\
0.800000000000000	7.76198832218666 \\
0.900000000000000	12.5970503308756 \\
};
\addlegendentry{$M/M/1$ -- $M/M/1$ with $\mu_1=1$, $\mu_2=1.5$}

\addplot [color=violet, dashdotted, line width=0.8pt]
  table[row sep=crcr]{
0.100000000000000	11.8069456716841 \\
0.200000000000000	6.96771478071139 \\
0.300000000000000	5.51319337448399 \\
0.400000000000000	4.95496831692543 \\
0.500000000000000	4.83131799208889 \\
0.600000000000000	5.06793653546650 \\
0.700000000000000	5.70999168662927 \\
0.800000000000000	7.25307340306936 \\
0.900000000000000	12.2405617264820 \\
};
\addlegendentry{$M/M/1$ -- $M/D/1$ with $\mu_1=1$, $D=2/3$}

\addplot [color=black, line width=0.8pt]
  table[row sep=crcr]{
0.100000000000000	11.8359021268748 \\
0.200000000000000	7.01607786279920 \\
0.300000000000000	5.59468948418153 \\
0.400000000000000	5.07566130360182 \\
0.500000000000000	5.00363792290022 \\
0.600000000000000	5.28696130097487 \\
0.700000000000000	6.02387715554147 \\
0.800000000000000	7.70754753438039 \\
0.900000000000000	12.7888596795854 \\
};
\addlegendentry{$M/M/1$ -- $M/M/1$ with $\mu_1=1.5$, $\mu_2=1$}

\addplot [color=black, dashdotted, line width=0.8pt]
  table[row sep=crcr]{
0.100000000000000	11.7786583699440 \\ 
0.200000000000000	6.89586199892570 \\
0.300000000000000	5.38389443270344 \\
0.400000000000000	4.74316886794075 \\
0.500000000000000	4.50115044567536 \\
0.600000000000000	4.52764674920110 \\
0.700000000000000	4.84001710174719 \\
0.800000000000000	5.70204843896530 \\
0.900000000000000	8.24246502687019 \\
};
\addlegendentry{$M/M/1$ -- $M/D/1$ with $\mu_1=1.5$, $D=1$}

\end{axis}
\end{tikzpicture}


==> mm1md1.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=15,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\tau$},
ylabel={$P(\Delta\leq\tau)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.975,0.05)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=crcr]{%
0.100000000000000	4.91951843282679e-08\\
0.200000000000000	1.43363873965999e-06\\
0.300000000000000	9.99975465059187e-06\\
0.400000000000000	3.87990544274571e-05\\
0.500000000000000	0.000109148024883027\\
0.600000000000000	0.000250549783462453\\
0.700000000000000	0.000499862537403560\\
0.800000000000000	0.000900006499585046\\
0.900000000000000	0.00149842659305146\\
1	0.00234546951869772\\
1.10000000000000	0.00349278766535247\\
1.20000000000000	0.00499184650831016\\
1.30000000000000	0.00689258458993685\\
1.40000000000000	0.00924225427287743\\
1.50000000000000	0.0120844558628956\\
1.60000000000000	0.0154583663175868\\
1.70000000000000	0.0193981556939856\\
1.80000000000000	0.0239325790146348\\
1.90000000000000	0.0290847277586471\\
2	0.0348719232366329\\
2.10000000000000	0.0413057333051999\\
2.20000000000000	0.0483920939144686\\
2.30000000000000	0.0561315176203904\\
2.40000000000000	0.0645193722439817\\
2.50000000000000	0.0735462141752086\\
2.60000000000000	0.0831981622875161\\
2.70000000000000	0.0934572999645602\\
2.80000000000000	0.104302094280213\\
2.90000000000000	0.115707822870428\\
3	0.127647000458942\\
3.10000000000000	0.140089798326790\\
3.20000000000000	0.153004451235142\\
3.30000000000000	0.166357647415690\\
3.40000000000000	0.180114898230815\\
3.50000000000000	0.194240884979073\\
3.60000000000000	0.208699781084410\\
3.70000000000000	0.223455548566216\\
3.80000000000000	0.238472208249043\\
3.90000000000000	0.253714083643532\\
4	0.269146018821985\\
4.10000000000000	0.284733570931283\\
4.20000000000000	0.300443178240493\\
4.30000000000000	0.316242304818167\\
4.40000000000000	0.332099563082261\\
4.50000000000000	0.347984815570399\\
4.60000000000000	0.363869257346176\\
4.70000000000000	0.379725480493775\\
4.80000000000000	0.395527522163631\\
4.90000000000000	0.411250897620519\\
5	0.426872619716513\\
5.10000000000000	0.442371206168119\\
5.20000000000000	0.457726675962787\\
5.30000000000000	0.472920536157521\\
5.40000000000000	0.487935760263840\\
5.50000000000000	0.502756759340809\\
5.60000000000000	0.517369346843005\\
5.70000000000000	0.531760698194424\\
5.80000000000000	0.545919305983702\\
5.90000000000000	0.559834931601542\\
6.00000000000000	0.573498554068628\\
6.10000000000000	0.586902316732239\\
6.20000000000000	0.600039472442641\\
6.30000000000000	0.612904327756514\\
6.40000000000000	0.625492186654321\\
6.50000000000000	0.637799294201959\\
6.60000000000000	0.649822780534054\\
6.70000000000000	0.661560605487194\\
6.80000000000000	0.673011504165928\\
6.90000000000000	0.684174933682583\\
7.00000000000000	0.695051021273724\\
7.10000000000000	0.705640513961192\\
7.20000000000000	0.715944729894074\\
7.30000000000000	0.725965511479420\\
7.40000000000000	0.735705180383915\\
7.50000000000000	0.745166494465805\\
7.60000000000000	0.754352606676073\\
7.70000000000000	0.763267025949857\\
7.80000000000000	0.771913580093371\\
7.90000000000000	0.780296380657819\\
8	0.788419789779907\\
8.10000000000000	0.796288388958400\\
8.20000000000000	0.803906949727480\\
8.30000000000000	0.811280406180472\\
8.40000000000000	0.818413829291514\\
8.50000000000000	0.825312402977913\\
8.60000000000000	0.831981401842143\\
8.70000000000000	0.838426170529523\\
8.80000000000000	0.844652104635549\\
8.90000000000000	0.850664633095453\\
9	0.856469201987856\\
9.10000000000000	0.862071259684130\\
9.20000000000000	0.867476243275417\\
9.30000000000000	0.872689566209893\\
9.40000000000000	0.877716607073912\\
9.50000000000000	0.882562699452002\\
9.60000000000000	0.887233122802224\\
9.70000000000000	0.891733094285218\\
9.80000000000000	0.896067761487137\\
9.90000000000000	0.900242195978788\\
10	0.904261387655396\\
10.1000000000000	0.908130239803671\\
10.2000000000000	0.911853564845098\\
10.3000000000000	0.915436080706663\\
10.4000000000000	0.918882407772533\\
10.5000000000000	0.922197066372472\\
10.6000000000000	0.925384474765043\\
10.7000000000000	0.928448947575858\\
10.8000000000000	0.931394694653345\\
10.9000000000000	0.934225820306571\\
11	0.936946322891772\\
11.1000000000000	0.939560094716211\\
11.2000000000000	0.942070922229934\\
11.3000000000000	0.944482486477832\\
11.4000000000000	0.946798363786210\\
11.5000000000000	0.949022026659790\\
11.6000000000000	0.951156844866668\\
11.7000000000000	0.953206086690343\\
11.8000000000000	0.955172920329391\\
11.9000000000000	0.957060415426781\\
12	0.958871544712147\\
12.1000000000000	0.960609185741613\\
12.2000000000000	0.962276122720940\\
12.3000000000000	0.963875048398905\\
12.4000000000000	0.965408566018874\\
12.5000000000000	0.966879191317524\\
12.6000000000000	0.968289354560619\\
12.7000000000000	0.969641402606591\\
12.8000000000000	0.970937600989543\\
12.9000000000000	0.972180136014009\\
13	0.973371116854555\\
13.1000000000000	0.974512577653970\\
13.2000000000000	0.975606479614393\\
13.3000000000000	0.976654713076332\\
13.4000000000000	0.977659099581041\\
13.5000000000000	0.978621393912229\\
13.6000000000000	0.979543286113544\\
13.7000000000000	0.980426403478671\\
13.8000000000000	0.981272312511317\\
13.9000000000000	0.982082520852669\\
14	0.982858479174293\\
14.1000000000000	0.983601583034705\\
14.2000000000000	0.984313174698148\\
14.3000000000000	0.984994544914364\\
14.4000000000000	0.985646934658376\\
14.5000000000000	0.986271536829507\\
14.6000000000000	0.986869497909075\\
14.7000000000000	0.987441919576346\\
14.8000000000000	0.987989860282526\\
14.9000000000000	0.988514336782683\\
15	0.989016325625639\\
15.1000000000000	0.989496764601976\\
15.2000000000000	0.989956554150419\\
15.3000000000000	0.990396558722934\\
15.4000000000000	0.990817608108977\\
15.5000000000000	0.991220498719380\\
15.6000000000000	0.991605994830460\\
15.7000000000000	0.991974829788946\\
15.8000000000000	0.992327707178409\\
15.9000000000000	0.992665301947891\\
16	0.992988261503489\\
16.1000000000000	0.993297206763635\\
16.2000000000000	0.993592733178913\\
16.3000000000000	0.993875411717172\\
16.4000000000000	0.994145789814815\\
16.5000000000000	0.994404392295058\\
16.6000000000000	0.994651722254032\\
16.7000000000000	0.994888261915566\\
16.8000000000000	0.995114473455504\\
16.9000000000000	0.995330799796402\\
17	0.995537665373452\\
17.1000000000000	0.995735476872463\\
17.2000000000000	0.995924623940749\\
17.3000000000000	0.996105479871716\\
17.4000000000000	0.996278402263988\\
17.5000000000000	0.996443733655856\\
17.6000000000000	0.996601802135821\\
17.7000000000000	0.996752921930039\\
17.8000000000000	0.996897393967388\\
17.9000000000000	0.997035506422918\\
18	0.997167535240401\\
18.1000000000000	0.997293744634702\\
18.2000000000000	0.997414387574638\\
18.3000000000000	0.997529706247033\\
18.4000000000000	0.997639932502598\\
18.5000000000000	0.997745288284296\\
18.6000000000000	0.997845986038801\\
18.7000000000000	0.997942229111672\\
18.8000000000000	0.998034212126821\\
18.9000000000000	0.998122121350847\\
19	0.998206135042798\\
19.1000000000000	0.998286423789887\\
19.2000000000000	0.998363150829707\\
19.3000000000000	0.998436472359415\\
19.4000000000000	0.998506537832412\\
19.5000000000000	0.998573490242961\\
19.6000000000000	0.998637466399230\\
19.7000000000000	0.998698597185173\\
19.8000000000000	0.998757007811703\\
19.9000000000000	0.998812818057556\\
20	0.998866142500249\\
20.1000000000000	0.998917090737523\\
20.2000000000000	0.998965767599633\\
20.3000000000000	0.999012273352848\\
20.4000000000000	0.999056703894518\\
20.5000000000000	0.999099150940027\\
20.6000000000000	0.999139702201955\\
20.7000000000000	0.999178441561777\\
20.8000000000000	0.999215449234368\\
20.9000000000000	0.999250801925635\\
21	0.999284572983525\\
21.1000000000000	0.999316832542692\\
21.2000000000000	0.999347647663074\\
21.3000000000000	0.999377082462628\\
21.4000000000000	0.999405198244462\\
21.5000000000000	0.999432053618588\\
21.6000000000000	0.999457704618522\\
21.7000000000000	0.999482204812938\\
21.8000000000000	0.999505605412584\\
21.9000000000000	0.999527955372640\\
22	0.999549301490733\\
22.1000000000000	0.999569688500763\\
22.2000000000000	0.999589159162725\\
22.3000000000000	0.999607754348696\\
22.4000000000000	0.999625513125139\\
22.5000000000000	0.999642472831676\\
22.6000000000000	0.999658669156498\\
22.7000000000000	0.999674136208521\\
22.8000000000000	0.999688906586447\\
22.9000000000000	0.999703011444850\\
23	0.999716480557426\\
23.1000000000000	0.999729342377497\\
23.2000000000000	0.999741624095927\\
23.3000000000000	0.999753351696510\\
23.4000000000000	0.999764550008984\\
23.5000000000000	0.999775242759742\\
23.6000000000000	0.999785452620344\\
23.7000000000000	0.999795201253928\\
23.8000000000000	0.999804509359605\\
23.9000000000000	0.999813396714932\\
24	0.999821882216528\\
24.1000000000000	0.999829983918930\\
24.2000000000000	0.999837719071759\\
24.3000000000000	0.999845104155256\\
24.4000000000000	0.999852154914281\\
24.5000000000000	0.999858886390818\\
24.6000000000000	0.999865312955066\\
24.7000000000000	0.999871448335168\\
24.8000000000000	0.999877305645643\\
24.9000000000000	0.999882897414566\\
25	0.999888235609570\\
};
\addlegendentry{$M/M/1$ -- $M/M/1$ with  $\mu_1=1$, $\mu_2=1$}

\addplot [color=orange_D, line width=0.8pt]
  table[row sep=crcr]{
0.100000000000000	0\\
0.200000000000000	0\\
0.300000000000000	0\\
0.400000000000000	0\\
0.500000000000000	0\\
0.600000000000000	0\\
0.700000000000000	0\\
0.800000000000000	0\\
0.900000000000000	0\\
1	0\\
1.10000000000000	0\\
1.20000000000000	0\\
1.30000000000000	0\\
1.40000000000000	0\\
1.50000000000000	0\\
1.60000000000000	0\\
1.70000000000000	0\\
1.80000000000000	0\\
1.90000000000000	0\\
2	0\\
2.10000000000000	0.00447534492192556\\
2.20000000000000	0.0101565721124157\\
2.30000000000000	0.0170569641717585\\
2.40000000000000	0.0251909603039041\\
2.50000000000000	0.0345744690211518\\
2.60000000000000	0.0452251534918465\\
2.70000000000000	0.0571626934272626\\
2.80000000000000	0.0704090270311182\\
2.90000000000000	0.0849885762016695\\
3	0.100928457878337\\
3.10000000000000	0.117987295232715\\
3.20000000000000	0.135854999071936\\
3.30000000000000	0.154449547203929\\
3.40000000000000	0.173687781565108\\
3.50000000000000	0.193485153594242\\
3.60000000000000	0.213755434225709\\
3.70000000000000	0.234410390071604\\
3.80000000000000	0.255359426958307\\
3.90000000000000	0.276509201610796\\
4	0.297763201933379\\
4.10000000000000	0.319028026711477\\
4.20000000000000	0.340235526358952\\
4.30000000000000	0.361327461544647\\
4.40000000000000	0.382249687748220\\
4.50000000000000	0.402952230443652\\
4.60000000000000	0.423389387879501\\
4.70000000000000	0.443519864578054\\
4.80000000000000	0.463306938700865\\
4.90000000000000	0.482718666486206\\
5	0.501728127053353\\
5.10000000000000	0.520313607047681\\
5.20000000000000	0.538457734299970\\
5.30000000000000	0.556146354034718\\
5.40000000000000	0.573368263173385\\
5.50000000000000	0.590115033038685\\
5.60000000000000	0.606380827293801\\
5.70000000000000	0.622162212852207\\
5.80000000000000	0.637457961234210\\
5.90000000000000	0.652268837572713\\
6.00000000000000	0.666597374180119\\
6.10000000000000	0.680447626451631\\
6.20000000000000	0.693824937832698\\
6.30000000000000	0.706735768580629\\
6.40000000000000	0.719187557022900\\
6.50000000000000	0.731188588676527\\
6.60000000000000	0.742747872359855\\
6.70000000000000	0.753875023596579\\
6.80000000000000	0.764580155773756\\
6.90000000000000	0.774873779698300\\
7.00000000000000	0.784766712401913\\
7.10000000000000	0.794269996264115\\
7.20000000000000	0.803394829173715\\
7.30000000000000	0.812152503813411\\
7.40000000000000	0.820554353358196\\
7.50000000000000	0.828611702837871\\
7.60000000000000	0.836335825908658\\
7.70000000000000	0.843737906778686\\
7.80000000000000	0.850829007013423\\
7.90000000000000	0.857620036917594\\
8	0.864121731148335\\
8.10000000000000	0.870344628158328\\
8.20000000000000	0.876299053005132\\
8.30000000000000	0.881995103074270\\
8.40000000000000	0.887442636395812\\
8.50000000000000	0.892651262316155\\
8.60000000000000	0.897630334302629\\
8.70000000000000	0.902388944666625\\
8.80000000000000	0.906935920999549\\
8.90000000000000	0.911279824125665\\
9	0.915428947387504\\
9.10000000000000	0.919391317093761\\
9.20000000000000	0.923174693977373\\
9.30000000000000	0.926786575531543\\
9.40000000000000	0.930234199108078\\
9.50000000000000	0.933524545673157\\
9.60000000000000	0.936664344124486\\
9.70000000000000	0.939660076082271\\
9.80000000000000	0.942517981074716\\
9.90000000000000	0.945244062046766\\
10	0.947844091128474\\
10.1000000000000	0.950323615606604\\
10.2000000000000	0.952687964049692\\
10.3000000000000	0.954942252542601\\
10.4000000000000	0.957091390991616\\
10.5000000000000	0.959140089465580\\
10.6000000000000	0.961092864542667\\
10.7000000000000	0.962954045636175\\
10.8000000000000	0.964727781276140\\
10.9000000000000	0.966418045326770\\
11	0.968028643122463\\
11.1000000000000	0.969563217507770\\
11.2000000000000	0.971025254768887\\
11.3000000000000	0.972418090446278\\
11.4000000000000	0.973744915019844\\
11.5000000000000	0.975008779459625\\
11.6000000000000	0.976212600636503\\
11.7000000000000	0.977359166588630\\
11.8000000000000	0.978451141640451\\
11.9000000000000	0.979491071372218\\
12	0.980481387438739\\
12.1000000000000	0.981424412236922\\
12.2000000000000	0.982322363422332\\
12.3000000000000	0.983177358275565\\
12.4000000000000	0.983991417919778\\
12.5000000000000	0.984766471391143\\
12.6000000000000	0.985504359564358\\
12.7000000000000	0.986206838935709\\
12.8000000000000	0.986875585266400\\
12.9000000000000	0.987512197089142\\
13	0.988118199081116\\
13.1000000000000	0.988695045306629\\
13.2000000000000	0.989244122332869\\
13.3000000000000	0.989766752222242\\
13.4000000000000	0.990264195404845\\
13.5000000000000	0.990737653434684\\
13.6000000000000	0.991188271633223\\
13.7000000000000	0.991617141623898\\
13.8000000000000	0.992025303761167\\
13.9000000000000	0.992413749457688\\
14	0.992783423413136\\
14.1000000000000	0.993135225748157\\
14.2000000000000	0.993470014046866\\
14.3000000000000	0.993788605311276\\
14.4000000000000	0.994091777830919\\
14.5000000000000	0.994380272970903\\
14.6000000000000	0.994654796881536\\
14.7000000000000	0.994916022132573\\
14.8000000000000	0.995164589275079\\
14.9000000000000	0.995401108333777\\
15	0.995626160232709\\
15.1000000000000	0.995840298156924\\
15.2000000000000	0.996044048852811\\
15.3000000000000	0.996237913869662\\
15.4000000000000	0.996422370744884\\
15.5000000000000	0.996597874135259\\
15.6000000000000	0.996764856896561\\
15.7000000000000	0.996923731113712\\
15.8000000000000	0.997074889083610\\
15.9000000000000	0.997218704252713\\
16	0.997355532111305\\
16.1000000000000	0.997485711046388\\
16.2000000000000	0.997609563154982\\
16.3000000000000	0.997727395019610\\
16.4000000000000	0.997839498447649\\
16.5000000000000	0.997946151176152\\
16.6000000000000	0.998047617543700\\
16.7000000000000	0.998144149130748\\
16.8000000000000	0.998235985369930\\
16.9000000000000	0.998323354127625\\
17	0.998406472258156\\
17.1000000000000	0.998485546131803\\
17.2000000000000	0.998560772137910\\
17.3000000000000	0.998632337164168\\
17.4000000000000	0.998700419053203\\
17.5000000000000	0.998765187037439\\
17.6000000000000	0.998826802153429\\
17.7000000000000	0.998885417636368\\
17.8000000000000	0.998941179295896\\
17.9000000000000	0.998994225873905\\
18	0.999044689385457\\
18.1000000000000	0.999092695443154\\
18.2000000000000	0.999138363566259\\
18.3000000000000	0.999181807474956\\
18.4000000000000	0.999223135370354\\
18.5000000000000	0.999262450201370\\
18.6000000000000	0.999299849918604\\
18.7000000000000	0.999335427716001\\
18.8000000000000	0.999369272261082\\
18.9000000000000	0.999401467914004\\
19	0.999432094936121\\
19.1000000000000	0.999461229688418\\
19.2000000000000	0.999488944820606\\
19.3000000000000	0.999515309450840\\
19.4000000000000	0.999540389336923\\
19.5000000000000	0.999564247039311\\
19.6000000000000	0.999586942076160\\
19.7000000000000	0.999608531070787\\
19.8000000000000	0.999629067892387\\
19.9000000000000	0.999648603789499\\
20	0.999667187517226\\
20.1000000000000	0.999684865458224\\
20.2000000000000	0.999701681738072\\
20.3000000000000	0.999717678334925\\
20.4000000000000	0.999732895183862\\
20.5000000000000	0.999747370275764\\
20.6000000000000	0.999761139752617\\
20.7000000000000	0.999774237996410\\
20.8000000000000	0.999786697715048\\
20.9000000000000	0.999798550024113\\
21	0.999809824523725\\
21.1000000000000	0.999820549372765\\
21.2000000000000	0.999830751358787\\
21.3000000000000	0.999840455964432\\
21.4000000000000	0.999849687431042\\
21.5000000000000	0.999858468819380\\
21.6000000000000	0.999866822066613\\
21.7000000000000	0.999874768041832\\
21.8000000000000	0.999882326596588\\
21.9000000000000	0.999889516615624\\
22	0.999896356064103\\
22.1000000000000	0.999902862031077\\
22.2000000000000	0.999909050772519\\
22.3000000000000	0.999914937754174\\
22.4000000000000	0.999920537686353\\
22.5000000000000	0.999925864563080\\
22.6000000000000	0.999930931696549\\
22.7000000000000	0.999935751748804\\
22.8000000000000	0.999940336766517\\
22.9000000000000	0.999944698208656\\
23	0.999948846975436\\
23.1000000000000	0.999952793435878\\
23.2000000000000	0.999956547454839\\
23.3000000000000	0.999960118414009\\
23.4000000000000	0.999963515239507\\
23.5000000000000	0.999966746422066\\
23.6000000000000	0.999969820037959\\
23.7000000000000	0.999972743769641\\
23.8000000000000	0.999975524925345\\
23.9000000000000	0.999978170458162\\
24	0.999980686982233\\
24.1000000000000	0.999983080786807\\
24.2000000000000	0.999985357856886\\
24.3000000000000	0.999987523883327\\
24.4000000000000	0.999989584280399\\
24.5000000000000	0.999991544199316\\
24.6000000000000	0.999993408540790\\
24.7000000000000	0.999995181965613\\
24.8000000000000	0.999996868907080\\
24.9000000000000	0.999998473581293\\
25	1\\
};
\addlegendentry{$M/M/1$ -- $M/D/1$ with $\mu_1=1$, $D=1$}

\addplot [color=violet, dashdotted, line width=0.8pt]
  table[row sep=crcr]{
0.100000000000000	9.11715620576302e-08\\
0.200000000000000	2.62658500426128e-06\\
0.300000000000000	1.81138401551318e-05\\
0.400000000000000	6.94970440111373e-05\\
0.500000000000000	0.000193348002878663\\
0.600000000000000	0.000438986472818243\\
0.700000000000000	0.000866354694733772\\
0.800000000000000	0.00154324054797512\\
0.900000000000000	0.00254226687704273\\
1	0.00393793048756637\\
1.10000000000000	0.00580387381151848\\
1.20000000000000	0.00821049796595469\\
1.30000000000000	0.0112229720080823\\
1.40000000000000	0.0148996549512070\\
1.50000000000000	0.0192909208466915\\
1.60000000000000	0.0244383600316536\\
1.70000000000000	0.0303743191930544\\
1.80000000000000	0.0371217374114396\\
1.90000000000000	0.0446942334294901\\
2	0.0530963999697301\\
2.10000000000000	0.0623242631845724\\
2.20000000000000	0.0723658686435365\\
2.30000000000000	0.0832019591880627\\
2.40000000000000	0.0948067141782943\\
2.50000000000000	0.107148523878703\\
2.60000000000000	0.120190776814379\\
2.70000000000000	0.133892641767289\\
2.80000000000000	0.148209829604287\\
2.90000000000000	0.163095323300128\\
3	0.178500067326058\\
3.10000000000000	0.194373610021152\\
3.20000000000000	0.210664694663843\\
3.30000000000000	0.227321796737177\\
3.40000000000000	0.244293606359473\\
3.50000000000000	0.261529456061075\\
3.60000000000000	0.278979695056962\\
3.70000000000000	0.296596011923152\\
3.80000000000000	0.314331708159671\\
3.90000000000000	0.332141925540244\\
4	0.349983830432757\\
4.10000000000000	0.367816758446438\\
4.20000000000000	0.385602322841192\\
4.30000000000000	0.403304490138584\\
4.40000000000000	0.420889626317941\\
4.50000000000000	0.438326516877733\\
4.60000000000000	0.455586363903387\\
4.70000000000000	0.472642763117303\\
4.80000000000000	0.489471663703332\\
4.90000000000000	0.506051313503068\\
5	0.522362191980492\\
5.10000000000000	0.538386933149390\\
5.20000000000000	0.554110240458082\\
5.30000000000000	0.569518795431315\\
5.40000000000000	0.584601161681619\\
5.50000000000000	0.599347685723960\\
5.60000000000000	0.613750395858853\\
5.70000000000000	0.627802900231413\\
5.80000000000000	0.641500285027105\\
5.90000000000000	0.654839013629669\\
6.00000000000000	0.667816827442667\\
6.10000000000000	0.680432648962973\\
6.20000000000000	0.692686487592238\\
6.30000000000000	0.704579348580101\\
6.40000000000000	0.716113145410483\\
6.50000000000000	0.727290615868873\\
6.60000000000000	0.738115241963661\\
6.70000000000000	0.748591173817601\\
6.80000000000000	0.758723157595804\\
6.90000000000000	0.768516467493659\\
7.00000000000000	0.777976841771217\\
7.10000000000000	0.787110422789209\\
7.20000000000000	0.795923700975534\\
7.30000000000000	0.804423462629219\\
7.40000000000000	0.812616741451015\\
7.50000000000000	0.820510773675596\\
7.60000000000000	0.828112956669188\\
7.70000000000000	0.835430810848235\\
7.80000000000000	0.842471944768837\\
7.90000000000000	0.849244023232951\\
8	0.855754738255477\\
8.10000000000000	0.862011782736025\\
8.20000000000000	0.868022826680160\\
8.30000000000000	0.873795495817040\\
8.40000000000000	0.879337352463456\\
8.50000000000000	0.884655878488080\\
8.60000000000000	0.889758460234180\\
8.70000000000000	0.894652375263990\\
8.80000000000000	0.899344780793199\\
8.90000000000000	0.903842703689606\\
9	0.908153031915688\\
9.10000000000000	0.912282507300735\\
9.20000000000000	0.916237719534007\\
9.30000000000000	0.920025101276327\\
9.40000000000000	0.923650924293250\\
9.50000000000000	0.927121296518730\\
9.60000000000000	0.930442159963731\\
9.70000000000000	0.933619289389702\\
9.80000000000000	0.936658291672034\\
9.90000000000000	0.939564605783731\\
10	0.942343503334333\\
10.1000000000000	0.945000089603803\\
10.2000000000000	0.947539305015513\\
10.3000000000000	0.949965926996664\\
10.4000000000000	0.952284572178496\\
10.5000000000000	0.954499698892367\\
10.6000000000000	0.956615609921418\\
10.7000000000000	0.958636455470812\\
10.8000000000000	0.960566236322754\\
10.9000000000000	0.962408807145404\\
11	0.964167879927577\\
11.1000000000000	0.965847027513708\\
11.2000000000000	0.967449687215938\\
11.3000000000000	0.968979164482430\\
11.4000000000000	0.970438636603098\\
11.5000000000000	0.971831156435851\\
11.6000000000000	0.973159656138220\\
11.7000000000000	0.974426950890906\\
11.8000000000000	0.975635742601274\\
11.9000000000000	0.976788623576243\\
12	0.977888080155249\\
12.1000000000000	0.978936496295220\\
12.2000000000000	0.979936157100463\\
12.3000000000000	0.980889252291469\\
12.4000000000000	0.981797879607428\\
12.5000000000000	0.982664048138138\\
12.6000000000000	0.983489681581687\\
12.7000000000000	0.984276621424980\\
12.8000000000000	0.985026630044797\\
12.9000000000000	0.985741393727569\\
13	0.986422525606617\\
13.1000000000000	0.987071568515987\\
13.2000000000000	0.987689997760427\\
13.3000000000000	0.988279223801411\\
13.4000000000000	0.988840594859407\\
13.5000000000000	0.989375399432891\\
13.6000000000000	0.989884868734801\\
13.7000000000000	0.990370179047402\\
13.8000000000000	0.990832453996664\\
13.9000000000000	0.991272766747429\\
14	0.991692142120798\\
14.1000000000000	0.992091558635256\\
14.2000000000000	0.992471950473164\\
14.3000000000000	0.992834209374325\\
14.4000000000000	0.993179186458395\\
14.5000000000000	0.993507693977957\\
14.6000000000000	0.993820507004104\\
14.7000000000000	0.994118365046438\\
14.8000000000000	0.994401973609350\\
14.9000000000000	0.994672005686523\\
15	0.994929103195537\\
15.1000000000000	0.995173878354486\\
15.2000000000000	0.995406915002493\\
15.3000000000000	0.995628769865985\\
15.4000000000000	0.995839973772574\\
15.5000000000000	0.996041032814361\\
15.6000000000000	0.996232429462437\\
15.7000000000000	0.996414623634356\\
15.8000000000000	0.996588053716264\\
15.9000000000000	0.996753137541387\\
16	0.996910273326500\\
16.1000000000000	0.997059840567981\\
16.2000000000000	0.997202200898994\\
16.3000000000000	0.997337698909326\\
16.4000000000000	0.997466662929327\\
16.5000000000000	0.997589405779399\\
16.6000000000000	0.997706225486397\\
16.7000000000000	0.997817405968281\\
16.8000000000000	0.997923217688319\\
16.9000000000000	0.998023918280097\\
17	0.998119753144521\\
17.1000000000000	0.998210956020005\\
17.2000000000000	0.998297749526950\\
17.3000000000000	0.998380345687616\\
17.4000000000000	0.998458946422409\\
17.5000000000000	0.998533744023626\\
17.6000000000000	0.998604921607589\\
17.7000000000000	0.998672653546120\\
17.8000000000000	0.998737105878261\\
17.9000000000000	0.998798436703080\\
18	0.998856796554405\\
18.1000000000000	0.998912328758281\\
18.2000000000000	0.998965169773909\\
18.3000000000000	0.999015449518793\\
18.4000000000000	0.999063291678818\\
18.5000000000000	0.999108814003904\\
18.6000000000000	0.999152128589912\\
18.7000000000000	0.999193342147395\\
18.8000000000000	0.999232556257802\\
18.9000000000000	0.999269867617695\\
19	0.999305368271536\\
19.1000000000000	0.999339145833536\\
19.2000000000000	0.999371283699104\\
19.3000000000000	0.999401861246333\\
19.4000000000000	0.999430954028006\\
19.5000000000000	0.999458633954546\\
19.6000000000000	0.999484969468329\\
19.7000000000000	0.999510025709759\\
19.8000000000000	0.999533864675486\\
19.9000000000000	0.999556545369130\\
20	0.999578123944862\\
20.1000000000000	0.999598653844164\\
20.2000000000000	0.999618185926099\\
20.3000000000000	0.999636768591391\\
20.4000000000000	0.999654447900591\\
20.5000000000000	0.999671267686623\\
20.6000000000000	0.999687269661963\\
20.7000000000000	0.999702493520708\\
20.8000000000000	0.999716977035770\\
20.9000000000000	0.999730756151431\\
21	0.999743865071467\\
21.1000000000000	0.999756336343069\\
21.2000000000000	0.999768200936731\\
21.3000000000000	0.999779488322327\\
21.4000000000000	0.999790226541534\\
21.5000000000000	0.999800442276783\\
21.6000000000000	0.999810160916905\\
21.7000000000000	0.999819406619622\\
21.8000000000000	0.999828202371044\\
21.9000000000000	0.999836570042295\\
22	0.999844530443429\\
22.1000000000000	0.999852103374747\\
22.2000000000000	0.999859307675644\\
22.3000000000000	0.999866161271107\\
22.4000000000000	0.999872681215974\\
22.5000000000000	0.999878883737057\\
22.6000000000000	0.999884784273242\\
22.7000000000000	0.999890397513644\\
22.8000000000000	0.999895737433936\\
22.9000000000000	0.999900817330914\\
23	0.999905649855398\\
23.1000000000000	0.999910247043545\\
23.2000000000000	0.999914620346649\\
23.3000000000000	0.999918780659497\\
23.4000000000000	0.999922738347368\\
23.5000000000000	0.999926503271708\\
23.6000000000000	0.999930084814579\\
23.7000000000000	0.999933491901919\\
23.8000000000000	0.999936733025674\\
23.9000000000000	0.999939816264868\\
24	0.999942749305645\\
24.1000000000000	0.999945539460344\\
24.2000000000000	0.999948193685647\\
24.3000000000000	0.999950718599858\\
24.4000000000000	0.999953120499328\\
24.5000000000000	0.999955405374104\\
24.6000000000000	0.999957578922803\\
24.7000000000000	0.999959646566769\\
24.8000000000000	0.999961613463558\\
24.9000000000000	0.999963484519744\\
25	0.999965264403125\\
};
\addlegendentry{$M/M/1$ -- $M/M/1$ with $\mu_1=1$, $\mu_2=1.25$}

\addplot [color=violet, line width=0.8pt]
table[row sep=crcr]{
0.100000000000000	0\\
0.200000000000000	0\\
0.300000000000000	0\\
0.400000000000000	0\\
0.500000000000000	0\\
0.600000000000000	0\\
0.700000000000000	0\\
0.800000000000000	0\\
0.900000000000000	0\\
1	0\\
1.10000000000000	0\\
1.20000000000000	0\\
1.30000000000000	0\\
1.40000000000000	0\\
1.50000000000000	0\\
1.60000000000000	0\\
1.70000000000000	0.00391159778994539\\
1.80000000000000	0.00922253056326558\\
1.90000000000000	0.0159350983774620\\
2	0.0241018025450675\\
2.10000000000000	0.0337242431060831\\
2.20000000000000	0.0449210230255829\\
2.30000000000000	0.0576574414360453\\
2.40000000000000	0.0719145978649582\\
2.50000000000000	0.0876116902922715\\
2.60000000000000	0.104369709242748\\
2.70000000000000	0.122122053051346\\
2.80000000000000	0.140728418210478\\
2.90000000000000	0.160017700442537\\
3	0.180091502287586\\
3.10000000000000	0.200726418160486\\
3.20000000000000	0.221587339683528\\
3.30000000000000	0.242754868871761\\
3.40000000000000	0.264148703717636\\
3.50000000000000	0.285660541513584\\
3.60000000000000	0.307199979999550\\
3.70000000000000	0.328667816695470\\
3.80000000000000	0.349990949773801\\
3.90000000000000	0.371163379084537\\
4	0.392047901197593\\
4.10000000000000	0.412691617290499\\
4.20000000000000	0.433084427110747\\
4.30000000000000	0.453099827495760\\
4.40000000000000	0.472808620215581\\
4.50000000000000	0.491949998750048\\
4.60000000000000	0.510718567964281\\
4.70000000000000	0.529046326158239\\
4.80000000000000	0.546946473661929\\
4.90000000000000	0.564466511662882\\
5	0.581370034250949\\
5.10000000000000	0.597845146128749\\
5.20000000000000	0.613814645366232\\
5.30000000000000	0.629302632565914\\
5.40000000000000	0.644289507237783\\
5.50000000000000	0.658763569089332\\
5.60000000000000	0.672798919973106\\
5.70000000000000	0.686341958549073\\
5.80000000000000	0.699409985249743\\
5.90000000000000	0.712009400235120\\
6.00000000000000	0.724163404085218\\
6.10000000000000	0.735879196980042\\
6.20000000000000	0.747156378909593\\
6.30000000000000	0.758017350433882\\
6.40000000000000	0.768487512187928\\
6.50000000000000	0.778553563839221\\
6.60000000000000	0.788217705442763\\
6.70000000000000	0.797499737493566\\
6.80000000000000	0.806395759894127\\
6.90000000000000	0.815006775169510\\
7.00000000000000	0.823230280757151\\
7.10000000000000	0.831109477737077\\
7.20000000000000	0.838712367809330\\
7.30000000000000	0.845934748368845\\
7.40000000000000	0.852892322308195\\
7.50000000000000	0.859548188704856\\
7.60000000000000	0.865957248931363\\
7.70000000000000	0.872087002175195\\
7.80000000000000	0.877918447961340\\
7.90000000000000	0.883521688042343\\
8	0.888853121328177\\
8.10000000000000	0.893979449486381\\
8.20000000000000	0.898920673016971\\
8.30000000000000	0.903616990424907\\
8.40000000000000	0.908050801270178\\
8.50000000000000	0.912321408035349\\
8.60000000000000	0.916423210580414\\
8.70000000000000	0.920350508762869\\
8.80000000000000	0.924052401310183\\
8.90000000000000	0.927626990674918\\
9	0.931031775794547\\
9.10000000000000	0.934285457136581\\
9.20000000000000	0.937369534238509\\
9.30000000000000	0.940320408010354\\
9.40000000000000	0.943141778544618\\
9.50000000000000	0.945801645041282\\
9.60000000000000	0.948374609365390\\
9.70000000000000	0.950822370559421\\
9.80000000000000	0.953153728843379\\
9.90000000000000	0.955365284132261\\
10	0.957467636691075\\
10.1000000000000	0.959513887847354\\
10.2000000000000	0.961470736768578\\
10.3000000000000	0.963318182954733\\
10.4000000000000	0.965057626440820\\
10.5000000000000	0.966724568114361\\
10.6000000000000	0.968304607615349\\
10.7000000000000	0.969816745418795\\
10.8000000000000	0.971278781969709\\
10.9000000000000	0.972651916298068\\
11	0.973955748893882\\
11.1000000000000	0.975204380109663\\
11.2000000000000	0.976400110002911\\
11.3000000000000	0.977520238006112\\
11.4000000000000	0.978610665266794\\
11.5000000000000	0.979642091052439\\
11.6000000000000	0.980623415585552\\
11.7000000000000	0.981563039076139\\
11.8000000000000	0.982471861796707\\
11.9000000000000	0.983319082977237\\
12	0.984134403360246\\
12.1000000000000	0.984916222905735\\
12.2000000000000	0.985664841621204\\
12.3000000000000	0.986361359034140\\
12.4000000000000	0.987033075827061\\
12.5000000000000	0.987660191504953\\
12.6000000000000	0.988267006675332\\
12.7000000000000	0.988857721443201\\
12.8000000000000	0.989403335083541\\
12.9000000000000	0.989923148078865\\
13	0.990404860121665\\
13.1000000000000	0.990879671991961\\
13.2000000000000	0.991320683017236\\
13.3000000000000	0.991747093677502\\
13.4000000000000	0.992160804020261\\
13.5000000000000	0.992555813895509\\
13.6000000000000	0.992917422935735\\
13.7000000000000	0.993256431410948\\
13.8000000000000	0.993594339858661\\
13.9000000000000	0.993913047826361\\
14	0.994213355334050\\
14.1000000000000	0.994492462311727\\
14.2000000000000	0.994759568989394\\
14.3000000000000	0.995009375234551\\
14.4000000000000	0.995261881547209\\
14.5000000000000	0.995497987449858\\
14.6000000000000	0.995715292882493\\
14.7000000000000	0.995926498162625\\
14.8000000000000	0.996113502837742\\
14.9000000000000	0.996305607640362\\
15	0.996486412160475\\
15.1000000000000	0.996665816645587\\
15.2000000000000	0.996827320683187\\
15.3000000000000	0.996981024525782\\
15.4000000000000	0.997127128178372\\
15.5000000000000	0.997262431560956\\
15.6000000000000	0.997399234981040\\
15.7000000000000	0.997530238256122\\
15.8000000000000	0.997650441261195\\
15.9000000000000	0.997769044226269\\
16	0.997880347008837\\
16.1000000000000	0.997983349583900\\
16.2000000000000	0.998082752068961\\
16.3000000000000	0.998177054426519\\
16.4000000000000	0.998266756669073\\
16.5000000000000	0.998353758844126\\
16.6000000000000	0.998438160954177\\
16.7000000000000	0.998518362959226\\
16.8000000000000	0.998588964724268\\
16.9000000000000	0.998659866496811\\
17	0.998722468061848\\
17.1000000000000	0.998784369609385\\
17.2000000000000	0.998846271156921\\
17.3000000000000	0.998902872571955\\
17.4000000000000	0.998955873896986\\
17.5000000000000	0.999006675167016\\
17.6000000000000	0.999054376359544\\
17.7000000000000	0.999100777519571\\
17.8000000000000	0.999143078577096\\
17.9000000000000	0.999185679642120\\
18	0.999223080577141\\
18.1000000000000	0.999260781519662\\
18.2000000000000	0.999298182454683\\
18.3000000000000	0.999334283357203\\
18.4000000000000	0.999365484137221\\
18.5000000000000	0.999397584939738\\
18.6000000000000	0.999426585664754\\
18.7000000000000	0.999455686392270\\
18.8000000000000	0.999482287057284\\
18.9000000000000	0.999508987724798\\
19	0.999534088352311\\
19.1000000000000	0.999557788944824\\
19.2000000000000	0.999579889497335\\
19.3000000000000	0.999600890022346\\
19.4000000000000	0.999619090477355\\
19.5000000000000	0.999639590989865\\
19.6000000000000	0.999655491387373\\
19.7000000000000	0.999673791844882\\
19.8000000000000	0.999690192254890\\
19.9000000000000	0.999704092602396\\
20	0.999719192979904\\
20.1000000000000	0.999732593314910\\
20.2000000000000	0.999745093627415\\
20.3000000000000	0.999756793919920\\
20.4000000000000	0.999768194204924\\
20.5000000000000	0.999779994499929\\
20.6000000000000	0.999790494762434\\
20.7000000000000	0.999801595039939\\
20.8000000000000	0.999811095277443\\
20.9000000000000	0.999819995499946\\
21	0.999829795744950\\
21.1000000000000	0.999839295982455\\
21.2000000000000	0.999850096252459\\
21.3000000000000	0.999857496437462\\
21.4000000000000	0.999865796644965\\
21.5000000000000	0.999873596839967\\
21.6000000000000	0.999881097027470\\
21.7000000000000	0.999887697192472\\
21.8000000000000	0.999896397409975\\
21.9000000000000	0.999901197529976\\
22	0.999909197729979\\
22.1000000000000	0.999914497862480\\
22.2000000000000	0.999920698017482\\
22.3000000000000	0.999925498137483\\
22.4000000000000	0.999930898272485\\
22.5000000000000	0.999936098402486\\
22.6000000000000	0.999940898522488\\
22.7000000000000	0.999944898622489\\
22.8000000000000	0.999948798719990\\
22.9000000000000	0.999951298782490\\
23	0.999954398859991\\
23.1000000000000	0.999957498937492\\
23.2000000000000	0.999960399009992\\
23.3000000000000	0.999963099077493\\
23.4000000000000	0.999966999174994\\
23.5000000000000	0.999969699242494\\
23.6000000000000	0.999972199304995\\
23.7000000000000	0.999975599389996\\
23.8000000000000	0.999978699467496\\
23.9000000000000	0.999980899522497\\
24	0.999983399584997\\
24.1000000000000	0.999985599639998\\
24.2000000000000	0.999987599689998\\
24.3000000000000	0.999989799744998\\
24.4000000000000	0.999991399784999\\
24.5000000000000	0.999992999824999\\
24.6000000000000	0.999994299857499\\
24.7000000000000	0.999995399884999\\
24.8000000000000	0.999996999925000\\
24.9000000000000	0.999998299957500\\
25	1\\
};
\addlegendentry{$M/M/1$ -- $M/D/1$ with  $\mu_1=1$, $D=0.8$}

\addplot [color=cyan, dashdotted, line width=0.8pt]
  table[row sep=crcr]{
0.100000000000000	1.20000000000000e-05\\
0.200000000000000	0.000120000000000000\\
0.300000000000000	0.000504100000000000\\
0.400000000000000	0.00138700000000000\\
0.500000000000000	0.00305820000000000\\
0.600000000000000	0.00571300000000000\\
0.700000000000000	0.00948940000000000\\
0.800000000000000	0.0145756000000000\\
0.900000000000000	0.0210282000000000\\
1	0.0288677000000000\\
1.10000000000000	0.0380686000000000\\
1.20000000000000	0.0486307000000000\\
1.30000000000000	0.0604792000000000\\
1.40000000000000	0.0735484000000000\\
1.50000000000000	0.0877323000000000\\
1.60000000000000	0.102921000000000\\
1.70000000000000	0.119058000000000\\
1.80000000000000	0.136015800000000\\
1.90000000000000	0.153719100000000\\
2	0.172052200000000\\
2.10000000000000	0.190848100000000\\
2.20000000000000	0.210178700000000\\
2.30000000000000	0.229888000000000\\
2.40000000000000	0.249807200000000\\
2.50000000000000	0.269954600000000\\
2.60000000000000	0.290253800000000\\
2.70000000000000	0.310584100000000\\
2.80000000000000	0.330847100000000\\
2.90000000000000	0.351130600000000\\
3.00000000000000	0.371300700000000\\
3.10000000000000	0.391351700000000\\
3.20000000000000	0.411206100000000\\
3.30000000000000	0.430663700000000\\
3.40000000000000	0.449834300000000\\
3.50000000000000	0.468777800000000\\
3.60000000000000	0.487387000000000\\
3.70000000000000	0.505548300000000\\
3.80000000000000	0.523416800000000\\
3.90000000000000	0.540833800000000\\
4	0.557913700000000\\
4.10000000000000	0.574558500000000\\
4.20000000000000	0.590729600000000\\
4.30000000000000	0.606441200000000\\
4.40000000000000	0.621764600000000\\
4.50000000000000	0.636646200000000\\
4.60000000000000	0.651104900000000\\
4.70000000000000	0.665063500000000\\
4.80000000000000	0.678634600000000\\
4.90000000000000	0.691733500000000\\
5	0.704369500000000\\
5.10000000000000	0.716568300000000\\
5.20000000000000	0.728370200000000\\
5.30000000000000	0.739746600000000\\
5.40000000000000	0.750738500000000\\
5.50000000000000	0.761314100000000\\
5.60000000000000	0.771550000000000\\
5.70000000000000	0.781366500000000\\
5.80000000000000	0.790770100000000\\
5.90000000000000	0.799887000000000\\
6	0.808689300000000\\
6.10000000000000	0.817064900000000\\
6.20000000000000	0.825089300000000\\
6.30000000000000	0.832837300000000\\
6.40000000000000	0.840288600000000\\
6.50000000000000	0.847404800000000\\
6.60000000000000	0.854243800000000\\
6.70000000000000	0.860820200000000\\
6.80000000000000	0.867081900000000\\
6.90000000000000	0.873111900000000\\
7	0.878899200000000\\
7.10000000000000	0.884408500000000\\
7.20000000000000	0.889679400000000\\
7.30000000000000	0.894766700000000\\
7.40000000000000	0.899662000000000\\
7.50000000000000	0.904260100000000\\
7.60000000000000	0.908697100000000\\
7.70000000000000	0.912948500000000\\
7.80000000000000	0.917047700000000\\
7.90000000000000	0.920891400000000\\
8	0.924573300000000\\
8.10000000000000	0.928108000000000\\
8.20000000000000	0.931471300000000\\
8.30000000000000	0.934704900000000\\
8.40000000000000	0.937749800000000\\
8.50000000000000	0.940681900000000\\
8.60000000000000	0.943483800000000\\
8.70000000000000	0.946138800000000\\
8.80000000000000	0.948681000000000\\
8.90000000000000	0.951118600000000\\
9	0.953414600000000\\
9.10000000000000	0.955648000000000\\
9.20000000000000	0.957751800000000\\
9.30000000000000	0.959756400000000\\
9.40000000000000	0.961677400000000\\
9.50000000000000	0.963501400000000\\
9.60000000000000	0.965239200000000\\
9.70000000000000	0.966920600000000\\
9.80000000000000	0.968497700000000\\
9.90000000000000	0.970017300000000\\
10	0.971449900000000\\
10.1000000000000	0.972822600000000\\
10.2000000000000	0.974122300000000\\
10.3000000000000	0.975363800000000\\
10.4000000000000	0.976541200000000\\
10.5000000000000	0.977669900000000\\
10.6000000000000	0.978741500000000\\
10.7000000000000	0.979772900000000\\
10.8000000000000	0.980758700000000\\
10.9000000000000	0.981689600000000\\
11	0.982570600000000\\
11.1000000000000	0.983425500000000\\
11.2000000000000	0.984238200000000\\
11.3000000000000	0.985015400000000\\
11.4000000000000	0.985728500000000\\
11.5000000000000	0.986411300000000\\
11.6000000000000	0.987076700000000\\
11.7000000000000	0.987699300000000\\
11.8000000000000	0.988295200000000\\
11.9000000000000	0.988852400000000\\
12	0.989400100000000\\
12.1000000000000	0.989912800000000\\
12.2000000000000	0.990396700000000\\
12.3000000000000	0.990863500000000\\
12.4000000000000	0.991306100000000\\
12.5000000000000	0.991726500000000\\
12.6000000000000	0.992126700000000\\
12.7000000000000	0.992520200000000\\
12.8000000000000	0.992888900000000\\
12.9000000000000	0.993232700000000\\
13	0.993567600000000\\
13.1000000000000	0.993886400000000\\
13.2000000000000	0.994190100000000\\
13.3000000000000	0.994469100000000\\
13.4000000000000	0.994750800000000\\
13.5000000000000	0.995013500000000\\
13.6000000000000	0.995260400000000\\
13.7000000000000	0.995495300000000\\
13.8000000000000	0.995708700000000\\
13.9000000000000	0.995925000000000\\
14	0.996122800000000\\
14.1000000000000	0.996316500000000\\
14.2000000000000	0.996493100000000\\
14.3000000000000	0.996666000000000\\
14.4000000000000	0.996826700000000\\
14.5000000000000	0.996972800000000\\
14.6000000000000	0.997128800000000\\
14.7000000000000	0.997268700000000\\
14.8000000000000	0.997410100000000\\
14.9000000000000	0.997532400000000\\
15	0.997653600000000\\
};
\addlegendentry{$M/M/1$ -- $M/M/1$ with $\mu_1=1$, $\mu_2=5$}

\addplot [color=cyan, line width=0.8pt]
table[row sep=crcr]{
0.100000000000000	0\\
0.200000000000000	0\\
0.300000000000000	0\\
0.400000000000000	0\\
0.500000000000000	0.000863000000000001\\
0.600000000000000	0.00277040000000000\\
0.700000000000000	0.00593920000000001\\
0.800000000000000	0.0104605000000000\\
0.900000000000000	0.0164332000000000\\
1	0.0238658000000000\\
1.10000000000000	0.0326543000000000\\
1.20000000000000	0.0428727000000000\\
1.30000000000000	0.0544014000000001\\
1.40000000000000	0.0671725000000001\\
1.50000000000000	0.0810959000000001\\
1.60000000000000	0.0960786000000001\\
1.70000000000000	0.112070800000000\\
1.80000000000000	0.128845800000000\\
1.90000000000000	0.146483900000000\\
2	0.164659200000000\\
2.10000000000000	0.183379200000000\\
2.20000000000000	0.202661800000000\\
2.30000000000000	0.222269500000000\\
2.40000000000000	0.242196400000000\\
2.50000000000000	0.262429000000000\\
2.60000000000000	0.282789700000000\\
2.70000000000000	0.303224700000000\\
2.80000000000000	0.323651200000000\\
2.90000000000000	0.344000300000000\\
3.00000000000000	0.364324500000000\\
3.10000000000000	0.384428200000000\\
3.20000000000000	0.404323800000000\\
3.30000000000000	0.424043200000001\\
3.40000000000000	0.443446800000001\\
3.50000000000000	0.462487200000001\\
3.60000000000000	0.481270700000001\\
3.70000000000000	0.499662100000001\\
3.80000000000000	0.517731300000001\\
3.90000000000000	0.535365000000001\\
4	0.552573800000001\\
4.10000000000000	0.569360700000001\\
4.20000000000000	0.585662100000001\\
4.30000000000000	0.601642800000001\\
4.40000000000000	0.617120800000001\\
4.50000000000000	0.632114300000001\\
4.60000000000000	0.646693000000001\\
4.70000000000000	0.660828700000001\\
4.80000000000000	0.674500500000001\\
4.90000000000000	0.687675300000001\\
5	0.700439400000001\\
5.10000000000000	0.712719600000001\\
5.20000000000000	0.724678200000001\\
5.30000000000000	0.736201600000001\\
5.40000000000000	0.747297600000001\\
5.50000000000000	0.758079100000001\\
5.60000000000000	0.768357300000001\\
5.70000000000000	0.778238600000001\\
5.80000000000000	0.787810000000001\\
5.90000000000000	0.796981100000001\\
6	0.805832400000001\\
6.10000000000000	0.814314200000001\\
6.20000000000000	0.822420000000001\\
6.30000000000000	0.830218700000001\\
6.40000000000000	0.837740900000001\\
6.50000000000000	0.844960300000001\\
6.60000000000000	0.851859600000001\\
6.70000000000000	0.858490500000001\\
6.80000000000000	0.864842100000001\\
6.90000000000000	0.870937400000001\\
7	0.876729400000001\\
7.10000000000000	0.882337600000001\\
7.20000000000000	0.887737500000001\\
7.30000000000000	0.892857400000001\\
7.40000000000000	0.897746100000001\\
7.50000000000000	0.902426100000001\\
7.60000000000000	0.906915500000001\\
7.70000000000000	0.911228800000001\\
7.80000000000000	0.915305400000001\\
7.90000000000000	0.919214300000001\\
8	0.922956500000001\\
8.10000000000000	0.926530300000001\\
8.20000000000000	0.929961000000001\\
8.30000000000000	0.933244600000001\\
8.40000000000000	0.936370000000001\\
8.50000000000000	0.939361500000001\\
8.60000000000000	0.942203600000001\\
8.70000000000000	0.944904900000001\\
8.80000000000000	0.947532300000001\\
8.90000000000000	0.950021100000001\\
9	0.952399200000001\\
9.10000000000000	0.954637100000001\\
9.20000000000000	0.956753300000001\\
9.30000000000000	0.958799600000001\\
9.40000000000000	0.960767000000001\\
9.50000000000000	0.962638900000001\\
9.60000000000000	0.964426300000001\\
9.70000000000000	0.966105600000001\\
9.80000000000000	0.967710500000001\\
9.90000000000000	0.969261800000001\\
10	0.970746500000001\\
10.1000000000000	0.972150200000001\\
10.2000000000000	0.973473200000001\\
10.3000000000000	0.974743800000001\\
10.4000000000000	0.975953200000001\\
10.5000000000000	0.977121500000001\\
10.6000000000000	0.978225500000001\\
10.7000000000000	0.979272800000001\\
10.8000000000000	0.980280900000001\\
10.9000000000000	0.981216400000001\\
11	0.982106600000001\\
11.1000000000000	0.982968400000001\\
11.2000000000000	0.983791500000001\\
11.3000000000000	0.984582600000001\\
11.4000000000000	0.985331400000001\\
11.5000000000000	0.986042000000001\\
11.6000000000000	0.986711600000001\\
11.7000000000000	0.987342600000001\\
11.8000000000000	0.987970400000001\\
11.9000000000000	0.988544800000001\\
12	0.989100100000001\\
12.1000000000000	0.989628800000001\\
12.2000000000000	0.990123500000001\\
12.3000000000000	0.990603200000001\\
12.4000000000000	0.991056400000001\\
12.5000000000000	0.991490400000001\\
12.6000000000000	0.991907700000001\\
12.7000000000000	0.992298600000001\\
12.8000000000000	0.992669100000001\\
12.9000000000000	0.993027800000001\\
13	0.993365800000001\\
13.1000000000000	0.993687600000001\\
13.2000000000000	0.993989600000001\\
13.3000000000000	0.994273600000001\\
13.4000000000000	0.994553200000001\\
13.5000000000000	0.994819500000001\\
13.6000000000000	0.995080500000001\\
13.7000000000000	0.995314000000001\\
13.8000000000000	0.995537900000001\\
13.9000000000000	0.995758000000001\\
14	0.995964200000001\\
14.1000000000000	0.996158700000001\\
14.2000000000000	0.996347900000001\\
14.3000000000000	0.996526100000001\\
14.4000000000000	0.996692200000001\\
14.5000000000000	0.996849900000001\\
14.6000000000000	0.997007500000001\\
14.7000000000000	0.997152600000001\\
14.8000000000000	0.997294800000001\\
14.9000000000000	0.997430200000001\\
15	0.997546400000001\\
};
\addlegendentry{$M/M/1$ -- $M/D/1$ with  $\mu_1=1$, $D=0.2$}

\end{axis}
\end{tikzpicture}


==> plot_template.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=25,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={System delay $t$},
ylabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(T\leq t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\scriptsize, at={(0.975,0.05)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=orange_D, only marks,  mark=triangle*, mark size=1.5, mark repeat = 10, mark phase = 7]
  table[row sep=crcr]{%

};
\addlegendentry{$\lambda=0.25$, simulation}

\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=crcr]{
  
};
\addlegendentry{$\lambda=0.25$, analytical result}



\addplot [color=cyan, only marks,  mark=o, mark size=1.5, mark repeat = 10, mark phase = 1]
  table[row sep=crcr]{
  
};
\addlegendentry{$\lambda=0.5$, simulation}

\addplot [color=cyan, line width=0.8pt]
  table[row sep=crcr]{

};
\addlegendentry{$\lambda=0.5$, analytical result}

\addplot [color=violet, only marks,  mark=x, mark size=2, mark repeat = 10, mark phase = 4]
  table[row sep=crcr]{

};
\addlegendentry{$\lambda=0.75$, simulation}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=crcr]{

};
\addlegendentry{$\lambda=0.75$, analytical result}


\end{axis}
\end{tikzpicture}


==> t_cases.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=15,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$t$},
ylabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(T\leq t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.975,0.05)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=orange_D, only marks,  mark=triangle*, mark size=1.5, mark repeat = 10, mark phase = 7]
  table[row sep=crcr]{%
0.100000000000000	1.25777526071642e-05\\
0.200000000000000	8.46448756536182e-05\\
0.300000000000000	0.000321242600372166\\
0.400000000000000	0.000833191125409712\\
0.500000000000000	0.00171839295754635\\
0.600000000000000	0.00313152045992422\\
0.700000000000000	0.00517285571414100\\
0.800000000000000	0.00787129355726719\\
0.900000000000000	0.0114403158443649\\
1	0.0158398097427952\\
1.10000000000000	0.0210429200510453\\
1.20000000000000	0.0272641484419564\\
1.30000000000000	0.0344334674280400\\
1.40000000000000	0.0425627748833838\\
1.50000000000000	0.0516745067991251\\
1.60000000000000	0.0615405639320366\\
1.70000000000000	0.0724325577505811\\
1.80000000000000	0.0842471467198241\\
1.90000000000000	0.0967620105639524\\
2	0.110103266748297\\
2.10000000000000	0.124058793174836\\
2.20000000000000	0.138826774431945\\
2.30000000000000	0.154171292673425\\
2.40000000000000	0.169999544481392\\
2.50000000000000	0.186319348458817\\
2.60000000000000	0.202923341657313\\
2.70000000000000	0.219922684214785\\
2.80000000000000	0.237352049935717\\
2.90000000000000	0.254935748080533\\
3.00000000000000	0.272791397633071\\
3.10000000000000	0.290907100719243\\
3.20000000000000	0.308910623849731\\
3.30000000000000	0.326966497626204\\
3.40000000000000	0.345035629033804\\
3.50000000000000	0.363101021109548\\
3.60000000000000	0.381003922219178\\
3.70000000000000	0.398786144891631\\
3.80000000000000	0.416516356857357\\
3.90000000000000	0.433976996990178\\
4	0.451330216316949\\
4.10000000000000	0.468321740271448\\
4.20000000000000	0.485135815932409\\
4.30000000000000	0.501688818241957\\
4.40000000000000	0.518018480457912\\
4.50000000000000	0.534049676003892\\
4.60000000000000	0.549620593792301\\
4.70000000000000	0.565015762983470\\
4.80000000000000	0.579985668160813\\
4.90000000000000	0.594749570146806\\
5	0.609093987086387\\
5.10000000000000	0.623201126422731\\
5.20000000000000	0.636804815715528\\
5.30000000000000	0.650053608421247\\
5.40000000000000	0.662840083733838\\
5.50000000000000	0.675277101487506\\
5.60000000000000	0.687400355304514\\
5.70000000000000	0.699108543285486\\
5.80000000000000	0.710568575606911\\
5.90000000000000	0.721614901849338\\
6	0.732281175999472\\
6.10000000000000	0.742652042932969\\
6.20000000000000	0.752657815101598\\
6.30000000000000	0.762390955983985\\
6.40000000000000	0.771732486839252\\
6.50000000000000	0.780780990052697\\
6.60000000000000	0.789531706474687\\
6.70000000000000	0.798078119401625\\
6.80000000000000	0.806387254725326\\
6.90000000000000	0.814260247978891\\
7	0.821862649581773\\
7.10000000000000	0.829286923012596\\
7.20000000000000	0.836362078823756\\
7.30000000000000	0.843172082012386\\
7.40000000000000	0.849732909723691\\
7.50000000000000	0.856107450720705\\
7.60000000000000	0.862185224744043\\
7.70000000000000	0.868084530656062\\
7.80000000000000	0.873622141195811\\
7.90000000000000	0.878990461984253\\
8	0.884114026505744\\
8.10000000000000	0.889075100061121\\
8.20000000000000	0.893858045444440\\
8.30000000000000	0.898454364174209\\
8.40000000000000	0.902915387078637\\
8.50000000000000	0.907214598895469\\
8.60000000000000	0.911268034627573\\
8.70000000000000	0.915151840669109\\
8.80000000000000	0.918897631371227\\
8.90000000000000	0.922457475298314\\
9	0.925929274957151\\
9.10000000000000	0.929172295494241\\
9.20000000000000	0.932321492795667\\
9.30000000000000	0.935360889716226\\
9.40000000000000	0.938219099011389\\
9.50000000000000	0.940984504888667\\
9.60000000000000	0.943616314636901\\
9.70000000000000	0.946151581635393\\
9.80000000000000	0.948571949164123\\
9.90000000000000	0.950871298316417\\
10	0.953047929395976\\
10.1000000000000	0.955200424788099\\
10.2000000000000	0.957211165508947\\
10.3000000000000	0.959118904634120\\
10.4000000000000	0.960983131534058\\
10.5000000000000	0.962770532161313\\
10.6000000000000	0.964511361109997\\
10.7000000000000	0.966126412532609\\
10.8000000000000	0.967679934949223\\
10.9000000000000	0.969148132611665\\
11	0.970564659506639\\
11.1000000000000	0.971906399764490\\
11.2000000000000	0.973200208586730\\
11.3000000000000	0.974460023483004\\
11.4000000000000	0.975676326154043\\
11.5000000000000	0.976816822370179\\
11.6000000000000	0.977899528912174\\
11.7000000000000	0.978969317762302\\
11.8000000000000	0.979963300157528\\
11.9000000000000	0.980862099560051\\
12	0.981773476715181\\
12.1000000000000	0.982605987962071\\
12.2000000000000	0.983414703460786\\
12.3000000000000	0.984150671957935\\
12.4000000000000	0.984909756324740\\
12.5000000000000	0.985625668405569\\
12.6000000000000	0.986297048443384\\
12.7000000000000	0.986950751639697\\
12.8000000000000	0.987543265769272\\
12.9000000000000	0.988119462814384\\
13	0.988666425083166\\
13.1000000000000	0.989182792818579\\
13.2000000000000	0.989704599582147\\
13.3000000000000	0.990196831630124\\
13.4000000000000	0.990667307565484\\
13.5000000000000	0.991128605140834\\
13.6000000000000	0.991566106968007\\
13.7000000000000	0.991948878574376\\
13.8000000000000	0.992338109026679\\
13.9000000000000	0.992688926342641\\
14	0.993043143051200\\
14.1000000000000	0.993371524376025\\
14.2000000000000	0.993683588616386\\
14.3000000000000	0.994008910487874\\
14.4000000000000	0.994280861895597\\
14.5000000000000	0.994563691359628\\
14.6000000000000	0.994812186958434\\
14.7000000000000	0.995074620066886\\
14.8000000000000	0.995322775726433\\
14.9000000000000	0.995541696609650\\
15	0.995762997067684\\
15.1000000000000	0.995962541413100\\
15.2000000000000	0.996165825090373\\
15.3000000000000	0.996344293201691\\
15.4000000000000	0.996510183560401\\
15.5000000000000	0.996671654708737\\
15.6000000000000	0.996832106039293\\
15.7000000000000	0.996983379009839\\
15.8000000000000	0.997112555928507\\
15.9000000000000	0.997245472179031\\
16	0.997381107943633\\
16.1000000000000	0.997507565348224\\
16.2000000000000	0.997618045607611\\
16.3000000000000	0.997729545684777\\
16.4000000000000	0.997830167705634\\
16.5000000000000	0.997933169301309\\
16.6000000000000	0.998033791322167\\
16.7000000000000	0.998127954497091\\
16.8000000000000	0.998211239615706\\
16.9000000000000	0.998291125341724\\
17.0000000000000	0.998371690946262\\
17.1000000000000	0.998449197097463\\
17.2000000000000	0.998521264220509\\
17.3000000000000	0.998590951768738\\
17.4000000000000	0.998652820713995\\
17.5000000000000	0.998717069234069\\
17.6000000000000	0.998781997632663\\
17.7000000000000	0.998838087610506\\
17.8000000000000	0.998896897102426\\
17.9000000000000	0.998948567869893\\
18.0000000000000	0.998993779791427\\
18.1000000000000	0.999040691409259\\
18.2000000000000	0.999078084727821\\
18.3000000000000	0.999125336284913\\
18.4000000000000	0.999165789056811\\
18.5000000000000	0.999204882071672\\
18.6000000000000	0.999242275390233\\
18.7000000000000	0.999280348587314\\
18.8000000000000	0.999319781541434\\
18.9000000000000	0.999347656560726\\
19.0000000000000	0.999378251094095\\
19.1000000000000	0.999408845627463\\
19.2000000000000	0.999437400525274\\
19.3000000000000	0.999463915787527\\
19.4000000000000	0.999486011839405\\
19.5000000000000	0.999510827405359\\
19.6000000000000	0.999534963092795\\
19.7000000000000	0.999555699387633\\
19.8000000000000	0.999579155196550\\
19.9000000000000	0.999602611005466\\
20.0000000000000	0.999621307664746\\
20.1000000000000	0.999637624749210\\
20.2000000000000	0.999654281772933\\
20.3000000000000	0.999673318371473\\
20.4000000000000	0.999688955577417\\
20.5000000000000	0.999707312297439\\
20.6000000000000	0.999722949503383\\
20.7000000000000	0.999735527255990\\
20.8000000000000	0.999748784887116\\
20.9000000000000	0.999762042518243\\
21.0000000000000	0.999769861121215\\
21.1000000000000	0.999778699541966\\
21.2000000000000	0.999786518144938\\
21.3000000000000	0.999796716322728\\
21.4000000000000	0.999807254439777\\
21.5000000000000	0.999815073042749\\
21.6000000000000	0.999823911463500\\
21.7000000000000	0.999830710248693\\
21.8000000000000	0.999837509033886\\
21.9000000000000	0.999844307819079\\
22.0000000000000	0.999851106604272\\
22.1000000000000	0.999859945025023\\
22.2000000000000	0.999865044113918\\
22.3000000000000	0.999872182838370\\
22.4000000000000	0.999881021259121\\
22.5000000000000	0.999885440469497\\
22.6000000000000	0.999890539558392\\
22.7000000000000	0.999895638647287\\
22.8000000000000	0.999904477068038\\
22.9000000000000	0.999909916096192\\
23.0000000000000	0.999913995367308\\
23.1000000000000	0.999917054820645\\
23.2000000000000	0.999922153909539\\
23.3000000000000	0.999925893241396\\
23.4000000000000	0.999930992330290\\
23.5000000000000	0.999933711844368\\
23.6000000000000	0.999934391722887\\
23.7000000000000	0.999937791115484\\
23.8000000000000	0.999940510629561\\
23.9000000000000	0.999942550265119\\
24.0000000000000	0.999944589900677\\
24.1000000000000	0.999946629536235\\
24.2000000000000	0.999948669171792\\
24.3000000000000	0.999951728625129\\
24.4000000000000	0.999953768260687\\
24.5000000000000	0.999956487774764\\
24.6000000000000	0.999959547228101\\
24.7000000000000	0.999961246924400\\
24.8000000000000	0.999962946620698\\
24.9000000000000	0.999964986256256\\
25.0000000000000	0.999966685952554\\
};
\addlegendentry{Case 1A, simulation}

\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=crcr]{
  0.100000000000000	1.07430045244087e-05\\
0.200000000000000	8.83644937856203e-05\\
0.300000000000000	0.000325069986630420\\
0.400000000000000	0.000832250360620502\\
0.500000000000000	0.00172805764266745\\
0.600000000000000	0.00312849449700387\\
0.700000000000000	0.00514125011583178\\
0.800000000000000	0.00786166284422486\\
0.900000000000000	0.0113703110700486\\
1	0.0157318332073622\\
1.10000000000000	0.0209946587703795\\
1.20000000000000	0.0271913987168397\\
1.30000000000000	0.0343396970497931\\
1.40000000000000	0.0424433892800660\\
1.50000000000000	0.0514938485747338\\
1.60000000000000	0.0614714287492747\\
1.70000000000000	0.0723469359458065\\
1.80000000000000	0.0840830789062699\\
1.90000000000000	0.0966358620488996\\
2	0.109955896791791\\
2.10000000000000	0.123989615318508\\
2.20000000000000	0.138680377724667\\
2.30000000000000	0.153969468613281\\
2.40000000000000	0.169796983042004\\
2.50000000000000	0.186102604530118\\
2.60000000000000	0.202826279822019\\
2.70000000000000	0.219908796451701\\
2.80000000000000	0.237292270001033\\
2.90000000000000	0.254920548408163\\
3.00000000000000	0.272739540853363\\
3.10000000000000	0.290697478702047\\
3.20000000000000	0.308745115777501\\
3.30000000000000	0.326835874915809\\
3.40000000000000	0.344925947359296\\
3.50000000000000	0.362974351101105\\
3.60000000000000	0.380942953824578\\
3.70000000000000	0.398796465603463\\
3.80000000000000	0.416502406055509\\
3.90000000000000	0.434031050181686\\
4	0.451355356682724\\
4.10000000000000	0.468450882128330\\
4.20000000000000	0.485295683964951\\
4.30000000000000	0.501870214986903\\
4.40000000000000	0.518157211563521\\
4.50000000000000	0.534141577611487\\
4.60000000000000	0.549810266025922\\
4.70000000000000	0.565152159035005\\
4.80000000000000	0.580157948719444\\
4.90000000000000	0.594820018738490\\
5	0.609132328126668\\
5.10000000000000	0.623090297868378\\
5.20000000000000	0.636690700819237\\
5.30000000000000	0.649931555421896\\
5.40000000000000	0.662812023558503\\
5.50000000000000	0.675332312790435\\
5.60000000000000	0.687493583157055\\
5.70000000000000	0.699297858637693\\
5.80000000000000	0.710747943323597\\
5.90000000000000	0.721847342298137\\
6	0.732600187183003\\
6.10000000000000	0.743011166274671\\
6.20000000000000	0.753085459168006\\
6.30000000000000	0.762828675741923\\
6.40000000000000	0.772246799364773\\
6.50000000000000	0.781346134163847\\
6.60000000000000	0.790133256193742\\
6.70000000000000	0.798614968331617\\
6.80000000000000	0.806798258723239\\
6.90000000000000	0.814690262601781\\
7	0.822298227301226\\
7.10000000000000	0.829629480287644\\
7.20000000000000	0.836691400034288\\
7.30000000000000	0.843491389570175\\
7.40000000000000	0.850036852536330\\
7.50000000000000	0.856335171589099\\
7.60000000000000	0.862393688995574\\
7.70000000000000	0.868219689272260\\
7.80000000000000	0.873820383724410\\
7.90000000000000	0.879202896749905\\
8	0.884374253778130\\
8.10000000000000	0.889341370720825\\
8.20000000000000	0.894111044818416\\
8.30000000000000	0.898689946771746\\
8.40000000000000	0.903084614055405\\
8.50000000000000	0.907301445315000\\
8.60000000000000	0.911346695756628\\
8.70000000000000	0.915226473442577\\
8.80000000000000	0.918946736412775\\
8.90000000000000	0.922513290556824\\
9	0.925931788166508\\
9.10000000000000	0.929207727103487\\
9.20000000000000	0.932346450521491\\
9.30000000000000	0.935353147086671\\
9.40000000000000	0.938232851643891\\
9.50000000000000	0.940990446280650\\
9.60000000000000	0.943630661743974\\
9.70000000000000	0.946158079169111\\
9.80000000000000	0.948577132082073\\
9.90000000000000	0.950892108641154\\
10	0.953107154085387\\
10.1000000000000	0.955226273360586\\
10.2000000000000	0.957253333896122\\
10.3000000000000	0.959192068507888\\
10.4000000000000	0.961046078405111\\
10.5000000000000	0.962818836280673\\
10.6000000000000	0.964513689466460\\
10.7000000000000	0.966133863137046\\
10.8000000000000	0.967682463546588\\
10.9000000000000	0.969162481285334\\
11	0.970576794543506\\
11.1000000000000	0.971928172371621\\
11.2000000000000	0.973219277927468\\
11.3000000000000	0.974452671701047\\
11.4000000000000	0.975630814709800\\
11.5000000000000	0.976756071657336\\
11.6000000000000	0.977830714049738\\
11.7000000000000	0.978856923264276\\
11.8000000000000	0.979836793566079\\
11.9000000000000	0.980772335068947\\
12	0.981665476637083\\
12.1000000000000	0.982518068725052\\
12.2000000000000	0.983331886153758\\
12.3000000000000	0.984108630820683\\
12.4000000000000	0.984849934343019\\
12.5000000000000	0.985557360632686\\
12.6000000000000	0.986232408402558\\
12.7000000000000	0.986876513603510\\
12.8000000000000	0.987491051792150\\
12.9000000000000	0.988077340429356\\
13	0.988636641109917\\
13.1000000000000	0.989170161723787\\
13.2000000000000	0.989679058549603\\
13.3000000000000	0.990164438281278\\
13.4000000000000	0.990627359988590\\
13.5000000000000	0.991068837012810\\
13.6000000000000	0.991489838798488\\
13.7000000000000	0.991891292662615\\
13.8000000000000	0.992274085502424\\
13.9000000000000	0.992639065443176\\
14	0.992987043427285\\
14.1000000000000	0.993318794746211\\
14.2000000000000	0.993635060516547\\
14.3000000000000	0.993936549101764\\
14.4000000000000	0.994223937481077\\
14.5000000000000	0.994497872566918\\
14.6000000000000	0.994758972472485\\
14.7000000000000	0.995007827730845\\
14.8000000000000	0.995245002467059\\
14.9000000000000	0.995471035524784\\
15	0.995686441548785\\
15.1000000000000	0.995891712024785\\
15.2000000000000	0.996087316278053\\
15.3000000000000	0.996273702432102\\
15.4000000000000	0.996451298328860\\
15.5000000000000	0.996620512411630\\
15.6000000000000	0.996781734572142\\
15.7000000000000	0.996935336962978\\
15.8000000000000	0.997081674776583\\
15.9000000000000	0.997221086992106\\
16	0.997353897091225\\
16.1000000000000	0.997480413744110\\
16.2000000000000	0.997600931466649\\
16.3000000000000	0.997715731250011\\
16.4000000000000	0.997825081163601\\
16.5000000000000	0.997929236932437\\
16.6000000000000	0.998028442489926\\
16.7000000000000	0.998122930507005\\
16.8000000000000	0.998212922898584\\
16.9000000000000	0.998298631308172\\
17.0000000000000	0.998380257571568\\
17.1000000000000	0.998457994160451\\
17.2000000000000	0.998532024606681\\
17.3000000000000	0.998602523908095\\
17.4000000000000	0.998669658916548\\
17.5000000000000	0.998733588708935\\
17.6000000000000	0.998794464941889\\
17.7000000000000	0.998852432190835\\
17.8000000000000	0.998907628274049\\
17.9000000000000	0.998960184562352\\
18.0000000000000	0.999010226275041\\
18.1000000000000	0.999057872762638\\
18.2000000000000	0.999103237777014\\
18.3000000000000	0.999146429729428\\
18.4000000000000	0.999187551936996\\
18.5000000000000	0.999226702858080\\
18.6000000000000	0.999263976317086\\
18.7000000000000	0.999299461719116\\
18.8000000000000	0.999333244254919\\
18.9000000000000	0.999365405096562\\
19.0000000000000	0.999396021584221\\
19.1000000000000	0.999425167404493\\
19.2000000000000	0.999452912760577\\
19.3000000000000	0.999479324534711\\
19.4000000000000	0.999504466443179\\
19.5000000000000	0.999528399184232\\
19.6000000000000	0.999551180579235\\
19.7000000000000	0.999572865707341\\
19.8000000000000	0.999593507033964\\
19.9000000000000	0.999613154533363\\
20.0000000000000	0.999631855805559\\
20.1000000000000	0.999649656187872\\
20.2000000000000	0.999666598861296\\
20.3000000000000	0.999682724951966\\
20.4000000000000	0.999698073627916\\
20.5000000000000	0.999712682191359\\
20.6000000000000	0.999726586166679\\
20.7000000000000	0.999739819384336\\
20.8000000000000	0.999752414060873\\
20.9000000000000	0.999764400875190\\
21.0000000000000	0.999775809041266\\
21.1000000000000	0.999786666377490\\
21.2000000000000	0.999796999372748\\
21.3000000000000	0.999806833249428\\
21.4000000000000	0.999816192023468\\
21.5000000000000	0.999825098561600\\
21.6000000000000	0.999833574635902\\
21.7000000000000	0.999841640975795\\
21.8000000000000	0.999849317317601\\
21.9000000000000	0.999856622451764\\
22.0000000000000	0.999863574267855\\
22.1000000000000	0.999870189797457\\
22.2000000000000	0.999876485255031\\
22.3000000000000	0.999882476076850\\
22.4000000000000	0.999888176958105\\
22.5000000000000	0.999893601888248\\
22.6000000000000	0.999898764184677\\
22.7000000000000	0.999903676524813\\
22.8000000000000	0.999908350976679\\
22.9000000000000	0.999912799028010\\
23.0000000000000	0.999917031614002\\
23.1000000000000	0.999921059143731\\
23.2000000000000	0.999924891525332\\
23.3000000000000	0.999928538189972\\
23.4000000000000	0.999932008114690\\
23.5000000000000	0.999935309844150\\
23.6000000000000	0.999938451511364\\
23.7000000000000	0.999941440857419\\
23.8000000000000	0.999944285250278\\
23.9000000000000	0.999946991702675\\
24.0000000000000	0.999949566889164\\
24.1000000000000	0.999952017162351\\
24.2000000000000	0.999954348568356\\
24.3000000000000	0.999956566861535\\
24.4000000000000	0.999958677518498\\
24.5000000000000	0.999960685751460\\
24.6000000000000	0.999962596520952\\
24.7000000000000	0.999964414547926\\
24.8000000000000	0.999966144325281\\
24.9000000000000	0.999967790128838\\
25.0000000000000	0.999969356027785\\
};
\addlegendentry{Case 1A, analytical result}

\addplot [color=cyan, only marks,  mark=o, mark size=1.5, mark repeat = 10, mark phase = 1]
  table[row sep=crcr]{
  0.100000000000000	1.69842231125190e-05\\
0.200000000000000	0.000139270629522656\\
0.300000000000000	0.000472646666045529\\
0.400000000000000	0.00116269138793130\\
0.500000000000000	0.00239671651293518\\
0.600000000000000	0.00432466846796484\\
0.700000000000000	0.00706446628777291\\
0.800000000000000	0.0107413079598745\\
0.900000000000000	0.0154182777415448\\
1	0.0212031041336687\\
1.10000000000000	0.0281564450759340\\
1.20000000000000	0.0362875205751731\\
1.30000000000000	0.0455633327121960\\
1.40000000000000	0.0558810056212926\\
1.50000000000000	0.0672822719649679\\
1.60000000000000	0.0798636991832045\\
1.70000000000000	0.0934636945246747\\
1.80000000000000	0.107976470542563\\
1.90000000000000	0.123320502965931\\
2	0.139602549768626\\
2.10000000000000	0.156579008664865\\
2.20000000000000	0.174074214261312\\
2.30000000000000	0.192058565483400\\
2.40000000000000	0.210565060250318\\
2.50000000000000	0.229705794434610\\
2.60000000000000	0.248993563464704\\
2.70000000000000	0.268829195006056\\
2.80000000000000	0.288667252864996\\
2.90000000000000	0.308579556042113\\
3.00000000000000	0.328439936022858\\
3.10000000000000	0.348237231746328\\
3.20000000000000	0.368007837976335\\
3.30000000000000	0.387746902077704\\
3.40000000000000	0.407353003975279\\
3.50000000000000	0.426755295195503\\
3.60000000000000	0.445907190440697\\
3.70000000000000	0.464751913879313\\
3.80000000000000	0.483178825429361\\
3.90000000000000	0.501474715829684\\
4	0.519333383800739\\
4.10000000000000	0.536814516755179\\
4.20000000000000	0.553994786328768\\
4.30000000000000	0.570781992453182\\
4.40000000000000	0.587104316127830\\
4.50000000000000	0.603000578434113\\
4.60000000000000	0.618307730830150\\
4.70000000000000	0.633224731358117\\
4.80000000000000	0.647674908382248\\
4.90000000000000	0.661786371471164\\
5	0.675386366812634\\
5.10000000000000	0.688582137644026\\
5.20000000000000	0.701396491350663\\
5.30000000000000	0.713742565762912\\
5.40000000000000	0.725638800894438\\
5.50000000000000	0.737091019907451\\
5.60000000000000	0.748247228174788\\
5.70000000000000	0.759060840398770\\
5.80000000000000	0.769456640734184\\
5.90000000000000	0.779363780707475\\
6	0.789048184726234\\
6.10000000000000	0.798288087362962\\
6.20000000000000	0.807185879219852\\
6.30000000000000	0.815617332836424\\
6.40000000000000	0.823760539923600\\
6.50000000000000	0.831561636230939\\
6.60000000000000	0.839148731327060\\
6.70000000000000	0.846397112487966\\
6.80000000000000	0.853312602875866\\
6.90000000000000	0.860032532066213\\
7	0.866445289449983\\
7.10000000000000	0.872471777073822\\
7.20000000000000	0.878282807695891\\
7.30000000000000	0.883833737072580\\
7.40000000000000	0.889123594676853\\
7.50000000000000	0.894196539488804\\
7.60000000000000	0.899106921022392\\
7.70000000000000	0.903728570763067\\
7.80000000000000	0.908156600360260\\
7.90000000000000	0.912455549861797\\
8	0.916510897077549\\
8.10000000000000	0.920322642007516\\
8.20000000000000	0.924059656355788\\
8.30000000000000	0.927581698965806\\
8.40000000000000	0.930965441473338\\
8.50000000000000	0.934166724898289\\
8.60000000000000	0.937263676666977\\
8.70000000000000	0.940269398894376\\
8.80000000000000	0.943088294667536\\
8.90000000000000	0.945802858784434\\
9	0.948389313332712\\
9.10000000000000	0.950836011987950\\
9.20000000000000	0.953210406379080\\
9.30000000000000	0.955398459579490\\
9.40000000000000	0.957556911705332\\
9.50000000000000	0.959571240566477\\
9.60000000000000	0.961466194602317\\
9.70000000000000	0.963257302245411\\
9.80000000000000	0.964993089847511\\
9.90000000000000	0.966650750023293\\
10	0.968258913320290\\
10.1000000000000	0.969787978663934\\
10.2000000000000	0.971229696574428\\
10.3000000000000	0.972560289139414\\
10.4000000000000	0.973913689089723\\
10.5000000000000	0.975158390012112\\
10.6000000000000	0.976341947731296\\
10.7000000000000	0.977499786484052\\
10.8000000000000	0.978511560918041\\
10.9000000000000	0.979538863784590\\
11	0.980517155035871\\
11.1000000000000	0.981463418894997\\
11.2000000000000	0.982358730084785\\
11.3000000000000	0.983215705456691\\
11.4000000000000	0.984031433429610\\
11.5000000000000	0.984771460293798\\
11.6000000000000	0.985486253455076\\
11.7000000000000	0.986153976055157\\
11.8000000000000	0.986816846020063\\
11.9000000000000	0.987498155998634\\
12	0.988106676449579\\
12.1000000000000	0.988702580049070\\
12.2000000000000	0.989229090965558\\
12.3000000000000	0.989748808192801\\
12.4000000000000	0.990248144352309\\
12.5000000000000	0.990727099444082\\
12.6000000000000	0.991187614522190\\
12.7000000000000	0.991609793782416\\
12.8000000000000	0.992024694089879\\
12.9000000000000	0.992400773315942\\
13	0.992802571508432\\
13.1000000000000	0.993126727538122\\
13.2000000000000	0.993480484642380\\
13.3000000000000	0.993813375415386\\
13.4000000000000	0.994111327215131\\
13.5000000000000	0.994403941116184\\
13.6000000000000	0.994683452902264\\
13.7000000000000	0.994930937296189\\
13.8000000000000	0.995182303798255\\
13.9000000000000	0.995430273455697\\
14	0.995651553619678\\
14.1000000000000	0.995861187459238\\
14.2000000000000	0.996046558122923\\
14.3000000000000	0.996246486692133\\
14.4000000000000	0.996431372092301\\
14.5000000000000	0.996608978539706\\
14.6000000000000	0.996774453399174\\
14.7000000000000	0.996923914562564\\
14.8000000000000	0.997084536786857\\
14.9000000000000	0.997217498990652\\
15	0.997352887512035\\
15.1000000000000	0.997490702351005\\
15.2000000000000	0.997597460324855\\
15.3000000000000	0.997692086710767\\
15.4000000000000	0.997800300475170\\
15.5000000000000	0.997912881611230\\
15.6000000000000	0.998023036429703\\
15.7000000000000	0.998129794403553\\
15.8000000000000	0.998202583931178\\
15.9000000000000	0.998293813472468\\
16	0.998376793533961\\
16.1000000000000	0.998460258858971\\
16.2000000000000	0.998523343116246\\
16.3000000000000	0.998599044224976\\
16.4000000000000	0.998671348489084\\
16.5000000000000	0.998738314854499\\
16.6000000000000	0.998798002267151\\
16.7000000000000	0.998857204416286\\
16.8000000000000	0.998913980247834\\
16.9000000000000	0.998962506599584\\
17.0000000000000	0.999012974005404\\
17.1000000000000	0.999055677194944\\
17.2000000000000	0.999096924593932\\
17.3000000000000	0.999146421472717\\
17.4000000000000	0.999185242554117\\
17.5000000000000	0.999222607844964\\
17.6000000000000	0.999260943662847\\
17.7000000000000	0.999292485791484\\
17.8000000000000	0.999332762663437\\
17.9000000000000	0.999366245846144\\
18.0000000000000	0.999399243765334\\
18.1000000000000	0.999427874312867\\
18.2000000000000	0.999460386968539\\
18.3000000000000	0.999490473306624\\
18.4000000000000	0.999515221746017\\
18.5000000000000	0.999536573340787\\
18.6000000000000	0.999560836516662\\
18.7000000000000	0.999582188111432\\
18.8000000000000	0.999598201807510\\
18.9000000000000	0.999619553402280\\
19.0000000000000	0.999641390260567\\
19.1000000000000	0.999660315537750\\
19.2000000000000	0.999675843970310\\
19.3000000000000	0.999692342929905\\
19.4000000000000	0.999704474517842\\
19.5000000000000	0.999723399795025\\
19.6000000000000	0.999733590328892\\
19.7000000000000	0.999750089288487\\
19.8000000000000	0.999760765085872\\
19.9000000000000	0.999769985092705\\
20.0000000000000	0.999783087207677\\
20.1000000000000	0.999790851423957\\
20.2000000000000	0.999799586167272\\
20.3000000000000	0.999809291437622\\
20.4000000000000	0.999822393552595\\
20.5000000000000	0.999830157768875\\
20.6000000000000	0.999837921985155\\
20.7000000000000	0.999846171464952\\
20.8000000000000	0.999851994627162\\
20.9000000000000	0.999862185161030\\
21.0000000000000	0.999868493586757\\
21.1000000000000	0.999873831485450\\
21.2000000000000	0.999880139911177\\
21.3000000000000	0.999885963073387\\
21.4000000000000	0.999887904127457\\
21.5000000000000	0.999893242026150\\
21.6000000000000	0.999900035715395\\
21.7000000000000	0.999906344141122\\
21.8000000000000	0.999911196776297\\
21.9000000000000	0.999916049411472\\
22.0000000000000	0.999922357837200\\
22.1000000000000	0.999926239945340\\
22.2000000000000	0.999929636789962\\
22.3000000000000	0.999931092580515\\
22.4000000000000	0.999932548371067\\
22.5000000000000	0.999936430479207\\
22.6000000000000	0.999938371533278\\
22.7000000000000	0.999940312587347\\
22.8000000000000	0.999943709431970\\
22.9000000000000	0.999945650486040\\
23.0000000000000	0.999948076803627\\
23.1000000000000	0.999950988384732\\
23.2000000000000	0.999953899965838\\
23.3000000000000	0.999955841019907\\
23.4000000000000	0.999957782073978\\
23.5000000000000	0.999959723128048\\
23.6000000000000	0.999960208391565\\
23.7000000000000	0.999962634709153\\
23.8000000000000	0.999963119972670\\
23.9000000000000	0.999965061026740\\
24.0000000000000	0.999967487344328\\
24.1000000000000	0.999969428398397\\
24.2000000000000	0.999971369452468\\
24.3000000000000	0.999972339979503\\
24.4000000000000	0.999972339979503\\
24.5000000000000	0.999973795770055\\
24.6000000000000	0.999974281033572\\
24.7000000000000	0.999976707351160\\
24.8000000000000	0.999977192614677\\
24.9000000000000	0.999977192614677\\
25.0000000000000	0.999977677878195\\
};
\addlegendentry{Case 1B, simulation}

\addplot [color=cyan, line width=0.8pt]
  table[row sep=crcr]{
0.100000000000000	1.52319957886378e-05\\
0.200000000000000	0.000124455330093254\\
0.300000000000000	0.000454991128083517\\
0.400000000000000	0.00115777961027162\\
0.500000000000000	0.00238948029326411\\
0.600000000000000	0.00430003709445129\\
0.700000000000000	0.00702444298287426\\
0.800000000000000	0.0106776939511544\\
0.900000000000000	0.0153521297972021\\
1	0.0211165278655117\\
1.10000000000000	0.0280164524469734\\
1.20000000000000	0.0360754727257646\\
1.30000000000000	0.0452969507544381\\
1.40000000000000	0.0556661718720224\\
1.50000000000000	0.0671526465073063\\
1.60000000000000	0.0797124571130588\\
1.70000000000000	0.0932905592659649\\
1.80000000000000	0.107822973558039\\
1.90000000000000	0.123238826289171\\
2	0.139462213368739\\
2.10000000000000	0.156413874245413\\
2.20000000000000	0.174012671922907\\
2.30000000000000	0.192176881848027\\
2.40000000000000	0.210825297213617\\
2.50000000000000	0.229878161437533\\
2.60000000000000	0.249257940609984\\
2.70000000000000	0.268889949826674\\
2.80000000000000	0.288702847768756\\
2.90000000000000	0.308629013831371\\
3.00000000000000	0.328604821681446\\
3.10000000000000	0.348570822453184\\
3.20000000000000	0.368471849952410\\
3.30000000000000	0.388257059304807\\
3.40000000000000	0.407879909498563\\
3.50000000000000	0.427298099276623\\
3.60000000000000	0.446473464855321\\
3.70000000000000	0.465371847004206\\
3.80000000000000	0.483962934129832\\
3.90000000000000	0.502220087172743\\
4	0.520120151356680\\
4.10000000000000	0.537643259124262\\
4.20000000000000	0.554772627953906\\
4.30000000000000	0.571494356177111\\
4.40000000000000	0.587797219400635\\
4.50000000000000	0.603672469681226\\
4.60000000000000	0.619113639197651\\
4.70000000000000	0.634116349811552\\
4.80000000000000	0.648678129601176\\
4.90000000000000	0.662798237185985\\
5	0.676477494431642\\
5.10000000000000	0.689718127929956\\
5.20000000000000	0.702523619483548\\
5.30000000000000	0.714898565686766\\
5.40000000000000	0.726848546579684\\
5.50000000000000	0.738380003257991\\
5.60000000000000	0.749500124245558\\
5.70000000000000	0.760216740376134\\
5.80000000000000	0.770538227883820\\
5.90000000000000	0.780473419366788\\
6	0.790031522263460\\
6.10000000000000	0.799222044463529\\
6.20000000000000	0.808054726666409\\
6.30000000000000	0.816539481095888\\
6.40000000000000	0.824686336180719\\
6.50000000000000	0.832505386815941\\
6.60000000000000	0.840006749827876\\
6.70000000000000	0.847200524276511\\
6.80000000000000	0.854096756241668\\
6.90000000000000	0.860705407753531\\
7	0.867036329543272\\
7.10000000000000	0.873099237305485\\
7.20000000000000	0.878903691180365\\
7.30000000000000	0.884459078180082\\
7.40000000000000	0.889774597300170\\
7.50000000000000	0.894859247072937\\
7.60000000000000	0.899721815335783\\
7.70000000000000	0.904370871002643\\
7.80000000000000	0.908814757641703\\
7.90000000000000	0.913061588676743\\
8	0.917119244043158\\
8.10000000000000	0.920995368142643\\
8.20000000000000	0.924697368952862\\
8.30000000000000	0.928232418160023\\
8.40000000000000	0.931607452193244\\
8.50000000000000	0.934829174049839\\
8.60000000000000	0.937904055810317\\
8.70000000000000	0.940838341750823\\
8.80000000000000	0.943638051969141\\
8.90000000000000	0.946308986448166\\
9	0.948856729487949\\
9.10000000000000	0.951286654444101\\
9.20000000000000	0.953603928716519\\
9.30000000000000	0.955813518938080\\
9.40000000000000	0.957920196318176\\
9.50000000000000	0.959928542100786\\
9.60000000000000	0.961842953101185\\
9.70000000000000	0.963667647289414\\
9.80000000000000	0.965406669392343\\
9.90000000000000	0.967063896489518\\
10	0.968643043581031\\
10.1000000000000	0.970147669108456\\
10.2000000000000	0.971581180412420\\
10.3000000000000	0.972946839112641\\
10.4000000000000	0.974247766398368\\
10.5000000000000	0.975486948218998\\
10.6000000000000	0.976667240366326\\
10.7000000000000	0.977791373441410\\
10.8000000000000	0.978861957700361\\
10.9000000000000	0.979881487774587\\
11	0.980852347262095\\
11.1000000000000	0.981776813187419\\
11.2000000000000	0.982657060328570\\
11.3000000000000	0.983495165410168\\
11.4000000000000	0.984293111162577\\
11.5000000000000	0.985052790247426\\
11.6000000000000	0.985776009050413\\
11.7000000000000	0.986464491342715\\
11.8000000000000	0.987119881812715\\
11.9000000000000	0.987743749470065\\
12	0.988337590924376\\
12.1000000000000	0.988902833541061\\
12.2000000000000	0.989440838477048\\
12.3000000000000	0.989952903599202\\
12.4000000000000	0.990440266288474\\
12.5000000000000	0.990904106132815\\
12.6000000000000	0.991345547512035\\
12.7000000000000	0.991765662077773\\
12.8000000000000	0.992165471131809\\
12.9000000000000	0.992545947905946\\
13	0.992908019746677\\
13.1000000000000	0.993252570207857\\
13.2000000000000	0.993580441054542\\
13.3000000000000	0.993892434181143\\
13.4000000000000	0.994189313446985\\
13.5000000000000	0.994471806432305\\
13.6000000000000	0.994740606117673\\
13.7000000000000	0.994996372489739\\
13.8000000000000	0.995239734076164\\
13.9000000000000	0.995471289412497\\
14	0.995691608443709\\
14.1000000000000	0.995901233862989\\
14.2000000000000	0.996100682390368\\
14.3000000000000	0.996290445993627\\
14.4000000000000	0.996470993053885\\
14.5000000000000	0.996642769478174\\
14.6000000000000	0.996806199761237\\
14.7000000000000	0.996961687998710\\
14.8000000000000	0.997109618853764\\
14.9000000000000	0.997250358479213\\
15	0.997384255397023\\
15.1000000000000	0.997511641337079\\
15.2000000000000	0.997632832037002\\
15.3000000000000	0.997748128004730\\
15.4000000000000	0.997857815245521\\
15.5000000000000	0.997962165954960\\
15.6000000000000	0.998061439179500\\
15.7000000000000	0.998155881445989\\
15.8000000000000	0.998245727361587\\
15.9000000000000	0.998331200185423\\
16	0.998412512373265\\
16.1000000000000	0.998489866096451\\
16.2000000000000	0.998563453736245\\
16.3000000000000	0.998633458354765\\
16.4000000000000	0.998700054143542\\
16.5000000000000	0.998763406850771\\
16.6000000000000	0.998823674188209\\
16.7000000000000	0.998881006218703\\
16.8000000000000	0.998935545725215\\
16.9000000000000	0.998987428562233\\
17.0000000000000	0.999036783990383\\
17.1000000000000	0.999083734995024\\
17.2000000000000	0.999128398589593\\
17.3000000000000	0.999170886104403\\
17.4000000000000	0.999211303461587\\
17.5000000000000	0.999249751436841\\
17.6000000000000	0.999286325908593\\
17.7000000000000	0.999321118095191\\
17.8000000000000	0.999354214780672\\
17.9000000000000	0.999385698529671\\
18.0000000000000	0.999415647891968\\
18.1000000000000	0.999444137597179\\
18.2000000000000	0.999471238740056\\
18.3000000000000	0.999497018956843\\
18.4000000000000	0.999521542593120\\
18.5000000000000	0.999544870863536\\
18.6000000000000	0.999567062003828\\
18.7000000000000	0.999588171415481\\
18.8000000000000	0.999608251803401\\
18.9000000000000	0.999627353306919\\
19.0000000000000	0.999645523624457\\
19.1000000000000	0.999662808132153\\
19.2000000000000	0.999679249996751\\
19.3000000000000	0.999694890283003\\
19.4000000000000	0.999709768055883\\
19.5000000000000	0.999723920477832\\
19.6000000000000	0.999737382901294\\
19.7000000000000	0.999750188956761\\
19.8000000000000	0.999762370636543\\
19.9000000000000	0.999773958374476\\
20.0000000000000	0.999784981121761\\
20.1000000000000	0.999795466419112\\
20.2000000000000	0.999805440465415\\
20.3000000000000	0.999814928183033\\
20.4000000000000	0.999823953279955\\
20.5000000000000	0.999832538308916\\
20.6000000000000	0.999840704723642\\
20.7000000000000	0.999848472932368\\
20.8000000000000	0.999855862348748\\
20.9000000000000	0.999862891440290\\
21.0000000000000	0.999869577774441\\
21.1000000000000	0.999875938062419\\
21.2000000000000	0.999881988200927\\
21.3000000000000	0.999887743311826\\
21.4000000000000	0.999893217779885\\
21.5000000000000	0.999898425288685\\
21.6000000000000	0.999903378854789\\
21.7000000000000	0.999908090860236\\
21.8000000000000	0.999912573083459\\
21.9000000000000	0.999916836728700\\
22.0000000000000	0.999920892453987\\
22.1000000000000	0.999924750397753\\
22.2000000000000	0.999928420204160\\
22.3000000000000	0.999931911047182\\
22.4000000000000	0.999935231653526\\
22.5000000000000	0.999938390324429\\
22.6000000000000	0.999941394956396\\
22.7000000000000	0.999944253060925\\
22.8000000000000	0.999946971783277\\
22.9000000000000	0.999949557920325\\
23.0000000000000	0.999952017937539\\
23.1000000000000	0.999954357985137\\
23.2000000000000	0.999956583913459\\
23.3000000000000	0.999958701287579\\
23.4000000000000	0.999960715401216\\
23.5000000000000	0.999962631289962\\
23.6000000000000	0.999964453743866\\
23.7000000000000	0.999966187319405\\
23.8000000000000	0.999967836350869\\
23.9000000000000	0.999969404961200\\
24.0000000000000	0.999970897072291\\
24.1000000000000	0.999972316414787\\
24.2000000000000	0.999973666537416\\
24.3000000000000	0.999974950815855\\
24.4000000000000	0.999976172461164\\
24.5000000000000	0.999977334527822\\
24.6000000000000	0.999978439921352\\
24.7000000000000	0.999979491405590\\
24.8000000000000	0.999980491609591\\
24.9000000000000	0.999981443034202\\
25.0000000000000	0.999982348058316\\
};
\addlegendentry{Case 1B, analytical result}

\addplot [color=violet, only marks,  mark=x, mark size=2, mark repeat = 10, mark phase = 4]
  table[row sep=crcr]{
0.100000000000000	0.000706766905006443\\
0.200000000000000	0.00293246985210188\\
0.300000000000000	0.00738796110412515\\
0.400000000000000	0.0143690205681425\\
0.500000000000000	0.0242433304490707\\
0.600000000000000	0.0368564642208446\\
0.700000000000000	0.0520115076359423\\
0.800000000000000	0.0697141801953291\\
0.900000000000000	0.0896213118410829\\
1	0.111352147223223\\
1.10000000000000	0.135061929939381\\
1.20000000000000	0.160135405099997\\
1.30000000000000	0.186454097327931\\
1.40000000000000	0.213437885810980\\
1.50000000000000	0.241243648289910\\
1.60000000000000	0.269227532370333\\
1.70000000000000	0.297875695634305\\
1.80000000000000	0.326220725347112\\
1.90000000000000	0.354598437922579\\
2	0.382869114122837\\
2.10000000000000	0.410768022760346\\
2.20000000000000	0.437665201657348\\
2.30000000000000	0.464386710167557\\
2.40000000000000	0.490452927281448\\
2.50000000000000	0.515674292395597\\
2.60000000000000	0.539875135123210\\
2.70000000000000	0.563612698272629\\
2.80000000000000	0.586660653019937\\
2.90000000000000	0.608789402254954\\
3.00000000000000	0.630319238031740\\
3.10000000000000	0.650662685893995\\
3.20000000000000	0.670109806247820\\
3.30000000000000	0.688408941050738\\
3.40000000000000	0.706002126020216\\
3.50000000000000	0.722968617098203\\
3.60000000000000	0.738850854207469\\
3.70000000000000	0.754264092237575\\
3.80000000000000	0.768656807881146\\
3.90000000000000	0.782419561346959\\
4	0.795458389404870\\
4.10000000000000	0.807784731056809\\
4.20000000000000	0.819445159382065\\
4.30000000000000	0.830273808852644\\
4.40000000000000	0.840737227333005\\
4.50000000000000	0.850470183832932\\
4.60000000000000	0.859737409539964\\
4.70000000000000	0.868417977862263\\
4.80000000000000	0.876604217886841\\
4.90000000000000	0.884467714642658\\
5	0.891684090717822\\
5.10000000000000	0.898478857864682\\
5.20000000000000	0.905062003475822\\
5.30000000000000	0.911130394000080\\
5.40000000000000	0.916872772969312\\
5.50000000000000	0.922249103876760\\
5.60000000000000	0.927283898869418\\
5.70000000000000	0.931942840941495\\
5.80000000000000	0.936320710394703\\
5.90000000000000	0.940474702238694\\
6	0.944386023827441\\
6.10000000000000	0.947947638785734\\
6.20000000000000	0.951331949214100\\
6.30000000000000	0.954484211317585\\
6.40000000000000	0.957433839672583\\
6.50000000000000	0.960244565861279\\
6.60000000000000	0.962834682727025\\
6.70000000000000	0.965331653434193\\
6.80000000000000	0.967581051456716\\
6.90000000000000	0.969798583688147\\
7	0.971853518677848\\
7.10000000000000	0.973741771067986\\
7.20000000000000	0.975522987082916\\
7.30000000000000	0.977129349782618\\
7.40000000000000	0.978686688188332\\
7.50000000000000	0.980081429352316\\
7.60000000000000	0.981397731645917\\
7.70000000000000	0.982659290144564\\
7.80000000000000	0.983794202550407\\
7.90000000000000	0.984853944372134\\
8	0.985893259404698\\
8.10000000000000	0.986861489210979\\
8.20000000000000	0.987772524007605\\
8.30000000000000	0.988604302862283\\
8.40000000000000	0.989400947639603\\
8.50000000000000	0.990110165759309\\
8.60000000000000	0.990784249801656\\
8.70000000000000	0.991412577836280\\
8.80000000000000	0.992000052292580\\
8.90000000000000	0.992541770741158\\
9	0.993030379537913\\
9.10000000000000	0.993499378617074\\
9.20000000000000	0.993945499692373\\
9.30000000000000	0.994377730551041\\
9.40000000000000	0.994762571258854\\
9.50000000000000	0.995104107173643\\
9.60000000000000	0.995454630875664\\
9.70000000000000	0.995767569285626\\
9.80000000000000	0.996085410124987\\
9.90000000000000	0.996372202244822\\
10	0.996606701784403\\
10.1000000000000	0.996842018395549\\
10.2000000000000	0.997065896004765\\
10.3000000000000	0.997284054113016\\
10.4000000000000	0.997476065931139\\
10.5000000000000	0.997637846101302\\
10.6000000000000	0.997802077486165\\
10.7000000000000	0.997957321083796\\
10.8000000000000	0.998090503749133\\
10.9000000000000	0.998211430340972\\
11	0.998321735002447\\
11.1000000000000	0.998427137234523\\
11.2000000000000	0.998557868685160\\
11.3000000000000	0.998665722131936\\
11.4000000000000	0.998759685362081\\
11.5000000000000	0.998843026661862\\
11.6000000000000	0.998919014317545\\
11.7000000000000	0.999003172688893\\
11.8000000000000	0.999075892058310\\
11.9000000000000	0.999138806568929\\
12	0.999198452793282\\
12.1000000000000	0.999234403942207\\
12.2000000000000	0.999293233094994\\
12.3000000000000	0.999338989102717\\
12.4000000000000	0.999390464611405\\
12.5000000000000	0.999438671833827\\
12.6000000000000	0.999483610769984\\
12.7000000000000	0.999517927775776\\
12.8000000000000	0.999557964282534\\
12.9000000000000	0.999592281288326\\
13	0.999623330007852\\
13.1000000000000	0.999655195798945\\
13.2000000000000	0.999681342089072\\
13.3000000000000	0.999704220092934\\
13.4000000000000	0.999719744452697\\
13.5000000000000	0.999736902955593\\
13.6000000000000	0.999759780959455\\
13.7000000000000	0.999782658963316\\
13.8000000000000	0.999801451609345\\
13.9000000000000	0.999813707682842\\
14	0.999826780827906\\
14.1000000000000	0.999835768615137\\
14.2000000000000	0.999844756402369\\
14.3000000000000	0.999861097833698\\
14.4000000000000	0.999871719764062\\
14.5000000000000	0.999880707551294\\
14.6000000000000	0.999892146553224\\
14.7000000000000	0.999899500197323\\
14.8000000000000	0.999907670912988\\
14.9000000000000	0.999915024557086\\
15	0.999919926986485\\
15.1000000000000	0.999929731845283\\
15.2000000000000	0.999933000131549\\
15.3000000000000	0.999939536704080\\
15.4000000000000	0.999944439133479\\
15.5000000000000	0.999945256205046\\
15.6000000000000	0.999948524491312\\
15.7000000000000	0.999952609849144\\
15.8000000000000	0.999955061063844\\
15.9000000000000	0.999959963493243\\
16	0.999960780564809\\
16.1000000000000	0.999965682994208\\
16.2000000000000	0.999967317137341\\
16.3000000000000	0.999971402495173\\
16.4000000000000	0.999973853709873\\
16.5000000000000	0.999974670781439\\
16.6000000000000	0.999979573210838\\
16.7000000000000	0.999982841497104\\
16.8000000000000	0.999983658568670\\
16.9000000000000	0.999984475640237\\
17.0000000000000	0.999986109783370\\
17.1000000000000	0.999987743926503\\
17.2000000000000	0.999987743926503\\
17.3000000000000	0.999989378069636\\
17.4000000000000	0.999989378069636\\
17.5000000000000	0.999991012212769\\
17.6000000000000	0.999991829284335\\
17.7000000000000	0.999992646355902\\
17.8000000000000	0.999994280499035\\
17.9000000000000	0.999994280499035\\
18.0000000000000	0.999994280499035\\
18.1000000000000	0.999995914642168\\
18.2000000000000	0.999995914642168\\
18.3000000000000	0.999996731713734\\
18.4000000000000	0.999996731713734\\
18.5000000000000	0.999997548785301\\
18.6000000000000	0.999997548785301\\
18.7000000000000	0.999998365856867\\
18.8000000000000	0.999998365856867\\
18.9000000000000	0.999998365856867\\
19.0000000000000	0.999998365856867\\
19.1000000000000	0.999999182928434\\
19.2000000000000	0.999999182928434\\
19.3000000000000	0.999999182928434\\
19.4000000000000	0.999999182928434\\
19.5000000000000	1\\
19.6000000000000	1\\
19.7000000000000	1\\
19.8000000000000	1\\
19.9000000000000	1\\
20.0000000000000	1\\
20.1000000000000	1\\
20.2000000000000	1\\
20.3000000000000	1\\
20.4000000000000	1\\
20.5000000000000	1\\
20.6000000000000	1\\
20.7000000000000	1\\
20.8000000000000	1\\
20.9000000000000	1\\
21.0000000000000	1\\
21.1000000000000	1\\
21.2000000000000	1\\
21.3000000000000	1\\
21.4000000000000	1\\
21.5000000000000	1\\
21.6000000000000	1\\
21.7000000000000	1\\
21.8000000000000	1\\
21.9000000000000	1\\
22.0000000000000	1\\
22.1000000000000	1\\
22.2000000000000	1\\
22.3000000000000	1\\
22.4000000000000	1\\
22.5000000000000	1\\
22.6000000000000	1\\
22.7000000000000	1\\
22.8000000000000	1\\
22.9000000000000	1\\
23.0000000000000	1\\
23.1000000000000	1\\
23.2000000000000	1\\
23.3000000000000	1\\
23.4000000000000	1\\
23.5000000000000	1\\
23.6000000000000	1\\
23.7000000000000	1\\
23.8000000000000	1\\
23.9000000000000	1\\
24.0000000000000	1\\
24.1000000000000	1\\
24.2000000000000	1\\
24.3000000000000	1\\
24.4000000000000	1\\
24.5000000000000	1\\
24.6000000000000	1\\
24.7000000000000	1\\
24.8000000000000	1\\
24.9000000000000	1\\
25.0000000000000	1\\
};
\addlegendentry{Case 2A, simulation}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=crcr]{
0.100000000000000	0.000633393583907413\\
0.200000000000000	0.00288187715701744\\
0.300000000000000	0.00737356086619544\\
0.400000000000000	0.0144661421037141\\
0.500000000000000	0.0243135655773623\\
0.600000000000000	0.0369191726148723\\
0.700000000000000	0.0521778237098591\\
0.800000000000000	0.0699090464184147\\
0.900000000000000	0.0898829013666818\\
1	0.111839960412605\\
1.10000000000000	0.135506542930770\\
1.20000000000000	0.160606150388646\\
1.30000000000000	0.186867868846404\\
1.40000000000000	0.214032367872991\\
1.50000000000000	0.241856007718322\\
1.60000000000000	0.270113470308778\\
1.70000000000000	0.298599250307919\\
1.80000000000000	0.327128277238588\\
1.90000000000000	0.355535886101732\\
2	0.383677310053254\\
2.10000000000000	0.411426832846915\\
2.20000000000000	0.438676709530421\\
2.30000000000000	0.465335940137542\\
2.40000000000000	0.491328961889940\\
2.50000000000000	0.516594309909146\\
2.60000000000000	0.541083283978480\\
2.70000000000000	0.564758648936274\\
2.80000000000000	0.587593388369787\\
2.90000000000000	0.609569525036540\\
3.00000000000000	0.630677016554856\\
3.10000000000000	0.650912731121161\\
3.20000000000000	0.670279505116400\\
3.30000000000000	0.688785282283762\\
3.40000000000000	0.706442332551973\\
3.50000000000000	0.723266547425976\\
3.60000000000000	0.739276808074384\\
3.70000000000000	0.754494421732986\\
3.80000000000000	0.768942621752876\\
3.90000000000000	0.782646126499330\\
4	0.795630752312434\\
4.10000000000000	0.807923075839687\\
4.20000000000000	0.819550141218127\\
4.30000000000000	0.830539207798198\\
4.40000000000000	0.840917534347192\\
4.50000000000000	0.850712195933957\\
4.60000000000000	0.859949929968844\\
4.70000000000000	0.868657008146117\\
4.80000000000000	0.876859131304706\\
4.90000000000000	0.884581344483182\\
5	0.891847969693406\\
5.10000000000000	0.898682554172414\\
5.20000000000000	0.905107832092773\\
5.30000000000000	0.911145697917110\\
5.40000000000000	0.916817189772774\\
5.50000000000000	0.922142481397760\\
5.60000000000000	0.927140881369507\\
5.70000000000000	0.931830838474629\\
5.80000000000000	0.936229952210731\\
5.90000000000000	0.940354987531956\\
6	0.944221893058701\\
6.10000000000000	0.947845822069775\\
6.20000000000000	0.951241155683109\\
6.30000000000000	0.954421527709589\\
6.40000000000000	0.957399850734722\\
6.50000000000000	0.960188343045091\\
6.60000000000000	0.962798556071928\\
6.70000000000000	0.965241402073053\\
6.80000000000000	0.967527181817608\\
6.90000000000000	0.969665612076102\\
7	0.971665852751599\\
7.10000000000000	0.973536533517162\\
7.20000000000000	0.975285779850099\\
7.30000000000000	0.976921238375786\\
7.40000000000000	0.978450101453027\\
7.50000000000000	0.979879130949508\\
7.60000000000000	0.981214681170193\\
7.70000000000000	0.982462720913687\\
7.80000000000000	0.983628854642017\\
7.90000000000000	0.984718342758085\\
8	0.985736120992416\\
8.10000000000000	0.986686818907038\\
8.20000000000000	0.987574777529400\\
8.30000000000000	0.988404066133418\\
8.40000000000000	0.989178498188073\\
8.50000000000000	0.989901646496653\\
8.60000000000000	0.990576857551767\\
8.70000000000000	0.991207265132771\\
8.80000000000000	0.991795803173330\\
8.90000000000000	0.992345217927533\\
9	0.992858079463337\\
9.10000000000000	0.993336792512224\\
9.20000000000000	0.993783606703819\\
9.30000000000000	0.994200626213906\\
9.40000000000000	0.994589818853789\\
9.50000000000000	0.994953024628369\\
9.60000000000000	0.995291963789581\\
9.70000000000000	0.995608244411086\\
9.80000000000000	0.995903369509240\\
9.90000000000000	0.996178743734527\\
10	0.996435679656680\\
10.1000000000000	0.996675403665826\\
10.2000000000000	0.996899061511037\\
10.3000000000000	0.997107723496733\\
10.4000000000000	0.997302389356447\\
10.5000000000000	0.997483992822577\\
10.6000000000000	0.997653405909790\\
10.7000000000000	0.997811442928941\\
10.8000000000000	0.997958864247439\\
10.9000000000000	0.998096379811230\\
11	0.998224652442719\\
11.1000000000000	0.998344300928213\\
11.2000000000000	0.998455902907700\\
11.3000000000000	0.998559997579101\\
11.4000000000000	0.998657088228416\\
11.5000000000000	0.998747644596569\\
11.6000000000000	0.998832105093105\\
11.7000000000000	0.998910878866338\\
11.8000000000000	0.998984347738949\\
11.9000000000000	0.999052868017541\\
12	0.999116772184113\\
12.1000000000000	0.999176370476968\\
12.2000000000000	0.999231952368099\\
12.3000000000000	0.999283787943679\\
12.4000000000000	0.999332129193857\\
12.5000000000000	0.999377211217709\\
12.6000000000000	0.999419253348806\\
12.7000000000000	0.999458460206537\\
12.8000000000000	0.999495022677988\\
12.9000000000000	0.999529118834905\\
13	0.999560914789941\\
13.1000000000000	0.999590565496175\\
13.2000000000000	0.999618215493583\\
13.3000000000000	0.999643999605947\\
13.4000000000000	0.999668043591453\\
13.5000000000000	0.999690464750006\\
13.6000000000000	0.999711372490121\\
13.7000000000000	0.999730868858046\\
13.8000000000000	0.999749049031604\\
13.9000000000000	0.999766001781098\\
14	0.999781809899431\\
14.1000000000000	0.999796550603504\\
14.2000000000000	0.999810295908783\\
14.3000000000000	0.999823112978807\\
14.4000000000000	0.999835064451315\\
14.5000000000000	0.999846208742542\\
14.6000000000000	0.999856600331122\\
14.7000000000000	0.999866290022973\\
14.8000000000000	0.999875325198428\\
14.9000000000000	0.999883750042776\\
15	0.999891605761354\\
15.1000000000000	0.999898930780183\\
15.2000000000000	0.999905760933147\\
15.3000000000000	0.999912129636589\\
15.4000000000000	0.999918068052185\\
15.5000000000000	0.999923605238862\\
15.6000000000000	0.999928768294514\\
15.7000000000000	0.999933582488172\\
15.8000000000000	0.999938071383302\\
15.9000000000000	0.999942256952793\\
16	0.999946159686214\\
16.1000000000000	0.999949798689846\\
16.2000000000000	0.999953191779987\\
16.3000000000000	0.999956355569963\\
16.4000000000000	0.999959305551289\\
16.5000000000000	0.999962056169353\\
16.6000000000000	0.999964620894011\\
16.7000000000000	0.999967012285415\\
16.8000000000000	0.999969242055406\\
16.9000000000000	0.999971321124778\\
17.0000000000000	0.999973259676665\\
17.1000000000000	0.999975067206344\\
17.2000000000000	0.999976752567669\\
17.3000000000000	0.999978324016377\\
17.4000000000000	0.999979789250475\\
17.5000000000000	0.999981155447895\\
17.6000000000000	0.999982429301618\\
17.7000000000000	0.999983617052423\\
17.8000000000000	0.999984724519423\\
17.9000000000000	0.999985757128549\\
18.0000000000000	0.999986719939103\\
18.1000000000000	0.999987617668520\\
18.2000000000000	0.999988454715466\\
18.3000000000000	0.999989235181367\\
18.4000000000000	0.999989962890490\\
18.5000000000000	0.999990641408667\\
18.6000000000000	0.999991274060754\\
18.7000000000000	0.999991863946910\\
18.8000000000000	0.999992413957783\\
18.9000000000000	0.999992926788660\\
19.0000000000000	0.999993404952671\\
19.1000000000000	0.999993850793094\\
19.2000000000000	0.999994266494838\\
19.3000000000000	0.999994654095135\\
19.4000000000000	0.999995015493527\\
19.5000000000000	0.999995352461170\\
19.6000000000000	0.999995666649504\\
19.7000000000000	0.999995959598349\\
19.8000000000000	0.999996232743447\\
19.9000000000000	0.999996487423495\\
20.0000000000000	0.999996724886704\\
20.1000000000000	0.999996946296912\\
20.2000000000000	0.999997152739292\\
20.3000000000000	0.999997345225662\\
20.4000000000000	0.999997524699449\\
20.5000000000000	0.999997692040304\\
20.6000000000000	0.999997848068422\\
20.7000000000000	0.999997993548553\\
20.8000000000000	0.999998129193750\\
20.9000000000000	0.999998255668870\\
21.0000000000000	0.999998373593822\\
21.1000000000000	0.999998483546615\\
21.2000000000000	0.999998586066181\\
21.3000000000000	0.999998681655023\\
21.4000000000000	0.999998770781675\\
21.5000000000000	0.999998853882997\\
21.6000000000000	0.999998931366318\\
21.7000000000000	0.999999003611432\\
21.8000000000000	0.999999070972456\\
21.9000000000000	0.999999133779573\\
22.0000000000000	0.999999192340640\\
22.1000000000000	0.999999246942707\\
22.2000000000000	0.999999297853415\\
22.3000000000000	0.999999345322314\\
22.4000000000000	0.999999389582085\\
22.5000000000000	0.999999430849677\\
22.6000000000000	0.999999469327373\\
22.7000000000000	0.999999505203782\\
22.8000000000000	0.999999538654763\\
22.9000000000000	0.999999569844285\\
23.0000000000000	0.999999598925233\\
23.1000000000000	0.999999626040155\\
23.2000000000000	0.999999651321965\\
23.3000000000000	0.999999674894590\\
23.4000000000000	0.999999696873578\\
23.5000000000000	0.999999717366668\\
23.6000000000000	0.999999736474312\\
23.7000000000000	0.999999754290175\\
23.8000000000000	0.999999770901587\\
23.9000000000000	0.999999786389975\\
24.0000000000000	0.999999800831261\\
24.1000000000000	0.999999814296235\\
24.2000000000000	0.999999826850901\\
24.3000000000000	0.999999838556801\\
24.4000000000000	0.999999849471314\\
24.5000000000000	0.999999859647945\\
24.6000000000000	0.999999869136576\\
24.7000000000000	0.999999877983721\\
24.8000000000000	0.999999886232749\\
24.9000000000000	0.999999893924093\\
25.0000000000000	0.999999901095459\\
};
\addlegendentry{Case 2A, analytical result}

\addplot [color=black, only marks,  mark=diamond, mark size=2, mark repeat = 10, mark phase = 9]
  table[row sep=crcr]{
0.100000000000000	0.00958719594326916\\
0.200000000000000	0.0251478729377883\\
0.300000000000000	0.0464742761639239\\
0.400000000000000	0.0725689704927208\\
0.500000000000000	0.102260155143032\\
0.600000000000000	0.134833937915758\\
0.700000000000000	0.169423525424394\\
0.800000000000000	0.205392668533810\\
0.900000000000000	0.242312077948336\\
1	0.279663956579243\\
1.10000000000000	0.316964426492025\\
1.20000000000000	0.353984798389052\\
1.30000000000000	0.390248349157414\\
1.40000000000000	0.425608007464334\\
1.50000000000000	0.459999114922069\\
1.60000000000000	0.493209411823316\\
1.70000000000000	0.525128925910232\\
1.80000000000000	0.555728507909655\\
1.90000000000000	0.585035982127786\\
2	0.612810469570941\\
2.10000000000000	0.639315108677765\\
2.20000000000000	0.664323065104372\\
2.30000000000000	0.688128216522921\\
2.40000000000000	0.710367786979232\\
2.50000000000000	0.731262515969164\\
2.60000000000000	0.750901971259347\\
2.70000000000000	0.769310797235271\\
2.80000000000000	0.786621755586525\\
2.90000000000000	0.802749518440758\\
3.00000000000000	0.817791073379585\\
3.10000000000000	0.831886601907582\\
3.20000000000000	0.845060748410238\\
3.30000000000000	0.857188436006348\\
3.40000000000000	0.868294309081403\\
3.50000000000000	0.878699274633587\\
3.60000000000000	0.888458186295125\\
3.70000000000000	0.897544809720170\\
3.80000000000000	0.905902966309535\\
3.90000000000000	0.913491582087401\\
4	0.920552066034234\\
4.10000000000000	0.927094487898944\\
4.20000000000000	0.933163366571455\\
4.30000000000000	0.938743067441613\\
4.40000000000000	0.943806296190005\\
4.50000000000000	0.948515228772771\\
4.60000000000000	0.952857145507077\\
4.70000000000000	0.956913399364387\\
4.80000000000000	0.960558118483316\\
4.90000000000000	0.963934134302361\\
5	0.967019452369955\\
5.10000000000000	0.969831032263211\\
5.20000000000000	0.972405178076885\\
5.30000000000000	0.974812908040138\\
5.40000000000000	0.976991153725582\\
5.50000000000000	0.978997153705972\\
5.60000000000000	0.980811298470273\\
5.70000000000000	0.982472277053772\\
5.80000000000000	0.984013213630518\\
5.90000000000000	0.985403898953780\\
6	0.986659437646922\\
6.10000000000000	0.987843693117512\\
6.20000000000000	0.988917711336868\\
6.30000000000000	0.989904811723520\\
6.40000000000000	0.990816388993341\\
6.50000000000000	0.991615609064788\\
6.60000000000000	0.992368190299175\\
6.70000000000000	0.993059028073135\\
6.80000000000000	0.993698192135579\\
6.90000000000000	0.994243018550333\\
7	0.994734051306431\\
7.10000000000000	0.995202824617568\\
7.20000000000000	0.995631318933062\\
7.30000000000000	0.996023774147192\\
7.40000000000000	0.996403774671879\\
7.50000000000000	0.996731571498265\\
7.60000000000000	0.997037638866475\\
7.70000000000000	0.997305017199396\\
7.80000000000000	0.997546956166648\\
7.90000000000000	0.997774585490711\\
8	0.997973595528396\\
8.10000000000000	0.998153791035221\\
8.20000000000000	0.998317556951717\\
8.30000000000000	0.998479467914468\\
8.40000000000000	0.998618059458687\\
8.50000000000000	0.998750821148275\\
8.60000000000000	0.998858143472193\\
8.70000000000000	0.998955131053807\\
8.80000000000000	0.999054238582561\\
8.90000000000000	0.999139036468126\\
9	0.999215619558526\\
9.10000000000000	0.999286107800902\\
9.20000000000000	0.999348646241506\\
9.30000000000000	0.999412774642464\\
9.40000000000000	0.999473988116106\\
9.50000000000000	0.999525926821015\\
9.60000000000000	0.999570710704329\\
9.70000000000000	0.999608339766048\\
9.80000000000000	0.999641993926882\\
9.90000000000000	0.999678563015031\\
10	0.999711422195688\\
10.1000000000000	0.999739246501889\\
10.2000000000000	0.999762300927026\\
10.3000000000000	0.999782970411633\\
10.4000000000000	0.999803109909454\\
10.5000000000000	0.999820599473352\\
10.6000000000000	0.999838354030642\\
10.7000000000000	0.999851338706869\\
10.8000000000000	0.999864323383096\\
10.9000000000000	0.999875453105577\\
11	0.999883932894133\\
11.1000000000000	0.999895062616614\\
11.2000000000000	0.999907252312664\\
11.3000000000000	0.999917322061574\\
11.4000000000000	0.999924476883169\\
11.5000000000000	0.999930836724586\\
11.6000000000000	0.999937196566004\\
11.7000000000000	0.999942496433852\\
11.8000000000000	0.999948591281876\\
11.9000000000000	0.999952036195978\\
12	0.999957601057218\\
12.1000000000000	0.999961575958104\\
12.2000000000000	0.999966345839167\\
12.3000000000000	0.999969260766483\\
12.4000000000000	0.999971380713622\\
12.5000000000000	0.999974030647546\\
12.6000000000000	0.999976680581470\\
12.7000000000000	0.999978270541824\\
12.8000000000000	0.999980655482356\\
12.9000000000000	0.999982245442710\\
13	0.999984895376634\\
13.1000000000000	0.999985690356811\\
13.2000000000000	0.999987015323773\\
13.3000000000000	0.999988605284127\\
13.4000000000000	0.999989135270912\\
13.5000000000000	0.999990195244482\\
13.6000000000000	0.999991520211444\\
13.7000000000000	0.999992580185013\\
13.8000000000000	0.999992845178406\\
13.9000000000000	0.999994170145367\\
14	0.999994965125545\\
14.1000000000000	0.999994965125545\\
14.2000000000000	0.999995760105722\\
14.3000000000000	0.999995760105722\\
14.4000000000000	0.999996290092507\\
14.5000000000000	0.999996820079291\\
14.6000000000000	0.999997085072684\\
14.7000000000000	0.999997350066076\\
14.8000000000000	0.999997880052861\\
14.9000000000000	0.999997880052861\\
15	0.999998145046253\\
15.1000000000000	0.999998675033038\\
15.2000000000000	0.999998940026430\\
15.3000000000000	0.999998940026430\\
15.4000000000000	0.999999205019823\\
15.5000000000000	0.999999205019823\\
15.6000000000000	0.999999205019823\\
15.7000000000000	0.999999470013215\\
15.8000000000000	0.999999470013215\\
15.9000000000000	0.999999470013215\\
16	0.999999470013215\\
16.1000000000000	0.999999470013215\\
16.2000000000000	0.999999470013215\\
16.3000000000000	0.999999470013215\\
16.4000000000000	0.999999470013215\\
16.5000000000000	0.999999470013215\\
16.6000000000000	0.999999470013215\\
16.7000000000000	0.999999470013215\\
16.8000000000000	0.999999470013215\\
16.9000000000000	0.999999470013215\\
17.0000000000000	0.999999735006608\\
17.1000000000000	0.999999735006608\\
17.2000000000000	0.999999735006608\\
17.3000000000000	0.999999735006608\\
17.4000000000000	0.999999735006608\\
17.5000000000000	0.999999735006608\\
17.6000000000000	0.999999735006608\\
17.7000000000000	0.999999735006608\\
17.8000000000000	0.999999735006608\\
17.9000000000000	0.999999735006608\\
18.0000000000000	0.999999735006608\\
18.1000000000000	0.999999735006608\\
18.2000000000000	0.999999735006608\\
18.3000000000000	0.999999735006608\\
18.4000000000000	0.999999735006608\\
18.5000000000000	0.999999735006608\\
18.6000000000000	1\\
18.7000000000000	1\\
18.8000000000000	1\\
18.9000000000000	1\\
19.0000000000000	1\\
19.1000000000000	1\\
19.2000000000000	1\\
19.3000000000000	1\\
19.4000000000000	1\\
19.5000000000000	1\\
19.6000000000000	1\\
19.7000000000000	1\\
19.8000000000000	1\\
19.9000000000000	1\\
20.0000000000000	1\\
20.1000000000000	1\\
20.2000000000000	1\\
20.3000000000000	1\\
20.4000000000000	1\\
20.5000000000000	1\\
20.6000000000000	1\\
20.7000000000000	1\\
20.8000000000000	1\\
20.9000000000000	1\\
21.0000000000000	1\\
21.1000000000000	1\\
21.2000000000000	1\\
21.3000000000000	1\\
21.4000000000000	1\\
21.5000000000000	1\\
21.6000000000000	1\\
21.7000000000000	1\\
21.8000000000000	1\\
21.9000000000000	1\\
22.0000000000000	1\\
22.1000000000000	1\\
22.2000000000000	1\\
22.3000000000000	1\\
22.4000000000000	1\\
22.5000000000000	1\\
22.6000000000000	1\\
22.7000000000000	1\\
22.8000000000000	1\\
22.9000000000000	1\\
23.0000000000000	1\\
23.1000000000000	1\\
23.2000000000000	1\\
23.3000000000000	1\\
23.4000000000000	1\\
23.5000000000000	1\\
23.6000000000000	1\\
23.7000000000000	1\\
23.8000000000000	1\\
23.9000000000000	1\\
24.0000000000000	1\\
24.1000000000000	1\\
24.2000000000000	1\\
24.3000000000000	1\\
24.4000000000000	1\\
24.5000000000000	1\\
24.6000000000000	1\\
24.7000000000000	1\\
24.8000000000000	1\\
24.9000000000000	1\\
25.0000000000000	1\\
};
\addlegendentry{Case 2B, simulation}

\addplot [color=black, dotted, line width=0.8pt]
  table[row sep=crcr]{
0.100000000000000	0.00851712412395520\\
0.200000000000000	0.0241285360412006\\
0.300000000000000	0.0455612011361821\\
0.400000000000000	0.0716845760362826\\
0.500000000000000	0.101501868141021\\
0.600000000000000	0.134140451148370\\
0.700000000000000	0.168841883174240\\
0.800000000000000	0.204951862505881\\
0.900000000000000	0.241910367220038\\
1	0.279242154620690\\
1.10000000000000	0.316547741235222\\
1.20000000000000	0.353494941091386\\
1.30000000000000	0.389811006828394\\
1.40000000000000	0.425275392944061\\
1.50000000000000	0.459713141565451\\
1.60000000000000	0.492988877261608\\
1.70000000000000	0.525001387540879\\
1.80000000000000	0.555678758936607\\
1.90000000000000	0.584974034290146\\
2	0.612861354429510\\
2.10000000000000	0.639332546465200\\
2.20000000000000	0.664394121021416\\
2.30000000000000	0.688064641603771\\
2.40000000000000	0.710372430746599\\
2.50000000000000	0.731353579405185\\
2.60000000000000	0.751050228121681\\
2.70000000000000	0.769509090690621\\
2.80000000000000	0.786780193299163\\
2.90000000000000	0.802915804357231\\
3.00000000000000	0.817969532418734\\
3.10000000000000	0.831995571695217\\
3.20000000000000	0.845048076655893\\
3.30000000000000	0.857180649079237\\
3.40000000000000	0.868445922663770\\
3.50000000000000	0.878895231916141\\
3.60000000000000	0.888578353513936\\
3.70000000000000	0.897543309691805\\
3.80000000000000	0.905836224427513\\
3.90000000000000	0.913501224315653\\
4	0.920580377017957\\
4.10000000000000	0.927113661077887\\
4.20000000000000	0.933138961691165\\
4.30000000000000	0.938692087740572\\
4.40000000000000	0.943806806040318\\
4.50000000000000	0.948514889299542\\
4.60000000000000	0.952846174812914\\
4.70000000000000	0.956828631325284\\
4.80000000000000	0.960488431902724\\
4.90000000000000	0.963850030979824\\
5	0.966936244047620\\
5.10000000000000	0.969768328702925\\
5.20000000000000	0.972366066002206\\
5.30000000000000	0.974747841255407\\
5.40000000000000	0.976930723560805\\
5.50000000000000	0.978930543524203\\
5.60000000000000	0.980761968727292\\
5.70000000000000	0.982438576613565\\
5.80000000000000	0.983972924547783\\
5.90000000000000	0.985376616878857\\
6	0.986660368897856\\
6.10000000000000	0.987834067634279\\
6.20000000000000	0.988906829476106\\
6.30000000000000	0.989887054633814\\
6.40000000000000	0.990782478496459\\
6.50000000000000	0.991600219950192\\
6.60000000000000	0.992346826746884\\
6.70000000000000	0.993028318023794\\
6.80000000000000	0.993650224084873\\
6.90000000000000	0.994217623561071\\
7	0.994735178071322\\
7.10000000000000	0.995207164508110\\
7.20000000000000	0.995637505072108\\
7.30000000000000	0.996029795179567\\
7.40000000000000	0.996387329364245\\
7.50000000000000	0.996713125292869\\
7.60000000000000	0.997009946009667\\
7.70000000000000	0.997280320521522\\
7.80000000000000	0.997526562830943\\
7.90000000000000	0.997750789519418\\
8	0.997954935978939\\
8.10000000000000	0.998140771384585\\
8.20000000000000	0.998309912496191\\
8.30000000000000	0.998463836372236\\
8.40000000000000	0.998603892074329\\
8.50000000000000	0.998731311435981\\
8.60000000000000	0.998847218964832\\
8.70000000000000	0.998952640943116\\
8.80000000000000	0.999048513786955\\
8.90000000000000	0.999135691721051\\
9	0.999214953821521\\
9.10000000000000	0.999287010475967\\
9.20000000000000	0.999352509306461\\
9.30000000000000	0.999412040597830\\
9.40000000000000	0.999466142270611\\
9.50000000000000	0.999515304435118\\
9.60000000000000	0.999559973560394\\
9.70000000000000	0.999600556289285\\
9.80000000000000	0.999637422928486\\
9.90000000000000	0.999670910640228\\
10	0.999701326360207\\
10.1000000000000	0.999728949464427\\
10.2000000000000	0.999754034205872\\
10.3000000000000	0.999776811940247\\
10.4000000000000	0.999797493158512\\
10.5000000000000	0.999816269342495\\
10.6000000000000	0.999833314658562\\
10.7000000000000	0.999848787503120\\
10.8000000000000	0.999862831912567\\
10.9000000000000	0.999875578849312\\
11	0.999887147374488\\
11.1000000000000	0.999897645717130\\
11.2000000000000	0.999907172248757\\
11.3000000000000	0.999915816371547\\
11.4000000000000	0.999923659327633\\
11.5000000000000	0.999930774936365\\
11.6000000000000	0.999937230265858\\
11.7000000000000	0.999943086244548\\
11.8000000000000	0.999948398218054\\
11.9000000000000	0.999953216456137\\
12	0.999957586614156\\
12.1000000000000	0.999961550153052\\
12.2000000000000	0.999965144721527\\
12.3000000000000	0.999968404503764\\
12.4000000000000	0.999971360535765\\
12.5000000000000	0.999974040993091\\
12.6000000000000	0.999976471452557\\
12.7000000000000	0.999978675130211\\
12.8000000000000	0.999980673097722\\
12.9000000000000	0.999982484479110\\
13	0.999984126629578\\
13.1000000000000	0.999985615298069\\
13.2000000000000	0.999986964775000\\
13.3000000000000	0.999988188026518\\
13.4000000000000	0.999989296816490\\
13.5000000000000	0.999990301817350\\
13.6000000000000	0.999991212710782\\
13.7000000000000	0.999992038279200\\
13.8000000000000	0.999992786488828\\
13.9000000000000	0.999993464565158\\
14	0.999994079061480\\
14.1000000000000	0.999994635921109\\
14.2000000000000	0.999995140533890\\
14.3000000000000	0.999995597787498\\
14.4000000000000	0.999996012114010\\
14.5000000000000	0.999996387532187\\
14.6000000000000	0.999996727685848\\
14.7000000000000	0.999997035878705\\
14.8000000000000	0.999997315105975\\
14.9000000000000	0.999997568083073\\
15	0.999997797271648\\
15.1000000000000	0.999998004903203\\
15.2000000000000	0.999998193000537\\
15.3000000000000	0.999998363397188\\
15.4000000000000	0.999998517755083\\
15.5000000000000	0.999998657580538\\
15.6000000000000	0.999998784238786\\
15.7000000000000	0.999998898967142\\
15.8000000000000	0.999999002886950\\
15.9000000000000	0.999999097014422\\
16	0.999999182270460\\
16.1000000000000	0.999999259489570\\
16.2000000000000	0.999999329427946\\
16.3000000000000	0.999999392770793\\
16.4000000000000	0.999999450138975\\
16.5000000000000	0.999999502095041\\
16.6000000000000	0.999999549148686\\
16.7000000000000	0.999999591761705\\
16.8000000000000	0.999999630352482\\
16.9000000000000	0.999999665300061\\
17.0000000000000	0.999999696947836\\
17.1000000000000	0.999999725606897\\
17.2000000000000	0.999999751559060\\
17.3000000000000	0.999999775059618\\
17.4000000000000	0.999999796339827\\
17.5000000000000	0.999999815609170\\
17.6000000000000	0.999999833057399\\
17.7000000000000	0.999999848856391\\
17.8000000000000	0.999999863161826\\
17.9000000000000	0.999999876114714\\
18.0000000000000	0.999999887842773\\
18.1000000000000	0.999999898461678\\
18.2000000000000	0.999999908076197\\
18.3000000000000	0.999999916781216\\
18.4000000000000	0.999999924662670\\
18.5000000000000	0.999999931798386\\
18.6000000000000	0.999999938258845\\
18.7000000000000	0.999999944107879\\
18.8000000000000	0.999999949403290\\
18.9000000000000	0.999999954197425\\
19.0000000000000	0.999999958537687\\
19.1000000000000	0.999999962467003\\
19.2000000000000	0.999999966024244\\
19.3000000000000	0.999999969244607\\
19.4000000000000	0.999999972159966\\
19.5000000000000	0.999999974799182\\
19.6000000000000	0.999999977188386\\
19.7000000000000	0.999999979351242\\
19.8000000000000	0.999999981309175\\
19.9000000000000	0.999999983081584\\
20.0000000000000	0.999999984686034\\
20.1000000000000	0.999999986138427\\
20.2000000000000	0.999999987453164\\
20.3000000000000	0.999999988643281\\
20.4000000000000	0.999999989720581\\
20.5000000000000	0.999999990695751\\
20.6000000000000	0.999999991578465\\
20.7000000000000	0.999999992377484\\
20.8000000000000	0.999999993100737\\
20.9000000000000	0.999999993755404\\
21.0000000000000	0.999999994347984\\
21.1000000000000	0.999999994884362\\
21.2000000000000	0.999999995369864\\
21.3000000000000	0.999999995809313\\
21.4000000000000	0.999999996207076\\
21.5000000000000	0.999999996567103\\
21.6000000000000	0.999999996892972\\
21.7000000000000	0.999999997187923\\
21.8000000000000	0.999999997454888\\
21.9000000000000	0.999999997696519\\
22.0000000000000	0.999999997915221\\
22.1000000000000	0.999999998113167\\
22.2000000000000	0.999999998292327\\
22.3000000000000	0.999999998454483\\
22.4000000000000	0.999999998601247\\
22.5000000000000	0.999999998734079\\
22.6000000000000	0.999999998854303\\
22.7000000000000	0.999999998963113\\
22.8000000000000	0.999999999061593\\
22.9000000000000	0.999999999150723\\
23.0000000000000	0.999999999231391\\
23.1000000000000	0.999999999304399\\
23.2000000000000	0.999999999370475\\
23.3000000000000	0.999999999430277\\
23.4000000000000	0.999999999484399\\
23.5000000000000	0.999999999533382\\
23.6000000000000	0.999999999577713\\
23.7000000000000	0.999999999617833\\
23.8000000000000	0.999999999654143\\
23.9000000000000	0.999999999687005\\
24.0000000000000	0.999999999716745\\
24.1000000000000	0.999999999743659\\
24.2000000000000	0.999999999768018\\
24.3000000000000	0.999999999790062\\
24.4000000000000	0.999999999810012\\
24.5000000000000	0.999999999828067\\
24.6000000000000	0.999999999844406\\
24.7000000000000	0.999999999859193\\
24.8000000000000	0.999999999872575\\
24.9000000000000	0.999999999884686\\
25.0000000000000	0.999999999895646\\
};
\addlegendentry{Case 2B, analytical result}


\end{axis}
\end{tikzpicture}


==> t_general.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=25,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$t$},
ylabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(T\leq t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.975,0.05)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=orange_D, only marks,  mark=triangle*, mark size=1.5, mark repeat = 10, mark phase = 7]
  table[row sep=crcr]{%
0.100000000000000	0.00733780000000000\\
0.200000000000000	0.0192873000000000\\
0.300000000000000	0.0358213000000000\\
0.400000000000000	0.0560525000000000\\
0.500000000000000	0.0792253000000000\\
0.600000000000000	0.104989900000000\\
0.700000000000000	0.132494200000000\\
0.800000000000000	0.161343700000000\\
0.900000000000000	0.191289800000000\\
1	0.221788100000000\\
1.10000000000000	0.252624700000000\\
1.20000000000000	0.283535000000000\\
1.30000000000000	0.314302300000000\\
1.40000000000000	0.344699000000000\\
1.50000000000000	0.374715300000000\\
1.60000000000000	0.404100500000000\\
1.70000000000000	0.432797000000000\\
1.80000000000000	0.460746000000000\\
1.90000000000000	0.487739100000000\\
2	0.513883300000000\\
2.10000000000000	0.539201900000000\\
2.20000000000000	0.563457900000000\\
2.30000000000000	0.586868000000000\\
2.40000000000000	0.609287000000000\\
2.50000000000000	0.630823200000000\\
2.60000000000000	0.651439400000000\\
2.70000000000000	0.671134500000000\\
2.80000000000000	0.689832500000000\\
2.90000000000000	0.707664100000000\\
3.00000000000000	0.724619300000000\\
3.10000000000000	0.740715300000000\\
3.20000000000000	0.756076500000000\\
3.30000000000000	0.770551300000000\\
3.40000000000000	0.784228300000000\\
3.50000000000000	0.797238800000000\\
3.60000000000000	0.809526400000000\\
3.70000000000000	0.821173500000000\\
3.80000000000000	0.832138700000000\\
3.90000000000000	0.842512900000000\\
4	0.852281300000000\\
4.10000000000000	0.861475700000000\\
4.20000000000000	0.870156000000000\\
4.30000000000000	0.878339800000000\\
4.40000000000000	0.886091100000000\\
4.50000000000000	0.893317700000000\\
4.60000000000000	0.900120700000000\\
4.70000000000000	0.906495500000000\\
4.80000000000000	0.912525800000000\\
4.90000000000000	0.918181500000000\\
5	0.923501600000000\\
5.10000000000000	0.928455700000000\\
5.20000000000000	0.933119400000000\\
5.30000000000000	0.937511200000000\\
5.40000000000000	0.941569300000000\\
5.50000000000000	0.945399400000000\\
5.60000000000000	0.948988000000000\\
5.70000000000000	0.952334500000000\\
5.80000000000000	0.955494700000000\\
5.90000000000000	0.958443900000000\\
6	0.961211900000000\\
6.10000000000000	0.963774800000000\\
6.20000000000000	0.966177400000000\\
6.30000000000000	0.968467600000000\\
6.40000000000000	0.970592800000000\\
6.50000000000000	0.972572600000000\\
6.60000000000000	0.974442600000000\\
6.70000000000000	0.976160500000000\\
6.80000000000000	0.977782100000000\\
6.90000000000000	0.979262900000000\\
7	0.980662100000000\\
7.10000000000000	0.981967800000000\\
7.20000000000000	0.983183500000000\\
7.30000000000000	0.984338100000000\\
7.40000000000000	0.985411900000000\\
7.50000000000000	0.986400600000000\\
7.60000000000000	0.987344000000000\\
7.70000000000000	0.988216800000000\\
7.80000000000000	0.989032300000000\\
7.90000000000000	0.989784300000000\\
8	0.990475900000000\\
8.10000000000000	0.991132000000000\\
8.20000000000000	0.991735800000000\\
8.30000000000000	0.992306400000000\\
8.40000000000000	0.992840800000000\\
8.50000000000000	0.993333200000000\\
8.60000000000000	0.993784900000000\\
8.70000000000000	0.994227700000000\\
8.80000000000000	0.994638400000000\\
8.90000000000000	0.995013800000000\\
9	0.995345800000000\\
9.10000000000000	0.995655600000000\\
9.20000000000000	0.995964700000000\\
9.30000000000000	0.996248500000000\\
9.40000000000000	0.996506100000000\\
9.50000000000000	0.996748300000000\\
9.60000000000000	0.996978700000000\\
9.70000000000000	0.997194200000000\\
9.80000000000000	0.997392300000000\\
9.90000000000000	0.997568900000000\\
10	0.997741600000000\\
10.1000000000000	0.997906200000000\\
10.2000000000000	0.998051900000000\\
10.3000000000000	0.998183200000000\\
10.4000000000000	0.998313800000000\\
10.5000000000000	0.998431600000000\\
10.6000000000000	0.998546700000000\\
10.7000000000000	0.998649400000000\\
10.8000000000000	0.998745700000000\\
10.9000000000000	0.998833100000000\\
11	0.998914000000000\\
11.1000000000000	0.998995000000000\\
11.2000000000000	0.999065800000000\\
11.3000000000000	0.999138500000000\\
11.4000000000000	0.999202100000000\\
11.5000000000000	0.999259300000000\\
11.6000000000000	0.999310000000000\\
11.7000000000000	0.999357800000000\\
11.8000000000000	0.999405000000000\\
11.9000000000000	0.999447500000000\\
12	0.999487800000000\\
12.1000000000000	0.999522300000000\\
12.2000000000000	0.999554600000000\\
12.3000000000000	0.999583100000000\\
12.4000000000000	0.999611100000000\\
12.5000000000000	0.999641700000000\\
12.6000000000000	0.999666400000000\\
12.7000000000000	0.999690600000000\\
12.8000000000000	0.999712300000000\\
12.9000000000000	0.999732800000000\\
13	0.999750900000000\\
13.1000000000000	0.999769700000000\\
13.2000000000000	0.999785200000000\\
13.3000000000000	0.999799000000000\\
13.4000000000000	0.999815100000000\\
13.5000000000000	0.999828100000000\\
13.6000000000000	0.999840700000000\\
13.7000000000000	0.999853400000000\\
13.8000000000000	0.999864300000000\\
13.9000000000000	0.999874200000000\\
14	0.999883500000000\\
14.1000000000000	0.999892500000000\\
14.2000000000000	0.999900200000000\\
14.3000000000000	0.999908500000000\\
14.4000000000000	0.999915100000000\\
14.5000000000000	0.999921600000000\\
14.6000000000000	0.999928000000000\\
14.7000000000000	0.999933200000000\\
14.8000000000000	0.999938500000000\\
14.9000000000000	0.999943300000000\\
15	0.999948200000000\\
15.1000000000000	0.999952900000000\\
15.2000000000000	0.999956400000000\\
15.3000000000000	0.999959800000000\\
15.4000000000000	0.999962000000000\\
15.5000000000000	0.999964900000000\\
15.6000000000000	0.999967600000000\\
15.7000000000000	0.999971000000000\\
15.8000000000000	0.999973400000000\\
15.9000000000000	0.999976500000000\\
16	0.999978000000000\\
16.1000000000000	0.999980200000000\\
16.2000000000000	0.999981600000000\\
16.3000000000000	0.999983300000000\\
16.4000000000000	0.999984400000000\\
16.5000000000000	0.999985400000000\\
16.6000000000000	0.999986300000000\\
16.7000000000000	0.999987600000000\\
16.8000000000000	0.999988200000000\\
16.9000000000000	0.999989000000000\\
17.0000000000000	0.999989700000000\\
17.1000000000000	0.999990300000000\\
17.2000000000000	0.999990800000000\\
17.3000000000000	0.999991600000000\\
17.4000000000000	0.999992300000000\\
17.5000000000000	0.999993100000000\\
17.6000000000000	0.999993900000000\\
17.7000000000000	0.999994400000000\\
17.8000000000000	0.999994800000000\\
17.9000000000000	0.999995000000000\\
18.0000000000000	0.999995500000000\\
18.1000000000000	0.999995800000000\\
18.2000000000000	0.999996300000000\\
18.3000000000000	0.999996500000000\\
18.4000000000000	0.999996800000000\\
18.5000000000000	0.999997400000000\\
18.6000000000000	0.999997700000000\\
18.7000000000000	0.999997800000000\\
18.8000000000000	0.999998200000000\\
18.9000000000000	0.999998300000000\\
19.0000000000000	0.999998900000000\\
19.1000000000000	0.999999000000000\\
19.2000000000000	0.999999100000000\\
19.3000000000000	0.999999200000000\\
19.4000000000000	0.999999300000000\\
19.5000000000000	0.999999300000000\\
19.6000000000000	0.999999400000000\\
19.7000000000000	0.999999500000000\\
19.8000000000000	0.999999500000000\\
19.9000000000000	0.999999500000000\\
20.0000000000000	0.999999500000000\\
20.1000000000000	0.999999500000000\\
20.2000000000000	0.999999600000000\\
20.3000000000000	0.999999600000000\\
20.4000000000000	0.999999600000000\\
20.5000000000000	0.999999600000000\\
20.6000000000000	0.999999600000000\\
20.7000000000000	0.999999700000000\\
20.8000000000000	0.999999800000000\\
20.9000000000000	0.999999800000000\\
21.0000000000000	0.999999800000000\\
21.1000000000000	0.999999800000000\\
21.2000000000000	0.999999800000000\\
21.3000000000000	0.999999800000000\\
21.4000000000000	0.999999800000000\\
21.5000000000000	0.999999800000000\\
21.6000000000000	0.999999800000000\\
21.7000000000000	0.999999800000000\\
21.8000000000000	0.999999800000000\\
21.9000000000000	0.999999800000000\\
22.0000000000000	0.999999800000000\\
22.1000000000000	0.999999800000000\\
22.2000000000000	0.999999900000000\\
22.3000000000000	0.999999900000000\\
22.4000000000000	0.999999900000000\\
22.5000000000000	0.999999900000000\\
22.6000000000000	0.999999900000000\\
22.7000000000000	0.999999900000000\\
22.8000000000000	0.999999900000000\\
22.9000000000000	0.999999900000000\\
23.0000000000000	1\\
23.1000000000000	1\\
23.2000000000000	1\\
23.3000000000000	1\\
23.4000000000000	1\\
23.5000000000000	1\\
23.6000000000000	1\\
23.7000000000000	1\\
23.8000000000000	1\\
23.9000000000000	1\\
24.0000000000000	1\\
24.1000000000000	1\\
24.2000000000000	1\\
24.3000000000000	1\\
24.4000000000000	1\\
24.5000000000000	1\\
24.6000000000000	1\\
24.7000000000000	1\\
24.8000000000000	1\\
24.9000000000000	1\\
25.0000000000000	1\\
};
\addlegendentry{$\lambda=0.25$, simulation}

\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=crcr]{
  0.100000000000000	0.00654839579959930\\
0.200000000000000	0.0185785612529199\\
0.300000000000000	0.0351547246108480\\
0.400000000000000	0.0554576391787077\\
0.500000000000000	0.0787717311021188\\
0.600000000000000	0.104473577515318\\
0.700000000000000	0.132021582519127\\
0.800000000000000	0.160946731331436\\
0.900000000000000	0.190844314599386\\
1	0.221366525395315\\
1.10000000000000	0.252215840943107\\
1.20000000000000	0.283139109733034\\
1.30000000000000	0.313922272467970\\
1.40000000000000	0.344385652320166\\
1.50000000000000	0.374379756336578\\
1.60000000000000	0.403781535576308\\
1.70000000000000	0.432491056754277\\
1.80000000000000	0.460428542853644\\
1.90000000000000	0.487531744403391\\
2	0.513753606940410\\
2.10000000000000	0.539060203626402\\
2.20000000000000	0.563428905104609\\
2.30000000000000	0.586846761491952\\
2.40000000000000	0.609309073937697\\
2.50000000000000	0.630818135466735\\
2.60000000000000	0.651382122887789\\
2.70000000000000	0.671014123406010\\
2.80000000000000	0.689731281255050\\
2.90000000000000	0.707554051173543\\
3.00000000000000	0.724505546910973\\
3.10000000000000	0.740610974172747\\
3.20000000000000	0.755897138516947\\
3.30000000000000	0.770392019707665\\
3.40000000000000	0.784124404922719\\
3.50000000000000	0.797123574016649\\
3.60000000000000	0.809419030761932\\
3.70000000000000	0.821040274640352\\
3.80000000000000	0.832016608339503\\
3.90000000000000	0.842376976633050\\
4	0.852149832793433\\
4.10000000000000	0.861363029107511\\
4.20000000000000	0.870043728443956\\
4.30000000000000	0.878218334160355\\
4.40000000000000	0.885912435941881\\
4.50000000000000	0.893150769435530\\
4.60000000000000	0.899957187787533\\
4.70000000000000	0.906354643409425\\
4.80000000000000	0.912365178493102\\
4.90000000000000	0.918009922969173\\
5	0.923309098758349\\
5.10000000000000	0.928282029304194\\
5.20000000000000	0.932947153499161\\
5.30000000000000	0.937322043225884\\
5.40000000000000	0.941423423833677\\
5.50000000000000	0.945267196957265\\
5.60000000000000	0.948868465162160\\
5.70000000000000	0.952241557969716\\
5.80000000000000	0.955400058875752\\
5.90000000000000	0.958356833030483\\
6	0.961124055295117\\
6.10000000000000	0.963713238432501\\
6.20000000000000	0.966135261226266\\
6.30000000000000	0.968400396355501\\
6.40000000000000	0.970518337880647\\
6.50000000000000	0.972498228221409\\
6.60000000000000	0.974348684529426\\
6.70000000000000	0.976077824377630\\
6.80000000000000	0.977693290704897\\
6.90000000000000	0.979202275969060\\
7	0.980611545473882\\
7.10000000000000	0.981927459846382\\
7.20000000000000	0.983155996650143\\
7.30000000000000	0.984302771128156\\
7.40000000000000	0.985373056075435\\
7.50000000000000	0.986371800847344\\
7.60000000000000	0.987303649514250\\
7.70000000000000	0.988172958177102\\
7.80000000000000	0.988983811461708\\
7.90000000000000	0.989740038212103\\
8	0.990445226405456\\
8.10000000000000	0.991102737312540\\
8.20000000000000	0.991715718928986\\
8.30000000000000	0.992287118703370\\
8.40000000000000	0.992819695588714\\
8.50000000000000	0.993316031444258\\
8.60000000000000	0.993778541814411\\
8.70000000000000	0.994209486111670\\
8.80000000000000	0.994610977230004\\
8.90000000000000	0.994984990614789\\
9	0.995333372814862\\
9.10000000000000	0.995657849541649\\
9.20000000000000	0.995960033259666\\
9.30000000000000	0.996241430331939\\
9.40000000000000	0.996503447743135\\
9.50000000000000	0.996747399422409\\
9.60000000000000	0.996974512187122\\
9.70000000000000	0.997185931327796\\
9.80000000000000	0.997382725853811\\
9.90000000000000	0.997565893418533\\
10	0.997736364941745\\
10.1000000000000	0.997895008946418\\
10.2000000000000	0.998042635626097\\
10.3000000000000	0.998180000658379\\
10.4000000000000	0.998307808779189\\
10.5000000000000	0.998426717131874\\
10.6000000000000	0.998537338404359\\
10.7000000000000	0.998640243766971\\
10.8000000000000	0.998735965622851\\
10.9000000000000	0.998825000182242\\
11	0.998907809871332\\
11.1000000000000	0.998984825585742\\
11.2000000000000	0.999056448798185\\
11.3000000000000	0.999123053529301\\
11.4000000000000	0.999184988190148\\
11.5000000000000	0.999242577304344\\
11.6000000000000	0.999296123117410\\
11.7000000000000	0.999345907100390\\
11.8000000000000	0.999392191354458\\
11.9000000000000	0.999435219922758\\
12	0.999475220015427\\
12.1000000000000	0.999512403153319\\
12.2000000000000	0.999546966235672\\
12.3000000000000	0.999579092536606\\
12.4000000000000	0.999608952635056\\
12.5000000000000	0.999636705282461\\
12.6000000000000	0.999662498212246\\
12.7000000000000	0.999686468894912\\
12.8000000000000	0.999708745242279\\
12.9000000000000	0.999729446264226\\
13	0.999748682681058\\
13.1000000000000	0.999766557494412\\
13.2000000000000	0.999783166519465\\
13.3000000000000	0.999798598880993\\
13.4000000000000	0.999812937475693\\
13.5000000000000	0.999826259403010\\
13.6000000000000	0.999838636366571\\
13.7000000000000	0.999850135048204\\
13.8000000000000	0.999860817456355\\
13.9000000000000	0.999870741250654\\
14	0.999879960044201\\
14.1000000000000	0.999888523685111\\
14.2000000000000	0.999896478518681\\
14.3000000000000	0.999903867631520\\
14.4000000000000	0.999910731078845\\
14.5000000000000	0.999917106096102\\
14.6000000000000	0.999923027295960\\
14.7000000000000	0.999928526851683\\
14.8000000000000	0.999933634667818\\
14.9000000000000	0.999938378539043\\
15	0.999942784298007\\
15.1000000000000	0.999946875952897\\
15.2000000000000	0.999950675815457\\
15.3000000000000	0.999954204620089\\
15.4000000000000	0.999957481634675\\
15.5000000000000	0.999960524763670\\
15.6000000000000	0.999963350644007\\
15.7000000000000	0.999965974734312\\
15.8000000000000	0.999968411397885\\
15.9000000000000	0.999970673979881\\
16	0.999972774879092\\
16.1000000000000	0.999974725614708\\
16.2000000000000	0.999976536888391\\
16.3000000000000	0.999978218642013\\
16.4000000000000	0.999979780111327\\
16.5000000000000	0.999981229875883\\
16.6000000000000	0.999982575905433\\
16.7000000000000	0.999983825603075\\
16.8000000000000	0.999984985845359\\
16.9000000000000	0.999986063019581\\
17.0000000000000	0.999987063058436\\
17.1000000000000	0.999987991472248\\
17.2000000000000	0.999988853378909\\
17.3000000000000	0.999989653531721\\
17.4000000000000	0.999990396345265\\
17.5000000000000	0.999991085919450\\
17.6000000000000	0.999991726061856\\
17.7000000000000	0.999992320308504\\
17.8000000000000	0.999992871943152\\
17.9000000000000	0.999993384015234\\
18.0000000000000	0.999993859356520\\
18.1000000000000	0.999994300596603\\
18.2000000000000	0.999994710177286\\
18.3000000000000	0.999995090365950\\
18.4000000000000	0.999995443267977\\
18.5000000000000	0.999995770838285\\
18.6000000000000	0.999996074892055\\
18.7000000000000	0.999996357114682\\
18.8000000000000	0.999996619071039\\
18.9000000000000	0.999996862214061\\
19.0000000000000	0.999997087892739\\
19.1000000000000	0.999997297359530\\
19.2000000000000	0.999997491777251\\
19.3000000000000	0.999997672225478\\
19.4000000000000	0.999997839706487\\
19.5000000000000	0.999997995150779\\
19.6000000000000	0.999998139422204\\
19.7000000000000	0.999998273322730\\
19.8000000000000	0.999998397596859\\
19.9000000000000	0.999998512935739\\
20.0000000000000	0.999998619980980\\
20.1000000000000	0.999998719328194\\
20.2000000000000	0.999998811530289\\
20.3000000000000	0.999998897100522\\
20.4000000000000	0.999998976515340\\
20.5000000000000	0.999999050217010\\
20.6000000000000	0.999999118616071\\
20.7000000000000	0.999999182093603\\
20.8000000000000	0.999999241003339\\
20.9000000000000	0.999999295673620\\
21.0000000000000	0.999999346409221\\
21.1000000000000	0.999999393493034\\
21.2000000000000	0.999999437187638\\
21.3000000000000	0.999999477736756\\
21.4000000000000	0.999999515366606\\
21.5000000000000	0.999999550287159\\
21.6000000000000	0.999999582693298\\
21.7000000000000	0.999999612765907\\
21.8000000000000	0.999999640672871\\
21.9000000000000	0.999999666570011\\
22.0000000000000	0.999999690601948\\
22.1000000000000	0.999999712902909\\
22.2000000000000	0.999999733597471\\
22.3000000000000	0.999999752801253\\
22.4000000000000	0.999999770621564\\
22.5000000000000	0.999999787157995\\
22.6000000000000	0.999999802502973\\
22.7000000000000	0.999999816742279\\
22.8000000000000	0.999999829955526\\
22.9000000000000	0.999999842216595\\
23.0000000000000	0.999999853594056\\
23.1000000000000	0.999999864151544\\
23.2000000000000	0.999999873948114\\
23.3000000000000	0.999999883038574\\
23.4000000000000	0.999999891473784\\
23.5000000000000	0.999999899300947\\
23.6000000000000	0.999999906563866\\
23.7000000000000	0.999999913303193\\
23.8000000000000	0.999999919556650\\
23.9000000000000	0.999999925359247\\
24.0000000000000	0.999999930743471\\
24.1000000000000	0.999999935739471\\
24.2000000000000	0.999999940375223\\
24.3000000000000	0.999999944676691\\
24.4000000000000	0.999999948667967\\
24.5000000000000	0.999999952371409\\
24.6000000000000	0.999999955807763\\
24.7000000000000	0.999999958996282\\
24.8000000000000	0.999999961954833\\
24.9000000000000	0.999999964699992\\
25.0000000000000	0.999999967247145\\
};
\addlegendentry{$\lambda=0.25$, analytical result}

\addplot [color=cyan, only marks,  mark=o, mark size=1.5, mark repeat = 10, mark phase = 1]
  table[row sep=crcr]{
  0.100000000000000	0.00371160000000000\\
0.200000000000000	0.00990250000000000\\
0.300000000000000	0.0186340000000000\\
0.400000000000000	0.0296285000000000\\
0.500000000000000	0.0425562000000000\\
0.600000000000000	0.0572052000000000\\
0.700000000000000	0.0732781000000000\\
0.800000000000000	0.0905698000000000\\
0.900000000000000	0.108952100000000\\
1	0.128193400000000\\
1.10000000000000	0.148134700000000\\
1.20000000000000	0.168679400000000\\
1.30000000000000	0.189605700000000\\
1.40000000000000	0.210769400000000\\
1.50000000000000	0.232180500000000\\
1.60000000000000	0.253632900000000\\
1.70000000000000	0.275191200000000\\
1.80000000000000	0.296673800000000\\
1.90000000000000	0.318050100000000\\
2	0.339271200000000\\
2.10000000000000	0.360291400000000\\
2.20000000000000	0.380970100000000\\
2.30000000000000	0.401443800000000\\
2.40000000000000	0.421496400000000\\
2.50000000000000	0.441213400000000\\
2.60000000000000	0.460445700000000\\
2.70000000000000	0.479386100000000\\
2.80000000000000	0.497954800000000\\
2.90000000000000	0.516025200000000\\
3.00000000000000	0.533681700000000\\
3.10000000000000	0.550899500000000\\
3.20000000000000	0.567621400000000\\
3.30000000000000	0.583816800000000\\
3.40000000000000	0.599516700000000\\
3.50000000000000	0.614832300000000\\
3.60000000000000	0.629672000000000\\
3.70000000000000	0.644101800000000\\
3.80000000000000	0.658030400000000\\
3.90000000000000	0.671485200000000\\
4	0.684530400000000\\
4.10000000000000	0.697108700000000\\
4.20000000000000	0.709312600000000\\
4.30000000000000	0.721072300000000\\
4.40000000000000	0.732430900000000\\
4.50000000000000	0.743390800000000\\
4.60000000000000	0.753898400000000\\
4.70000000000000	0.764094300000000\\
4.80000000000000	0.773853100000000\\
4.90000000000000	0.783340600000000\\
5	0.792410400000000\\
5.10000000000000	0.801172200000000\\
5.20000000000000	0.809591800000000\\
5.30000000000000	0.817684700000000\\
5.40000000000000	0.825422400000000\\
5.50000000000000	0.832856000000000\\
5.60000000000000	0.840022100000000\\
5.70000000000000	0.846891700000000\\
5.80000000000000	0.853522500000000\\
5.90000000000000	0.859846800000000\\
6	0.865932700000000\\
6.10000000000000	0.871770400000000\\
6.20000000000000	0.877366900000000\\
6.30000000000000	0.882725900000000\\
6.40000000000000	0.887857000000000\\
6.50000000000000	0.892772000000000\\
6.60000000000000	0.897510700000000\\
6.70000000000000	0.902084800000000\\
6.80000000000000	0.906470700000000\\
6.90000000000000	0.910648500000000\\
7	0.914643200000000\\
7.10000000000000	0.918477100000000\\
7.20000000000000	0.922135600000000\\
7.30000000000000	0.925627500000000\\
7.40000000000000	0.928981600000000\\
7.50000000000000	0.932196600000000\\
7.60000000000000	0.935273000000000\\
7.70000000000000	0.938216100000000\\
7.80000000000000	0.940987800000000\\
7.90000000000000	0.943668500000000\\
8	0.946213700000000\\
8.10000000000000	0.948645100000000\\
8.20000000000000	0.950995500000000\\
8.30000000000000	0.953236300000000\\
8.40000000000000	0.955395700000000\\
8.50000000000000	0.957457000000000\\
8.60000000000000	0.959410600000000\\
8.70000000000000	0.961286000000000\\
8.80000000000000	0.963078100000000\\
8.90000000000000	0.964783000000000\\
9	0.966426000000000\\
9.10000000000000	0.967968200000000\\
9.20000000000000	0.969462100000000\\
9.30000000000000	0.970884200000000\\
9.40000000000000	0.972240000000000\\
9.50000000000000	0.973530000000000\\
9.60000000000000	0.974754500000000\\
9.70000000000000	0.975921900000000\\
9.80000000000000	0.977043200000000\\
9.90000000000000	0.978110100000000\\
10	0.979122900000000\\
10.1000000000000	0.980110500000000\\
10.2000000000000	0.981035200000000\\
10.3000000000000	0.981905100000000\\
10.4000000000000	0.982763500000000\\
10.5000000000000	0.983572200000000\\
10.6000000000000	0.984355000000000\\
10.7000000000000	0.985092600000000\\
10.8000000000000	0.985779300000000\\
10.9000000000000	0.986441900000000\\
11	0.987076900000000\\
11.1000000000000	0.987683700000000\\
11.2000000000000	0.988269400000000\\
11.3000000000000	0.988833600000000\\
11.4000000000000	0.989373700000000\\
11.5000000000000	0.989874300000000\\
11.6000000000000	0.990351800000000\\
11.7000000000000	0.990816400000000\\
11.8000000000000	0.991256600000000\\
11.9000000000000	0.991670400000000\\
12	0.992073300000000\\
12.1000000000000	0.992446900000000\\
12.2000000000000	0.992802300000000\\
12.3000000000000	0.993132600000000\\
12.4000000000000	0.993465900000000\\
12.5000000000000	0.993782100000000\\
12.6000000000000	0.994081000000000\\
12.7000000000000	0.994365100000000\\
12.8000000000000	0.994630700000000\\
12.9000000000000	0.994882500000000\\
13	0.995131000000000\\
13.1000000000000	0.995353900000000\\
13.2000000000000	0.995584000000000\\
13.3000000000000	0.995800800000000\\
13.4000000000000	0.996002700000000\\
13.5000000000000	0.996201200000000\\
13.6000000000000	0.996390800000000\\
13.7000000000000	0.996557600000000\\
13.8000000000000	0.996726300000000\\
13.9000000000000	0.996882600000000\\
14	0.997034300000000\\
14.1000000000000	0.997175200000000\\
14.2000000000000	0.997306600000000\\
14.3000000000000	0.997445500000000\\
14.4000000000000	0.997565100000000\\
14.5000000000000	0.997686200000000\\
14.6000000000000	0.997794900000000\\
14.7000000000000	0.997903900000000\\
14.8000000000000	0.998011200000000\\
14.9000000000000	0.998103900000000\\
15	0.998197600000000\\
15.1000000000000	0.998286100000000\\
15.2000000000000	0.998368400000000\\
15.3000000000000	0.998441200000000\\
15.4000000000000	0.998513000000000\\
15.5000000000000	0.998583800000000\\
15.6000000000000	0.998654100000000\\
15.7000000000000	0.998721200000000\\
15.8000000000000	0.998774500000000\\
15.9000000000000	0.998833000000000\\
16	0.998890100000000\\
16.1000000000000	0.998945100000000\\
16.2000000000000	0.998990800000000\\
16.3000000000000	0.999039700000000\\
16.4000000000000	0.999084500000000\\
16.5000000000000	0.999128700000000\\
16.6000000000000	0.999171200000000\\
16.7000000000000	0.999211500000000\\
16.8000000000000	0.999247800000000\\
16.9000000000000	0.999281400000000\\
17.0000000000000	0.999315800000000\\
17.1000000000000	0.999347600000000\\
17.2000000000000	0.999377300000000\\
17.3000000000000	0.999408200000000\\
17.4000000000000	0.999434400000000\\
17.5000000000000	0.999461200000000\\
17.6000000000000	0.999488300000000\\
17.7000000000000	0.999511400000000\\
17.8000000000000	0.999537200000000\\
17.9000000000000	0.999559300000000\\
18.0000000000000	0.999579400000000\\
18.1000000000000	0.999599300000000\\
18.2000000000000	0.999617000000000\\
18.3000000000000	0.999637200000000\\
18.4000000000000	0.999654200000000\\
18.5000000000000	0.999670200000000\\
18.6000000000000	0.999686300000000\\
18.7000000000000	0.999702000000000\\
18.8000000000000	0.999716900000000\\
18.9000000000000	0.999729500000000\\
19.0000000000000	0.999743000000000\\
19.1000000000000	0.999756000000000\\
19.2000000000000	0.999767600000000\\
19.3000000000000	0.999778800000000\\
19.4000000000000	0.999787800000000\\
19.5000000000000	0.999799100000000\\
19.6000000000000	0.999808300000000\\
19.7000000000000	0.999817800000000\\
19.8000000000000	0.999826900000000\\
19.9000000000000	0.999835700000000\\
20.0000000000000	0.999843900000000\\
20.1000000000000	0.999850300000000\\
20.2000000000000	0.999857000000000\\
20.3000000000000	0.999864600000000\\
20.4000000000000	0.999871900000000\\
20.5000000000000	0.999878900000000\\
20.6000000000000	0.999885100000000\\
20.7000000000000	0.999890500000000\\
20.8000000000000	0.999895600000000\\
20.9000000000000	0.999901600000000\\
21.0000000000000	0.999905200000000\\
21.1000000000000	0.999908900000000\\
21.2000000000000	0.999912500000000\\
21.3000000000000	0.999916700000000\\
21.4000000000000	0.999920200000000\\
21.5000000000000	0.999923600000000\\
21.6000000000000	0.999927600000000\\
21.7000000000000	0.999930900000000\\
21.8000000000000	0.999933900000000\\
21.9000000000000	0.999936900000000\\
22.0000000000000	0.999940200000000\\
22.1000000000000	0.999943600000000\\
22.2000000000000	0.999945800000000\\
22.3000000000000	0.999948200000000\\
22.4000000000000	0.999951100000000\\
22.5000000000000	0.999953200000000\\
22.6000000000000	0.999955100000000\\
22.7000000000000	0.999957000000000\\
22.8000000000000	0.999960300000000\\
22.9000000000000	0.999962300000000\\
23.0000000000000	0.999964000000000\\
23.1000000000000	0.999965500000000\\
23.2000000000000	0.999967600000000\\
23.3000000000000	0.999969100000000\\
23.4000000000000	0.999971000000000\\
23.5000000000000	0.999972200000000\\
23.6000000000000	0.999972500000000\\
23.7000000000000	0.999974000000000\\
23.8000000000000	0.999974900000000\\
23.9000000000000	0.999975900000000\\
24.0000000000000	0.999977000000000\\
24.1000000000000	0.999978000000000\\
24.2000000000000	0.999979000000000\\
24.3000000000000	0.999980100000000\\
24.4000000000000	0.999980700000000\\
24.5000000000000	0.999981800000000\\
24.6000000000000	0.999982800000000\\
24.7000000000000	0.999983800000000\\
24.8000000000000	0.999984400000000\\
24.9000000000000	0.999985000000000\\
25.0000000000000	0.999985600000000\\
};
\addlegendentry{$\lambda=0.5$, simulation}

\addplot [color=cyan, line width=0.8pt]
  table[row sep=crcr]{
0.100000000000000	0.00329719231049527\\
0.200000000000000	0.00950786038782304\\
0.300000000000000	0.0182820718976072\\
0.400000000000000	0.0293010122053282\\
0.500000000000000	0.0422745167935746\\
0.600000000000000	0.0569387882475277\\
0.700000000000000	0.0730542844653233\\
0.800000000000000	0.0904037656942318\\
0.900000000000000	0.108790488872000\\
1	0.128036538569755\\
1.10000000000000	0.147981284592829\\
1.20000000000000	0.168479957002664\\
1.30000000000000	0.189402329980311\\
1.40000000000000	0.210631506563300\\
1.50000000000000	0.232062796856136\\
1.60000000000000	0.253602682843220\\
1.70000000000000	0.275167863424426\\
1.80000000000000	0.296684373750510\\
1.90000000000000	0.318086773360271\\
2	0.339317398016257\\
2.10000000000000	0.360325670502860\\
2.20000000000000	0.381067465991791\\
2.30000000000000	0.401504527896979\\
2.40000000000000	0.421603930435628\\
2.50000000000000	0.441337584385949\\
2.60000000000000	0.460681782786518\\
2.70000000000000	0.479616783558600\\
2.80000000000000	0.498126426252377\\
2.90000000000000	0.516197780322021\\
3.00000000000000	0.533820822524063\\
3.10000000000000	0.550988141209470\\
3.20000000000000	0.567694665443318\\
3.30000000000000	0.583937417037716\\
3.40000000000000	0.599715283724535\\
3.50000000000000	0.615028811825386\\
3.60000000000000	0.629880016897685\\
3.70000000000000	0.644272210948430\\
3.80000000000000	0.658209844911925\\
3.90000000000000	0.671698365184791\\
4	0.684744083101706\\
4.10000000000000	0.697354056318900\\
4.20000000000000	0.709535981149993\\
4.30000000000000	0.721298094970669\\
4.40000000000000	0.732649087875404\\
4.50000000000000	0.743598022831305\\
4.60000000000000	0.754154263631498\\
4.70000000000000	0.764327410003618\\
4.80000000000000	0.774127239278297\\
4.90000000000000	0.783563654068151\\
5	0.792646635450131\\
5.10000000000000	0.801386201183279\\
5.20000000000000	0.809792368530258\\
5.30000000000000	0.817875121284638\\
5.40000000000000	0.825644380637079\\
5.50000000000000	0.833109979542370\\
5.60000000000000	0.840281640275958\\
5.70000000000000	0.847168954893305\\
5.80000000000000	0.853781368328262\\
5.90000000000000	0.860128163887748\\
6	0.866218450919606\\
6.10000000000000	0.872061154448548\\
6.20000000000000	0.877665006591812\\
6.30000000000000	0.883038539581584\\
6.40000000000000	0.888190080235503\\
6.50000000000000	0.893127745729727\\
6.60000000000000	0.897859440541213\\
6.70000000000000	0.902392854437066\\
6.80000000000000	0.906735461399195\\
6.90000000000000	0.910894519382053\\
7	0.914877070810059\\
7.10000000000000	0.918689943729406\\
7.20000000000000	0.922339753536481\\
7.30000000000000	0.925832905211978\\
7.40000000000000	0.929175595996156\\
7.50000000000000	0.932373818446546\\
7.60000000000000	0.935433363824771\\
7.70000000000000	0.938359825764093\\
7.80000000000000	0.941158604173862\\
7.90000000000000	0.943834909341185\\
8	0.946393766194014\\
8.10000000000000	0.948840018693322\\
8.20000000000000	0.951178334325297\\
8.30000000000000	0.953413208667440\\
8.40000000000000	0.955548970005134\\
8.50000000000000	0.957589783977777\\
8.60000000000000	0.959539658235807\\
8.70000000000000	0.961402447092028\\
8.80000000000000	0.963181856152551\\
8.90000000000000	0.964881446914390\\
9	0.966504641318309\\
9.10000000000000	0.968054726246993\\
9.20000000000000	0.969534857959865\\
9.30000000000000	0.970948066457117\\
9.40000000000000	0.972297259766555\\
9.50000000000000	0.973585228147855\\
9.60000000000000	0.974814648209710\\
9.70000000000000	0.975988086936139\\
9.80000000000000	0.977108005618959\\
9.90000000000000	0.978176763694058\\
10	0.979196622479708\\
10.1000000000000	0.980169748815659\\
10.2000000000000	0.981098218602242\\
10.3000000000000	0.981984020239116\\
10.4000000000000	0.982829057963671\\
10.5000000000000	0.983635155089421\\
10.6000000000000	0.984404057145030\\
10.7000000000000	0.985137434914840\\
10.8000000000000	0.985836887382031\\
10.9000000000000	0.986503944575712\\
11	0.987140070323413\\
11.1000000000000	0.987746664910615\\
11.2000000000000	0.988325067649041\\
11.3000000000000	0.988876559355577\\
11.4000000000000	0.989402364743743\\
11.5000000000000	0.989903654729720\\
11.6000000000000	0.990381548654994\\
11.7000000000000	0.990837116427715\\
11.8000000000000	0.991271380584909\\
11.9000000000000	0.991685318277674\\
12	0.992079863181554\\
12.1000000000000	0.992455907334223\\
12.2000000000000	0.992814302902661\\
12.3000000000000	0.993155863881953\\
12.4000000000000	0.993481367727852\\
12.5000000000000	0.993791556925212\\
12.6000000000000	0.994087140494366\\
12.7000000000000	0.994368795437502\\
12.8000000000000	0.994637168127054\\
12.9000000000000	0.994892875638089\\
13	0.995136507026622\\
13.1000000000000	0.995368624555771\\
13.2000000000000	0.995589764871596\\
13.3000000000000	0.995800440130436\\
13.4000000000000	0.996001139079522\\
13.5000000000000	0.996192328092571\\
13.6000000000000	0.996374452162054\\
13.7000000000000	0.996547935849749\\
13.8000000000000	0.996713184197175\\
13.9000000000000	0.996870583597431\\
14	0.997020502629945\\
14.1000000000000	0.997163292859552\\
14.2000000000000	0.997299289601324\\
14.3000000000000	0.997428812652488\\
14.4000000000000	0.997552166992743\\
14.5000000000000	0.997669643454241\\
14.6000000000000	0.997781519362461\\
14.7000000000000	0.997888059149136\\
14.8000000000000	0.997989514938396\\
14.9000000000000	0.998086127107199\\
15	0.998178124821131\\
15.1000000000000	0.998265726546579\\
15.2000000000000	0.998349140540266\\
15.3000000000000	0.998428565317091\\
15.4000000000000	0.998504190097192\\
15.5000000000000	0.998576195233096\\
15.6000000000000	0.998644752617806\\
15.7000000000000	0.998710026074641\\
15.8000000000000	0.998772171729590\\
15.9000000000000	0.998831338366950\\
16	0.998887667768946\\
16.1000000000000	0.998941295040044\\
16.2000000000000	0.998992348916598\\
16.3000000000000	0.999040952062492\\
16.4000000000000	0.999087221351359\\
16.5000000000000	0.999131268135989\\
16.6000000000000	0.999173198505471\\
16.7000000000000	0.999213113530614\\
16.8000000000000	0.999251109498161\\
16.9000000000000	0.999287278134295\\
17.0000000000000	0.999321706817906\\
17.1000000000000	0.999354478784074\\
17.2000000000000	0.999385673318210\\
17.3000000000000	0.999415365941260\\
17.4000000000000	0.999443628586385\\
17.5000000000000	0.999470529767489\\
17.6000000000000	0.999496134739962\\
17.7000000000000	0.999520505653990\\
17.8000000000000	0.999543701700774\\
17.9000000000000	0.999565779251961\\
18.0000000000000	0.999586791992613\\
18.1000000000000	0.999606791047993\\
18.2000000000000	0.999625825104458\\
18.3000000000000	0.999643940524719\\
18.4000000000000	0.999661181457732\\
18.5000000000000	0.999677589943461\\
18.6000000000000	0.999693206012749\\
18.7000000000000	0.999708067782518\\
18.8000000000000	0.999722211546514\\
18.9000000000000	0.999735671861807\\
19.0000000000000	0.999748481631230\\
19.1000000000000	0.999760672181952\\
19.2000000000000	0.999772273340364\\
19.3000000000000	0.999783313503440\\
19.4000000000000	0.999793819706747\\
19.5000000000000	0.999803817689249\\
19.6000000000000	0.999813331955064\\
19.7000000000000	0.999822385832297\\
19.8000000000000	0.999831001529114\\
19.9000000000000	0.999839200187157\\
20.0000000000000	0.999847001932436\\
20.1000000000000	0.999854425923817\\
20.2000000000000	0.999861490399220\\
20.3000000000000	0.999868212719620\\
20.4000000000000	0.999874609410972\\
20.5000000000000	0.999880696204146\\
20.6000000000000	0.999886488072964\\
20.7000000000000	0.999891999270439\\
20.8000000000000	0.999897243363285\\
20.9000000000000	0.999902233264794\\
21.0000000000000	0.999906981266148\\
21.1000000000000	0.999911499066236\\
21.2000000000000	0.999915797800061\\
21.3000000000000	0.999919888065789\\
21.4000000000000	0.999923779950508\\
21.5000000000000	0.999927483054764\\
21.6000000000000	0.999931006515922\\
21.7000000000000	0.999934359030417\\
21.8000000000000	0.999937548874936\\
21.9000000000000	0.999940583926600\\
22.0000000000000	0.999943471682167\\
22.1000000000000	0.999946219276331\\
22.2000000000000	0.999948833499135\\
22.3000000000000	0.999951320812559\\
22.4000000000000	0.999953687366310\\
22.5000000000000	0.999955939012856\\
22.6000000000000	0.999958081321742\\
22.7000000000000	0.999960119593219\\
22.8000000000000	0.999962058871217\\
22.9000000000000	0.999963903955705\\
23.0000000000000	0.999965659414444\\
23.1000000000000	0.999967329594190\\
23.2000000000000	0.999968918631351\\
23.3000000000000	0.999970430462133\\
23.4000000000000	0.999971868832203\\
23.5000000000000	0.999973237305885\\
23.6000000000000	0.999974539274909\\
23.7000000000000	0.999975777966751\\
23.8000000000000	0.999976956452563\\
23.9000000000000	0.999978077654721\\
24.0000000000000	0.999979144354017\\
24.1000000000000	0.999980159196499\\
24.2000000000000	0.999981124699980\\
24.3000000000000	0.999982043260243\\
24.4000000000000	0.999982917156937\\
24.5000000000000	0.999983748559194\\
24.6000000000000	0.999984539530972\\
24.7000000000000	0.999985292036146\\
24.8000000000000	0.999986007943350\\
24.9000000000000	0.999986689030581\\
25.0000000000000	0.999987336989591\\
};
\addlegendentry{$\lambda=0.5$, analytical result}

\addplot [color=violet, only marks,  mark=x, mark size=2, mark repeat = 10, mark phase = 4]
  table[row sep=crcr]{
0.100000000000000	0.00121470000000000\\
0.200000000000000	0.00328870000000000\\
0.300000000000000	0.00631350000000000\\
0.400000000000000	0.0101858000000000\\
0.500000000000000	0.0148720000000000\\
0.600000000000000	0.0203562000000000\\
0.700000000000000	0.0264892000000000\\
0.800000000000000	0.0332488000000000\\
0.900000000000000	0.0406050000000000\\
1	0.0484729000000000\\
1.10000000000000	0.0569012000000000\\
1.20000000000000	0.0657084000000000\\
1.30000000000000	0.0750544000000000\\
1.40000000000000	0.0847014000000000\\
1.50000000000000	0.0947479000000000\\
1.60000000000000	0.104990700000000\\
1.70000000000000	0.115547200000000\\
1.80000000000000	0.126323400000000\\
1.90000000000000	0.137319400000000\\
2	0.148499300000000\\
2.10000000000000	0.159871800000000\\
2.20000000000000	0.171400600000000\\
2.30000000000000	0.183059100000000\\
2.40000000000000	0.194749100000000\\
2.50000000000000	0.206614200000000\\
2.60000000000000	0.218508000000000\\
2.70000000000000	0.230437000000000\\
2.80000000000000	0.242493800000000\\
2.90000000000000	0.254446700000000\\
3.00000000000000	0.266447300000000\\
3.10000000000000	0.278438000000000\\
3.20000000000000	0.290374000000000\\
3.30000000000000	0.302244700000000\\
3.40000000000000	0.314108200000000\\
3.50000000000000	0.325898900000000\\
3.60000000000000	0.337597600000000\\
3.70000000000000	0.349294700000000\\
3.80000000000000	0.360900600000000\\
3.90000000000000	0.372340300000000\\
4	0.383712300000000\\
4.10000000000000	0.394952500000000\\
4.20000000000000	0.406105500000000\\
4.30000000000000	0.417121600000000\\
4.40000000000000	0.428062000000000\\
4.50000000000000	0.438885800000000\\
4.60000000000000	0.449527800000000\\
4.70000000000000	0.460080900000000\\
4.80000000000000	0.470521000000000\\
4.90000000000000	0.480683800000000\\
5	0.490862700000000\\
5.10000000000000	0.500897400000000\\
5.20000000000000	0.510835500000000\\
5.30000000000000	0.520546500000000\\
5.40000000000000	0.530202700000000\\
5.50000000000000	0.539655100000000\\
5.60000000000000	0.548988200000000\\
5.70000000000000	0.558215000000000\\
5.80000000000000	0.567265600000000\\
5.90000000000000	0.576146800000000\\
6	0.584908900000000\\
6.10000000000000	0.593582400000000\\
6.20000000000000	0.602059900000000\\
6.30000000000000	0.610415300000000\\
6.40000000000000	0.618635500000000\\
6.50000000000000	0.626731100000000\\
6.60000000000000	0.634666100000000\\
6.70000000000000	0.642471100000000\\
6.80000000000000	0.650099300000000\\
6.90000000000000	0.657620300000000\\
7	0.664959400000000\\
7.10000000000000	0.672186000000000\\
7.20000000000000	0.679299800000000\\
7.30000000000000	0.686330900000000\\
7.40000000000000	0.693209100000000\\
7.50000000000000	0.699920100000000\\
7.60000000000000	0.706511100000000\\
7.70000000000000	0.712923000000000\\
7.80000000000000	0.719229300000000\\
7.90000000000000	0.725415500000000\\
8	0.731465700000000\\
8.10000000000000	0.737425700000000\\
8.20000000000000	0.743241200000000\\
8.30000000000000	0.748960800000000\\
8.40000000000000	0.754566900000000\\
8.50000000000000	0.760085000000000\\
8.60000000000000	0.765450900000000\\
8.70000000000000	0.770752200000000\\
8.80000000000000	0.775920200000000\\
8.90000000000000	0.780994900000000\\
9	0.785944500000000\\
9.10000000000000	0.790854600000000\\
9.20000000000000	0.795621600000000\\
9.30000000000000	0.800298000000000\\
9.40000000000000	0.804858100000000\\
9.50000000000000	0.809350400000000\\
9.60000000000000	0.813725900000000\\
9.70000000000000	0.818025400000000\\
9.80000000000000	0.822235600000000\\
9.90000000000000	0.826318600000000\\
10	0.830311000000000\\
10.1000000000000	0.834227600000000\\
10.2000000000000	0.838046500000000\\
10.3000000000000	0.841799300000000\\
10.4000000000000	0.845477400000000\\
10.5000000000000	0.849054600000000\\
10.6000000000000	0.852568600000000\\
10.7000000000000	0.856015600000000\\
10.8000000000000	0.859352200000000\\
10.9000000000000	0.862608600000000\\
11	0.865811200000000\\
11.1000000000000	0.868924500000000\\
11.2000000000000	0.872012700000000\\
11.3000000000000	0.875017100000000\\
11.4000000000000	0.877958300000000\\
11.5000000000000	0.880813600000000\\
11.6000000000000	0.883620000000000\\
11.7000000000000	0.886347000000000\\
11.8000000000000	0.889021100000000\\
11.9000000000000	0.891616700000000\\
12	0.894174600000000\\
12.1000000000000	0.896685200000000\\
12.2000000000000	0.899107900000000\\
12.3000000000000	0.901491900000000\\
12.4000000000000	0.903811700000000\\
12.5000000000000	0.906083800000000\\
12.6000000000000	0.908306600000000\\
12.7000000000000	0.910486000000000\\
12.8000000000000	0.912587400000000\\
12.9000000000000	0.914674400000000\\
13	0.916704600000000\\
13.1000000000000	0.918703500000000\\
13.2000000000000	0.920642000000000\\
13.3000000000000	0.922527800000000\\
13.4000000000000	0.924392300000000\\
13.5000000000000	0.926185000000000\\
13.6000000000000	0.927956900000000\\
13.7000000000000	0.929686000000000\\
13.8000000000000	0.931357000000000\\
13.9000000000000	0.933001900000000\\
14	0.934607800000000\\
14.1000000000000	0.936167400000000\\
14.2000000000000	0.937661600000000\\
14.3000000000000	0.939158000000000\\
14.4000000000000	0.940614100000000\\
14.5000000000000	0.942049200000000\\
14.6000000000000	0.943439200000000\\
14.7000000000000	0.944802400000000\\
14.8000000000000	0.946122400000000\\
14.9000000000000	0.947400600000000\\
15	0.948654600000000\\
15.1000000000000	0.949891900000000\\
15.2000000000000	0.951105000000000\\
15.3000000000000	0.952281800000000\\
15.4000000000000	0.953440100000000\\
15.5000000000000	0.954583100000000\\
15.6000000000000	0.955684400000000\\
15.7000000000000	0.956750900000000\\
15.8000000000000	0.957792100000000\\
15.9000000000000	0.958801600000000\\
16	0.959794800000000\\
16.1000000000000	0.960755200000000\\
16.2000000000000	0.961712900000000\\
16.3000000000000	0.962624100000000\\
16.4000000000000	0.963512000000000\\
16.5000000000000	0.964392100000000\\
16.6000000000000	0.965264700000000\\
16.7000000000000	0.966103000000000\\
16.8000000000000	0.966927000000000\\
16.9000000000000	0.967726600000000\\
17.0000000000000	0.968505500000000\\
17.1000000000000	0.969280100000000\\
17.2000000000000	0.970026000000000\\
17.3000000000000	0.970770900000000\\
17.4000000000000	0.971481700000000\\
17.5000000000000	0.972181400000000\\
17.6000000000000	0.972858500000000\\
17.7000000000000	0.973524000000000\\
17.8000000000000	0.974148900000000\\
17.9000000000000	0.974781700000000\\
18.0000000000000	0.975400800000000\\
18.1000000000000	0.976004700000000\\
18.2000000000000	0.976584400000000\\
18.3000000000000	0.977140000000000\\
18.4000000000000	0.977691600000000\\
18.5000000000000	0.978229000000000\\
18.6000000000000	0.978747800000000\\
18.7000000000000	0.979262500000000\\
18.8000000000000	0.979766400000000\\
18.9000000000000	0.980267700000000\\
19.0000000000000	0.980747800000000\\
19.1000000000000	0.981204000000000\\
19.2000000000000	0.981655400000000\\
19.3000000000000	0.982093000000000\\
19.4000000000000	0.982525000000000\\
19.5000000000000	0.982953500000000\\
19.6000000000000	0.983364600000000\\
19.7000000000000	0.983756400000000\\
19.8000000000000	0.984150500000000\\
19.9000000000000	0.984534900000000\\
20.0000000000000	0.984903500000000\\
20.1000000000000	0.985275400000000\\
20.2000000000000	0.985642600000000\\
20.3000000000000	0.985992200000000\\
20.4000000000000	0.986319200000000\\
20.5000000000000	0.986649000000000\\
20.6000000000000	0.986987000000000\\
20.7000000000000	0.987299700000000\\
20.8000000000000	0.987608500000000\\
20.9000000000000	0.987917500000000\\
21.0000000000000	0.988202300000000\\
21.1000000000000	0.988485000000000\\
21.2000000000000	0.988767900000000\\
21.3000000000000	0.989041900000000\\
21.4000000000000	0.989312900000000\\
21.5000000000000	0.989573700000000\\
21.6000000000000	0.989825300000000\\
21.7000000000000	0.990074600000000\\
21.8000000000000	0.990315100000000\\
21.9000000000000	0.990550100000000\\
22.0000000000000	0.990783100000000\\
22.1000000000000	0.991003400000000\\
22.2000000000000	0.991222200000000\\
22.3000000000000	0.991432400000000\\
22.4000000000000	0.991645600000000\\
22.5000000000000	0.991846500000000\\
22.6000000000000	0.992040800000000\\
22.7000000000000	0.992233200000000\\
22.8000000000000	0.992431400000000\\
22.9000000000000	0.992606500000000\\
23.0000000000000	0.992788500000000\\
23.1000000000000	0.992963100000000\\
23.2000000000000	0.993134800000000\\
23.3000000000000	0.993300000000000\\
23.4000000000000	0.993461700000000\\
23.5000000000000	0.993627000000000\\
23.6000000000000	0.993789400000000\\
23.7000000000000	0.993938000000000\\
23.8000000000000	0.994091000000000\\
23.9000000000000	0.994240300000000\\
24.0000000000000	0.994388600000000\\
24.1000000000000	0.994525400000000\\
24.2000000000000	0.994657200000000\\
24.3000000000000	0.994786600000000\\
24.4000000000000	0.994909600000000\\
24.5000000000000	0.995039300000000\\
24.6000000000000	0.995157800000000\\
24.7000000000000	0.995272300000000\\
24.8000000000000	0.995392300000000\\
24.9000000000000	0.995502500000000\\
25.0000000000000	0.995609800000000\\
};
\addlegendentry{$\lambda=0.75$, simulation}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=crcr]{
0.100000000000000	0.00108642604454919\\
0.200000000000000	0.00318464869727065\\
0.300000000000000	0.00622398469071664\\
0.400000000000000	0.0101375069331039\\
0.500000000000000	0.0148618632789609\\
0.600000000000000	0.0203371036680842\\
0.700000000000000	0.0265065152548565\\
0.800000000000000	0.0333164651668460\\
0.900000000000000	0.0407162505477348\\
1	0.0486579555550250\\
1.10000000000000	0.0570963149976999\\
1.20000000000000	0.0659885843130847\\
1.30000000000000	0.0752944155955996\\
1.40000000000000	0.0849757394029434\\
1.50000000000000	0.0949966520775289\\
1.60000000000000	0.105323308332720\\
1.70000000000000	0.115923818864635\\
1.80000000000000	0.126768152760996\\
1.90000000000000	0.137828044488734\\
2	0.149076905251857\\
2.10000000000000	0.160489738520424\\
2.20000000000000	0.172043059540396\\
2.30000000000000	0.183714818642693\\
2.40000000000000	0.195484328177918\\
2.50000000000000	0.207332192911009\\
2.60000000000000	0.219240243717528\\
2.70000000000000	0.231191474430421\\
2.80000000000000	0.243169981692851\\
2.90000000000000	0.255160907679232\\
3.00000000000000	0.267150385552788\\
3.10000000000000	0.279125487533873\\
3.20000000000000	0.291074175458985\\
3.30000000000000	0.302985253715788\\
3.40000000000000	0.314848324444656\\
3.50000000000000	0.326653744902159\\
3.60000000000000	0.338392586886676\\
3.70000000000000	0.350056598130776\\
3.80000000000000	0.361638165569374\\
3.90000000000000	0.373130280396731\\
4	0.384526504829336\\
4.10000000000000	0.395820940495455\\
4.20000000000000	0.407008198375699\\
4.30000000000000	0.418083370222435\\
4.40000000000000	0.429042001389090\\
4.50000000000000	0.439880065003556\\
4.60000000000000	0.450593937422897\\
4.70000000000000	0.461180374909384\\
4.80000000000000	0.471636491470633\\
4.90000000000000	0.481959737809230\\
5	0.492147881329690\\
5.10000000000000	0.502198987153000\\
5.20000000000000	0.512111400091252\\
5.30000000000000	0.521883727537031\\
5.40000000000000	0.531514823224317\\
5.50000000000000	0.541003771819617\\
5.60000000000000	0.550349874303943\\
5.70000000000000	0.559552634108046\\
5.80000000000000	0.568611743965047\\
5.90000000000000	0.577527073446252\\
6	0.586298657147497\\
6.10000000000000	0.594926683494886\\
6.20000000000000	0.603411484140199\\
6.30000000000000	0.611753523917643\\
6.40000000000000	0.619953391334882\\
6.50000000000000	0.628011789572581\\
6.60000000000000	0.635929527967847\\
6.70000000000000	0.643707513958114\\
6.80000000000000	0.651346745463088\\
6.90000000000000	0.658848303683424\\
7	0.666213346295773\\
7.10000000000000	0.673443101024801\\
7.20000000000000	0.680538859573678\\
7.30000000000000	0.687501971895400\\
7.40000000000000	0.694333840788110\\
7.50000000000000	0.701035916798409\\
7.60000000000000	0.707609693417351\\
7.70000000000000	0.714056702554563\\
7.80000000000000	0.720378510276609\\
7.90000000000000	0.726576712796355\\
8	0.732652932700719\\
8.10000000000000	0.738608815404811\\
8.20000000000000	0.744446025820975\\
8.30000000000000	0.750166245231858\\
8.40000000000000	0.755771168357084\\
8.50000000000000	0.761262500603645\\
8.60000000000000	0.766641955490569\\
8.70000000000000	0.771911252238885\\
8.80000000000000	0.777072113518328\\
8.90000000000000	0.782126263342629\\
9	0.787075425105639\\
9.10000000000000	0.791921319750902\\
9.20000000000000	0.796665664067624\\
9.30000000000000	0.801310169106376\\
9.40000000000000	0.805856538708128\\
9.50000000000000	0.810306468140563\\
9.60000000000000	0.814661642835905\\
9.70000000000000	0.818923737224757\\
9.80000000000000	0.823094413660734\\
9.90000000000000	0.827175321430919\\
10	0.831168095847412\\
10.1000000000000	0.835074357415479\\
10.2000000000000	0.838895711074027\\
10.3000000000000	0.842633745504337\\
10.4000000000000	0.846290032503200\\
10.5000000000000	0.849866126416766\\
10.6000000000000	0.853363563631636\\
10.7000000000000	0.856783862119869\\
10.8000000000000	0.860128521034753\\
10.9000000000000	0.863399020354350\\
11	0.866596820569976\\
11.1000000000000	0.869723362416908\\
11.2000000000000	0.872780066644759\\
11.3000000000000	0.875768333825101\\
11.4000000000000	0.878689544193998\\
11.5000000000000	0.881545057527297\\
11.6000000000000	0.884336213046561\\
11.7000000000000	0.887064329353707\\
11.8000000000000	0.889730704392452\\
11.9000000000000	0.892336615434822\\
12	0.894883319091018\\
12.1000000000000	0.897372051341073\\
12.2000000000000	0.899804027586776\\
12.3000000000000	0.902180442722448\\
12.4000000000000	0.904502471223201\\
12.5000000000000	0.906771267249433\\
12.6000000000000	0.908987964766309\\
12.7000000000000	0.911153677677122\\
12.8000000000000	0.913269499969418\\
12.9000000000000	0.915336505872895\\
13	0.917355750028079\\
13.1000000000000	0.919328267664886\\
13.2000000000000	0.921255074790199\\
13.3000000000000	0.923137168383647\\
13.4000000000000	0.924975526600819\\
13.5000000000000	0.926771108983194\\
13.6000000000000	0.928524856674098\\
13.7000000000000	0.930237692640048\\
13.8000000000000	0.931910521896889\\
13.9000000000000	0.933544231740127\\
14	0.935139691978961\\
14.1000000000000	0.936697755173478\\
14.2000000000000	0.938219256874558\\
14.3000000000000	0.939705015866036\\
14.4000000000000	0.941155834408711\\
14.5000000000000	0.942572498485805\\
14.6000000000000	0.943955778049520\\
14.7000000000000	0.945306427268336\\
14.8000000000000	0.946625184774737\\
14.9000000000000	0.947912773913076\\
15	0.949169902987281\\
15.1000000000000	0.950397265508168\\
15.2000000000000	0.951595540440092\\
15.3000000000000	0.952765392446736\\
15.4000000000000	0.953907472135818\\
15.5000000000000	0.955022416302520\\
15.6000000000000	0.956110848171475\\
15.7000000000000	0.957173377637130\\
15.8000000000000	0.958210601502341\\
15.9000000000000	0.959223103715069\\
16	0.960211455603030\\
16.1000000000000	0.961176216106197\\
16.2000000000000	0.962117932007041\\
16.3000000000000	0.963037138158417\\
16.4000000000000	0.963934357708997\\
16.5000000000000	0.964810102326187\\
16.6000000000000	0.965664872416442\\
16.7000000000000	0.966499157342918\\
16.8000000000000	0.967313435640414\\
16.9000000000000	0.968108175227542\\
17.0000000000000	0.968883833616089\\
17.1000000000000	0.969640858117527\\
17.2000000000000	0.970379686046648\\
17.3000000000000	0.971100744922294\\
17.4000000000000	0.971804452665152\\
17.5000000000000	0.972491217792610\\
17.6000000000000	0.973161439610655\\
17.7000000000000	0.973815508402805\\
17.8000000000000	0.974453805616065\\
17.9000000000000	0.975076704043923\\
18.0000000000000	0.975684568006362\\
18.1000000000000	0.976277753526919\\
18.2000000000000	0.976856608506780\\
18.3000000000000	0.977421472895935\\
18.4000000000000	0.977972678861394\\
18.5000000000000	0.978510550952493\\
18.6000000000000	0.979035406263294\\
18.7000000000000	0.979547554592111\\
18.8000000000000	0.980047298598175\\
18.9000000000000	0.980534933955458\\
19.0000000000000	0.981010749503700\\
19.1000000000000	0.981475027396633\\
19.2000000000000	0.981928043247468\\
19.3000000000000	0.982370066271630\\
19.4000000000000	0.982801359426814\\
19.5000000000000	0.983222179550358\\
19.6000000000000	0.983632777493982\\
19.7000000000000	0.984033398255925\\
19.8000000000000	0.984424281110496\\
19.9000000000000	0.984805659735103\\
20.0000000000000	0.985177762334757\\
20.1000000000000	0.985540811764117\\
20.2000000000000	0.985895025647087\\
20.3000000000000	0.986240616494022\\
20.4000000000000	0.986577791816551\\
20.5000000000000	0.986906754240080\\
20.6000000000000	0.987227701613995\\
20.7000000000000	0.987540827119596\\
20.8000000000000	0.987846319375818\\
20.9000000000000	0.988144362542748\\
21.0000000000000	0.988435136423001\\
21.1000000000000	0.988718816560963\\
21.2000000000000	0.988995574339964\\
21.3000000000000	0.989265577077391\\
21.4000000000000	0.989528988117795\\
21.5000000000000	0.989785966924018\\
21.6000000000000	0.990036669166373\\
21.7000000000000	0.990281246809923\\
21.8000000000000	0.990519848199876\\
21.9000000000000	0.990752618145144\\
22.0000000000000	0.990979698000096\\
22.1000000000000	0.991201225744534\\
22.2000000000000	0.991417336061930\\
22.3000000000000	0.991628160415956\\
22.4000000000000	0.991833827125333\\
22.5000000000000	0.992034461437045\\
22.6000000000000	0.992230185597933\\
22.7000000000000	0.992421118924713\\
22.8000000000000	0.992607377872438\\
22.9000000000000	0.992789076101449\\
23.0000000000000	0.992966324542829\\
23.1000000000000	0.993139231462399\\
23.2000000000000	0.993307902523283\\
23.3000000000000	0.993472440847073\\
23.4000000000000	0.993632947073616\\
23.5000000000000	0.993789519419462\\
23.6000000000000	0.993942253734981\\
23.7000000000000	0.994091243560206\\
23.8000000000000	0.994236580179395\\
23.9000000000000	0.994378352674365\\
24.0000000000000	0.994516647976608\\
24.1000000000000	0.994651550918225\\
24.2000000000000	0.994783144281690\\
24.3000000000000	0.994911508848482\\
24.4000000000000	0.995036723446601\\
24.5000000000000	0.995158864996996\\
24.6000000000000	0.995278008558925\\
24.7000000000000	0.995394227374265\\
24.8000000000000	0.995507592910815\\
24.9000000000000	0.995618174904582\\
25.0000000000000	0.995726041401103\\
};
\addlegendentry{$\lambda=0.75$, analytical result}


\end{axis}
\end{tikzpicture}


==> tandem.tex <==

\begin{tikzpicture}[>=latex]
% the rectangle with vertical rules
\draw[red] (0,0) -- ++(3cm,0) -- ++(0,-1cm) -- ++(-3cm,0);
\foreach \i in {1,...,5}
  \draw[red] (3cm-\i*15pt,0) -- +(0,-1cm);
  
\draw (6,0) -- ++(3cm,0) -- ++(0,-1cm) -- ++(-3cm,0);
\foreach \i in {1,...,5}
  \draw (9cm-\i*15pt,0) -- +(0,-1cm);

% the circle
\draw[red] (3.5,-0.5cm) circle [radius=0.5cm];


\draw (9.5,-0.5cm) circle [radius=0.5cm];

% the arrows and labels
\draw[->,red] (4,-0.5) -- +(2cm,0);
\draw[->] (10,-0.5) -- +(20pt,0);
\draw[<-] (0,-0.5) -- +(-20pt,0) node[left] {$\lambda$};
\node at (3.5,-0.5cm) {$\mu_1$};
\node at (9.5,-0.5cm) {$\mu_2$};
\end{tikzpicture}

